Osmotic Pressure of Confined Square Lattice Self-Avoiding Walks

Flory-Huggins theory is a mean field theory for modelling the free energy of dense polymer solutions and polymer melts. In this paper we use Flory-Huggins theory as a model of a dense two dimensional self-avoiding walk confined to a square in the square lattice. The theory describes the free energy of the walk well, and we estimate the Flory interaction parameter of the walk to be $\chi_{saw} = 0.32(1)$.

==> Figures/fig01.tex <==
\color{black}

\beginpicture
\setcoordinatesystem units <200pt,350pt>
\axesnolabels{0}{-0.3}{0}{0}{1}{0.1}{-0.6}
\axis left shiftedto x=0 label {$F_{mix}$} /
\axis bottom shiftedto y=0 label {\hspace{5cm}$\phi$} /

%A=5  for T=1
\setplotsymbol ({\fns$\bullet$})
\color{DarkGreen}
\plot  0.0000 0.0000  0.0250 -0.0217  0.0500 -0.0400  0.0750 -0.0569  0.1000 -0.0729  0.1250 -0.0881  0.1500 -0.1028  0.1750 -0.1170  0.2000 -0.1307  0.2250 -0.1439  0.2500 -0.1567  0.2750 -0.1690  0.3000 -0.1808  0.3250 -0.1921  0.3500 -0.2030  0.3750 -0.2133  0.4000 -0.2231  0.4250 -0.2324  0.4500 -0.2410  0.4750 -0.2490  0.5000 -0.2562  0.5250 -0.2628  0.5500 -0.2685  0.5750 -0.2733  0.6000 -0.2772  0.6250 -0.2800  0.6500 -0.2817  0.6750 -0.2821  0.7000 -0.2812  0.7250 -0.2786  0.7500 -0.2744  0.7750 -0.2682  0.8000 -0.2597  0.8250 -0.2487  0.8500 -0.2346  0.8750 -0.2169  0.9000 -0.1947  0.9250 -0.1668  0.9500 -0.1309  0.9750 -0.0825  1.0000 0.0000      /


\color{black}
\normalcolor
\color{black}


\endpicture

==> Figures/fig02.tex <==

\beginpicture
\setcoordinatesystem units <1.75pt,1.75pt>
\setplotarea x from -30 to 100, y from  -5 to 105
\setplotarea x from 0 to 100, y from  0 to 100

\color{Tan}
\put {\beginpicture \grid 10 10  \endpicture} at 40 0

\setcoordinatesystem units <1.75pt,1.75pt> point at -40 0 
\color{Tan}
\setplotsymbol ({\Large$\bullet$})
\plot -3 -3 103 -3 103 103 -3 103 -3 -3 /



\setplotsymbol ({\large$\bullet$})
\color{RoyalBlue}
\plot 0 0 10 0 20 0 20 10 10 10 10 20 10 30 10 40 20 40 20 30 30 30 40 30  
40 20 30 20 30 10 40 10 50 10 60 10 60 0 70 0 70 10 80 10 80 20 90 20 90 30
90 40 100 40 100 50 100 60 90 60 80 60 70 60 70 50 60 50 60 60 60 70 50 70 
40 70 40 80 40 90 40 100 30 100 30 90 30 80 20 80 20 70 20 60 30 60 40 60 
40 50 50 50  50 40 50 30  /


\color{blue}
\multiput {{\LARGE$\bullet$}} at 
0 0 10 0 20 0 20 10 10 10 10 20 10 30 10 40 20 40 20 30 30 30 40 30  
40 20 30 20 30 10 40 10 50 10 60 10 60 0 70 0 70 10 80 10 80 20 90 20 90 30
90 40 100 40 100 50 100 60 90 60 80 60 70 60 70 50 60 50 60 60 60 70 50 70 
40 70 40 80 40 90 40 100 30 100 30 90 30 80 20 80 20 70 20 60 30 60 40 60 
40 50 50 50  50 40 50 30  /

\color{black}
\put {\huge$\bullet$} at 0 0 

\normalcolor
\color{black}

\endpicture

==> Figures/fig03.tex <==
\color{black}

\beginpicture
\setcoordinatesystem units <200pt,120pt>
\axesnolabels{0}{-0.4}{0}{0}{1}{1}{-0.5}
\axis left shiftedto x=0 label {$\Pi$} /
\axis bottom shiftedto y=0 label {\hspace{7cm}$\phi$} /

%A=5  for T=1
\setplotsymbol ({\fns$\bullet$})
\color{DarkGreen}
\plot  0.012 0.0000  0.025 0.0000  0.038 0.0001  0.050 0.0002  0.062 0.0003  0.075 0.0005  0.088 0.0006  0.100 0.0008  0.112 0.0011  0.125 0.0014  0.138 0.0017  0.150 0.0020  0.162 0.0024  0.175 0.0029  0.188 0.0034  0.200 0.0039  0.212 0.0045  0.225 0.0051  0.238 0.0058  0.250 0.0065  0.262 0.0073  0.275 0.0082  0.288 0.0091  0.300 0.0101  0.312 0.0112  0.325 0.0124  0.338 0.0136  0.350 0.0149  0.362 0.0163  0.375 0.0178  0.388 0.0193  0.400 0.0210  0.412 0.0228  0.425 0.0247  0.438 0.0267  0.450 0.0288  0.462 0.0311  0.475 0.0335  0.488 0.0361  0.500 0.0388  0.512 0.0416  0.525 0.0447  0.538 0.0479  0.550 0.0513  0.562 0.0549  0.575 0.0588  0.588 0.0628  0.600 0.0671  0.612 0.0717  0.625 0.0766  0.638 0.0818  0.650 0.0873  0.662 0.0932  0.675 0.0994  0.688 0.1061  0.700 0.1132  0.712 0.1208  0.725 0.1289  0.738 0.1377  0.750 0.1471  0.762 0.1572  0.775 0.1681  0.788 0.1799  0.800 0.1927  0.812 0.2066  0.825 0.2219  0.838 0.2386  0.850 0.2571  0.862 0.2776  0.875 0.3006  0.888 0.3265  0.900 0.3561  0.912 0.3903  0.925 0.4307  0.938 0.4793  0.950 0.5401  0.962 0.6199  0.975 0.7348  0.988 0.9349    /

\color{black}
\normalcolor
\color{black}

\endpicture

==> Figures/fig04.tex <==


\beginpicture
\color{black}
\setcoordinatesystem units <250pt,300pt>
\axes{0}{-0.6}{0}{0}{1}{0.1}{-0.35}
\axis left shiftedto x=0 label {$F_V(\phi)$} /
\axis bottom shiftedto y=0 label {$\phi = \sfrac{n+1}{L^2}$} /

%L=10
\setplotsymbol ({\huge$\cdot$})
\color{red}
\plot 0.0125 -0.0539  0.0250 -0.0571  0.0375 -0.0631  0.0500 -0.0703  0.0625 -0.0781  0.0750 -0.0863  0.0875 -0.0948  0.1000 -0.1034  0.1125 -0.1122  0.1250 -0.1211  0.1375 -0.1300  0.1500 -0.1390  0.1625 -0.1480  0.1750 -0.1570  0.1875 -0.1661  0.2000 -0.1751  0.2125 -0.1841  0.2250 -0.1931  0.2375 -0.2021  0.2500 -0.2111  0.2625 -0.2200  0.2750 -0.2289  0.2875 -0.2377  0.3000 -0.2465  0.3125 -0.2552  0.3250 -0.2638  0.3375 -0.2724  0.3500 -0.2809  0.3625 -0.2893  0.3750 -0.2976  0.3875 -0.3059  0.4000 -0.3140  0.4125 -0.3221  0.4250 -0.3300  0.4375 -0.3378  0.4500 -0.3455  0.4625 -0.3530  0.4750 -0.3605  0.4875 -0.3677  0.5000 -0.3748  0.5125 -0.3818  0.5250 -0.3886  0.5375 -0.3952  0.5500 -0.4016  0.5625 -0.4079  0.5750 -0.4139  0.5875 -0.4197  0.6000 -0.4253  0.6125 -0.4306  0.6250 -0.4357  0.6375 -0.4405  0.6500 -0.4451  0.6625 -0.4493  0.6750 -0.4533  0.6875 -0.4569  0.7000 -0.4601  0.7125 -0.4630  0.7250 -0.4655  0.7375 -0.4675  0.7500 -0.4691  0.7625 -0.4703  0.7750 -0.4709  0.7875 -0.4710  0.8000 -0.4705  0.8125 -0.4693  0.8250 -0.4675  0.8375 -0.4650  0.8500 -0.4616  0.8625 -0.4573  0.8750 -0.4520  0.8875 -0.4457  0.9000 -0.4381  0.9125 -0.4290  0.9250 -0.4183  0.9375 -0.4057  0.9500 -0.3907  0.9625 -0.3727  0.9750 -0.3506  0.9875 -0.3221  1.0000 -0.2765  /


\color{DarkBlue}
\put {$L=10$} at 0.9  -0.6
\multiput {$\star$} at 0.0100 0.0000  0.0200 -0.0062  0.0300 -0.0131  0.0400 -0.0223  0.0500 -0.0311  0.0600 -0.0402  0.0700 -0.0492  0.0800 -0.0584  0.0900 -0.0675  0.1000 -0.0768  0.1100 -0.0860  0.1200 -0.0953  0.1300 -0.1046  0.1400 -0.1139  0.1500 -0.1230  0.1600 -0.1321  0.1700 -0.1410  0.1800 -0.1498  0.1900 -0.1584  0.2000 -0.1669  0.2100 -0.1752  0.2200 -0.1835  0.2300 -0.1917  0.2400 -0.1998  0.2500 -0.2078  0.2600 -0.2157  0.2700 -0.2236  0.2800 -0.2314  0.2900 -0.2391  0.3000 -0.2468  0.3100 -0.2544  0.3200 -0.2619  0.3300 -0.2693  0.3400 -0.2767  0.3500 -0.2839  0.3600 -0.2911  0.3700 -0.2982  0.3800 -0.3052  0.3900 -0.3121  0.4000 -0.3190  0.4100 -0.3256  0.4200 -0.3322  0.4300 -0.3387  0.4400 -0.3451  0.4500 -0.3513  0.4600 -0.3575  0.4700 -0.3634  0.4800 -0.3693  0.4900 -0.3750  0.5000 -0.3807  0.5100 -0.3861  0.5200 -0.3915  0.5300 -0.3967  0.5400 -0.4018  0.5500 -0.4066  0.5600 -0.4114  0.5700 -0.4160  0.5800 -0.4205  0.5900 -0.4247  0.6000 -0.4288  0.6100 -0.4327  0.6200 -0.4365  0.6300 -0.4399  0.6400 -0.4434  0.6500 -0.4464  0.6600 -0.4495  0.6700 -0.4522  0.6800 -0.4548  0.6900 -0.4570  0.7000 -0.4592  0.7100 -0.4609  0.7200 -0.4626  0.7300 -0.4638  0.7400 -0.4649  0.7500 -0.4656  0.7600 -0.4662  0.7700 -0.4662  0.7800 -0.4662  0.7900 -0.4657  0.8000 -0.4651  0.8100 -0.4639  0.8200 -0.4627  0.8300 -0.4608  0.8400 -0.4592  0.8500 -0.4567  0.8600 -0.4543  0.8700 -0.4507  0.8800 -0.4472  0.8900 -0.4425  0.9000 -0.4374  0.9100 -0.4311  0.9200 -0.4235  0.9300 -0.4144  0.9400 -0.4037  0.9500 -0.3887  0.9600 -0.3791  0.9700 -0.3645  0.9800 -0.3535  0.9900 -0.3314  1.0000 -0.3041    /


\color{black}
\normalcolor

\endpicture

==> Figures/fig05.tex <==


\beginpicture
\color{black}
\setcoordinatesystem units <250pt,200pt>
\axes{0}{0}{0}{0}{1}{1}{-0.45}
\axis left shiftedto x=0 label {$\Pi$} 
       ticks
       withvalues 0.2 0.4 0.6 0.8 /
       at 0.2 0.4 0.6 0.8 /
/
\axis bottom shiftedto y=0 label {\hspace{7cm}$\phi$}
        ticks
        withvalues 0.2 0.4 0.6 0.8 1 /
        at  0.2 0.4 0.6 0.8 1 / 
/

\setplotsymbol ({\huge$\cdot$})
\color{DarkBlue}
\plot %0.0125 0.0538  0.0250 0.0469  0.0375 0.0429  0.0500 0.0401  0.0625 0.0379  0.0750 0.0362  0.0875 0.0348  
0.1000 0.0336  0.1125 0.0326  0.1250 0.0319  0.1375 0.0312  0.1500 0.0307  0.1625 0.0304  0.1750 0.0302  0.1875 0.0301  0.2000 0.0301  0.2125 0.0303  0.2250 0.0306  0.2375 0.0311  0.2500 0.0317  0.2625 0.0324  0.2750 0.0333  0.2875 0.0344  0.3000 0.0357  0.3125 0.0371  0.3250 0.0388  0.3375 0.0406  0.3500 0.0427  0.3625 0.0450  0.3750 0.0476  0.3875 0.0504  0.4000 0.0535  0.4125 0.0569  0.4250 0.0606  0.4375 0.0646  0.4500 0.0690  0.4625 0.0737  0.4750 0.0789  0.4875 0.0845  0.5000 0.0905  0.5125 0.0970  0.5250 0.1041  0.5375 0.1117  0.5500 0.1198  0.5625 0.1286  0.5750 0.1381  0.5875 0.1483  0.6000 0.1592  0.6125 0.1710  0.6250 0.1837  0.6375 0.1974  0.6500 0.2121  0.6625 0.2279  0.6750 0.2450  0.6875 0.2634  0.7000 0.2832  0.7125 0.3047  0.7250 0.3278  0.7375 0.3529  0.7500 0.3802  0.7625 0.4098  0.7750 0.4420  0.7875 0.4771  0.8000 0.5156  0.8125 0.5579  0.8250 0.6044  0.8375 0.6559  0.8500 0.7132  0.8625 0.7774  0.8750 0.8496  0.8875 0.9318 
% 0.9000 1.0263  0.9125 1.1363  0.9250 1.2669  0.9375 1.4254  0.9500 1.6247  0.9625 1.8883  0.9750 2.2695  0.9875 2.9383 
/


%\put {$\bullet$} at 0.2357 0

\color{black}
\normalcolor
\endpicture

==> Figures/fig06.tex <==



\beginpicture
\color{black}
\setcoordinatesystem units <250pt,300pt>
\axes{0}{-0.6}{0}{0}{1}{0.1}{-0.45}
\axis left shiftedto x=0 label {$F_V(\phi)$} 
       ticks
       withvalues -0.3 0 /
       at -0.3 0 /
/
\axis bottom shiftedto y=0 label {$\phi = \sfrac{n+1}{L^2}$} 
       ticks
       withvalues 0.25 0.50 0.75 /
       at 0.25 0.50 0.75 /
/

%L=5
\color{B05}
\plot 0.0400 0.0000  0.0800 -0.0265  0.1200 -0.0544  0.1600 -0.0913  0.2000 -0.1264  0.2400 -0.1618  0.2800 -0.1948  0.3200 -0.2244  0.3600 -0.2519  0.4000 -0.2739  0.4400 -0.2975  0.4800 -0.3161  0.5200 -0.3370  0.5600 -0.3523  0.6000 -0.3694  0.6400 -0.3795  0.6800 -0.3908  0.7200 -0.3944  0.7600 -0.3985  0.8000 -0.3931  0.8400 -0.3877  0.8800 -0.3686  0.9200 -0.3505  0.9600 -0.3067  1.0000 -0.2683   /
%L=6
\color{B06}
\plot 0.0278 0.0000  0.0556 -0.0182  0.0833 -0.0376  0.1111 -0.0631  0.1389 -0.0875  0.1667 -0.1130  0.1944 -0.1374  0.2222 -0.1621  0.2500 -0.1849  0.2778 -0.2073  0.3056 -0.2272  0.3333 -0.2465  0.3611 -0.2645  0.3889 -0.2821  0.4167 -0.2988  0.4444 -0.3152  0.4722 -0.3303  0.5000 -0.3453  0.5278 -0.3584  0.5556 -0.3715  0.5833 -0.3822  0.6111 -0.3930  0.6389 -0.4008  0.6667 -0.4089  0.6944 -0.4135  0.7222 -0.4182  0.7500 -0.4189  0.7778 -0.4195  0.8056 -0.4154  0.8333 -0.4111  0.8611 -0.4008  0.8889 -0.3901  0.9167 -0.3707  0.9444 -0.3508  0.9722 -0.3147  1.0000 -0.2794 /
%L=7
\color{B07}
\plot 0.0204 0.0000  0.0408 -0.0132  0.0612 -0.0275  0.0816 -0.0462  0.1020 -0.0641  0.1224 -0.0828  0.1429 -0.1010  0.1633 -0.1197  0.1837 -0.1381  0.2041 -0.1560  0.2245 -0.1735  0.2449 -0.1901  0.2653 -0.2062  0.2857 -0.2212  0.3061 -0.2363  0.3265 -0.2504  0.3469 -0.2648  0.3673 -0.2782  0.3878 -0.2919  0.4082 -0.3045  0.4286 -0.3176  0.4490 -0.3294  0.4694 -0.3415  0.4898 -0.3524  0.5102 -0.3635  0.5306 -0.3732  0.5510 -0.3831  0.5714 -0.3915  0.5918 -0.4002  0.6122 -0.4072  0.6327 -0.4144  0.6531 -0.4198  0.6735 -0.4255  0.6939 -0.4290  0.7143 -0.4329  0.7347 -0.4343  0.7551 -0.4361  0.7755 -0.4351  0.7959 -0.4344  0.8163 -0.4304  0.8367 -0.4269  0.8571 -0.4193  0.8776 -0.4122  0.8980 -0.3998  0.9184 -0.3884  0.9388 -0.3687  0.9592 -0.3510  0.9796 -0.3188  1.0000 -0.2906  /
%L=8
\color{B08}
\plot 0.0156 0.0000  0.0312 -0.0100  0.0469 -0.0209  0.0625 -0.0353  0.0781 -0.0490  0.0938 -0.0633  0.1094 -0.0772  0.1250 -0.0916  0.1406 -0.1059  0.1562 -0.1203  0.1719 -0.1344  0.1875 -0.1484  0.2031 -0.1618  0.2188 -0.1751  0.2344 -0.1877  0.2500 -0.2002  0.2656 -0.2123  0.2812 -0.2242  0.2969 -0.2358  0.3125 -0.2472  0.3281 -0.2585  0.3438 -0.2696  0.3594 -0.2805  0.3750 -0.2912  0.3906 -0.3016  0.4062 -0.3120  0.4219 -0.3219  0.4375 -0.3318  0.4531 -0.3411  0.4688 -0.3504  0.4844 -0.3592  0.5000 -0.3679  0.5156 -0.3759  0.5312 -0.3840  0.5469 -0.3913  0.5625 -0.3987  0.5781 -0.4052  0.5938 -0.4118  0.6094 -0.4175  0.6250 -0.4232  0.6406 -0.4280  0.6562 -0.4327  0.6719 -0.4365  0.6875 -0.4403  0.7031 -0.4429  0.7188 -0.4455  0.7344 -0.4470  0.7500 -0.4483  0.7656 -0.4483  0.7812 -0.4482  0.7969 -0.4466  0.8125 -0.4449  0.8281 -0.4414  0.8438 -0.4378  0.8594 -0.4320  0.8750 -0.4261  0.8906 -0.4176  0.9062 -0.4090  0.9219 -0.3970  0.9375 -0.3848  0.9531 -0.3671  0.9688 -0.3516  0.9844 -0.3251  1.0000 -0.3050  /
%L=9
\color{B09}
\plot 0.0123 0.0000  0.0247 -0.0078  0.0370 -0.0165  0.0494 -0.0278  0.0617 -0.0386  0.0741 -0.0499  0.0864 -0.0610  0.0988 -0.0723  0.1111 -0.0836  0.1235 -0.0950  0.1358 -0.1064  0.1481 -0.1178  0.1605 -0.1290  0.1728 -0.1401  0.1852 -0.1510  0.1975 -0.1616  0.2099 -0.1720  0.2222 -0.1822  0.2346 -0.1923  0.2469 -0.2020  0.2593 -0.2118  0.2716 -0.2213  0.2840 -0.2309  0.2963 -0.2402  0.3086 -0.2495  0.3210 -0.2585  0.3333 -0.2677  0.3457 -0.2765  0.3580 -0.2854  0.3704 -0.2939  0.3827 -0.3026  0.3951 -0.3108  0.4074 -0.3192  0.4198 -0.3271  0.4321 -0.3351  0.4444 -0.3427  0.4568 -0.3503  0.4691 -0.3575  0.4815 -0.3648  0.4938 -0.3717  0.5062 -0.3786  0.5185 -0.3849  0.5309 -0.3914  0.5432 -0.3974  0.5556 -0.4034  0.5679 -0.4089  0.5802 -0.4144  0.5926 -0.4194  0.6049 -0.4244  0.6173 -0.4288  0.6296 -0.4333  0.6420 -0.4371  0.6543 -0.4411  0.6667 -0.4443  0.6790 -0.4476  0.6914 -0.4501  0.7037 -0.4528  0.7160 -0.4545  0.7284 -0.4564  0.7407 -0.4574  0.7531 -0.4584  0.7654 -0.4585  0.7778 -0.4587  0.7901 -0.4577  0.8025 -0.4569  0.8148 -0.4548  0.8272 -0.4529  0.8395 -0.4496  0.8519 -0.4465  0.8642 -0.4416  0.8765 -0.4370  0.8889 -0.4302  0.9012 -0.4240  0.9136 -0.4154  0.9259 -0.4078  0.9383 -0.3966  0.9506 -0.3867  0.9630 -0.3708  0.9753 -0.3546  0.9877 -0.3188  1.0000 -0.2972   /
%L=10
\color{B10}
\plot 0.0100 0.0000  0.0200 -0.0062  0.0300 -0.0131  0.0400 -0.0223  0.0500 -0.0311  0.0600 -0.0402  0.0700 -0.0492  0.0800 -0.0584  0.0900 -0.0675  0.1000 -0.0768  0.1100 -0.0860  0.1200 -0.0953  0.1300 -0.1046  0.1400 -0.1139  0.1500 -0.1230  0.1600 -0.1321  0.1700 -0.1410  0.1800 -0.1498  0.1900 -0.1584  0.2000 -0.1669  0.2100 -0.1752  0.2200 -0.1835  0.2300 -0.1917  0.2400 -0.1998  0.2500 -0.2078  0.2600 -0.2157  0.2700 -0.2236  0.2800 -0.2314  0.2900 -0.2391  0.3000 -0.2468  0.3100 -0.2544  0.3200 -0.2619  0.3300 -0.2693  0.3400 -0.2767  0.3500 -0.2839  0.3600 -0.2911  0.3700 -0.2982  0.3800 -0.3052  0.3900 -0.3121  0.4000 -0.3190  0.4100 -0.3256  0.4200 -0.3322  0.4300 -0.3387  0.4400 -0.3451  0.4500 -0.3513  0.4600 -0.3575  0.4700 -0.3634  0.4800 -0.3693  0.4900 -0.3750  0.5000 -0.3807  0.5100 -0.3861  0.5200 -0.3915  0.5300 -0.3967  0.5400 -0.4018  0.5500 -0.4066  0.5600 -0.4114  0.5700 -0.4160  0.5800 -0.4205  0.5900 -0.4247  0.6000 -0.4288  0.6100 -0.4327  0.6200 -0.4365  0.6300 -0.4399  0.6400 -0.4434  0.6500 -0.4464  0.6600 -0.4495  0.6700 -0.4522  0.6800 -0.4548  0.6900 -0.4570  0.7000 -0.4592  0.7100 -0.4609  0.7200 -0.4626  0.7300 -0.4638  0.7400 -0.4649  0.7500 -0.4656  0.7600 -0.4662  0.7700 -0.4662  0.7800 -0.4662  0.7900 -0.4657  0.8000 -0.4651  0.8100 -0.4639  0.8200 -0.4627  0.8300 -0.4608  0.8400 -0.4592  0.8500 -0.4567  0.8600 -0.4543  0.8700 -0.4507  0.8800 -0.4472  0.8900 -0.4425  0.9000 -0.4374  0.9100 -0.4311  0.9200 -0.4235  0.9300 -0.4144  0.9400 -0.4037  0.9500 -0.3887  0.9600 -0.3791  0.9700 -0.3645  0.9800 -0.3535  0.9900 -0.3314  1.0000 -0.3041  /
%L=11
\color{B11}
\plot 0.0083 0.0000  0.0165 -0.0050  0.0248 -0.0107  0.0331 -0.0183  0.0413 -0.0255  0.0496 -0.0331  0.0579 -0.0405  0.0661 -0.0481  0.0744 -0.0557  0.0826 -0.0633  0.0909 -0.0710  0.0992 -0.0787  0.1074 -0.0864  0.1157 -0.0941  0.1240 -0.1018  0.1322 -0.1095  0.1405 -0.1171  0.1488 -0.1247  0.1570 -0.1321  0.1653 -0.1395  0.1736 -0.1468  0.1818 -0.1539  0.1901 -0.1611  0.1983 -0.1681  0.2066 -0.1751  0.2149 -0.1819  0.2231 -0.1888  0.2314 -0.1956  0.2397 -0.2024  0.2479 -0.2090  0.2562 -0.2157  0.2645 -0.2223  0.2727 -0.2289  0.2810 -0.2354  0.2893 -0.2419  0.2975 -0.2483  0.3058 -0.2547  0.3140 -0.2610  0.3223 -0.2673  0.3306 -0.2735  0.3388 -0.2797  0.3471 -0.2857  0.3554 -0.2918  0.3636 -0.2977  0.3719 -0.3037  0.3802 -0.3095  0.3884 -0.3153  0.3967 -0.3210  0.4050 -0.3267  0.4132 -0.3322  0.4215 -0.3378  0.4298 -0.3431  0.4380 -0.3485  0.4463 -0.3537  0.4545 -0.3589  0.4628 -0.3640  0.4711 -0.3691  0.4793 -0.3739  0.4876 -0.3788  0.4959 -0.3835  0.5041 -0.3883  0.5124 -0.3928  0.5207 -0.3973  0.5289 -0.4016  0.5372 -0.4060  0.5455 -0.4101  0.5537 -0.4142  0.5620 -0.4181  0.5702 -0.4221  0.5785 -0.4257  0.5868 -0.4295  0.5950 -0.4329  0.6033 -0.4364  0.6116 -0.4396  0.6198 -0.4429  0.6281 -0.4458  0.6364 -0.4488  0.6446 -0.4515  0.6529 -0.4543  0.6612 -0.4567  0.6694 -0.4592  0.6777 -0.4613  0.6860 -0.4635  0.6942 -0.4653  0.7025 -0.4672  0.7107 -0.4687  0.7190 -0.4702  0.7273 -0.4714  0.7355 -0.4726  0.7438 -0.4733  0.7521 -0.4741  0.7603 -0.4745  0.7686 -0.4749  0.7769 -0.4748  0.7851 -0.4749  0.7934 -0.4743  0.8017 -0.4739  0.8099 -0.4729  0.8182 -0.4720  0.8264 -0.4706  0.8347 -0.4692  0.8430 -0.4673  0.8512 -0.4655  0.8595 -0.4631  0.8678 -0.4608  0.8760 -0.4578  0.8843 -0.4545  0.8926 -0.4503  0.9008 -0.4459  0.9091 -0.4400  0.9174 -0.4346  0.9256 -0.4261  0.9339 -0.4192  0.9421 -0.4084  0.9504 -0.4004  0.9587 -0.3828  0.9669 -0.3737  0.9752 -0.3595  0.9835 -0.3409  0.9917 -0.3200  1.0000 -0.3049  /
%L=12
\color{B12}
\plot 0.0069 0.0000  0.0139 -0.0040  0.0208 -0.0088  0.0278 -0.0152  0.0347 -0.0213  0.0417 -0.0277  0.0486 -0.0339  0.0556 -0.0403  0.0625 -0.0466  0.0694 -0.0531  0.0764 -0.0595  0.0833 -0.0660  0.0903 -0.0725  0.0972 -0.0790  0.1042 -0.0855  0.1111 -0.0920  0.1181 -0.0985  0.1250 -0.1050  0.1319 -0.1114  0.1389 -0.1178  0.1458 -0.1241  0.1528 -0.1303  0.1597 -0.1365  0.1667 -0.1427  0.1736 -0.1488  0.1806 -0.1548  0.1875 -0.1608  0.1944 -0.1668  0.2014 -0.1727  0.2083 -0.1785  0.2153 -0.1843  0.2222 -0.1901  0.2292 -0.1959  0.2361 -0.2016  0.2431 -0.2073  0.2500 -0.2130  0.2569 -0.2186  0.2639 -0.2243  0.2708 -0.2298  0.2778 -0.2354  0.2847 -0.2409  0.2917 -0.2464  0.2986 -0.2518  0.3056 -0.2573  0.3125 -0.2626  0.3194 -0.2680  0.3264 -0.2733  0.3333 -0.2785  0.3403 -0.2837  0.3472 -0.2889  0.3542 -0.2940  0.3611 -0.2991  0.3681 -0.3041  0.3750 -0.3092  0.3819 -0.3141  0.3889 -0.3190  0.3958 -0.3238  0.4028 -0.3286  0.4097 -0.3334  0.4167 -0.3381  0.4236 -0.3427  0.4306 -0.3473  0.4375 -0.3519  0.4444 -0.3564  0.4514 -0.3608  0.4583 -0.3652  0.4653 -0.3695  0.4722 -0.3737  0.4792 -0.3779  0.4861 -0.3821  0.4931 -0.3861  0.5000 -0.3901  0.5069 -0.3941  0.5139 -0.3980  0.5208 -0.4018  0.5278 -0.4055  0.5347 -0.4092  0.5417 -0.4128  0.5486 -0.4164  0.5556 -0.4199  0.5625 -0.4232  0.5694 -0.4266  0.5764 -0.4298  0.5833 -0.4330  0.5903 -0.4361  0.5972 -0.4391  0.6042 -0.4420  0.6111 -0.4449  0.6181 -0.4476  0.6250 -0.4503  0.6319 -0.4529  0.6389 -0.4554  0.6458 -0.4577  0.6528 -0.4600  0.6597 -0.4622  0.6667 -0.4643  0.6736 -0.4663  0.6806 -0.4682  0.6875 -0.4700  0.6944 -0.4717  0.7014 -0.4732  0.7083 -0.4747  0.7153 -0.4759  0.7222 -0.4772  0.7292 -0.4782  0.7361 -0.4792  0.7431 -0.4800  0.7500 -0.4807  0.7569 -0.4812  0.7639 -0.4816  0.7708 -0.4817  0.7778 -0.4817  0.7847 -0.4814  0.7917 -0.4811  0.7986 -0.4803  0.8056 -0.4796  0.8125 -0.4786  0.8194 -0.4775  0.8264 -0.4760  0.8333 -0.4747  0.8403 -0.4728  0.8472 -0.4711  0.8542 -0.4689  0.8611 -0.4665  0.8681 -0.4636  0.8750 -0.4604  0.8819 -0.4567  0.8889 -0.4530  0.8958 -0.4490  0.9028 -0.4451  0.9097 -0.4404  0.9167 -0.4355  0.9236 -0.4284  0.9306 -0.4205  0.9375 -0.4102  0.9444 -0.4026  0.9514 -0.3934  0.9583 -0.3852  0.9653 -0.3714  0.9722 -0.3636  0.9792 -0.3473  0.9861 -0.3323  0.9931 -0.3153  1.0000 -0.3043    /
%L=13
\color{B13}
\plot 0.0059 0.0000  0.0118 -0.0035  0.0178 -0.0076  0.0237 -0.0130  0.0296 -0.0182  0.0355 -0.0236  0.0414 -0.0289  0.0473 -0.0343  0.0533 -0.0397  0.0592 -0.0452  0.0651 -0.0507  0.0710 -0.0562  0.0769 -0.0617  0.0828 -0.0673  0.0888 -0.0728  0.0947 -0.0784  0.1006 -0.0839  0.1065 -0.0895  0.1124 -0.0951  0.1183 -0.1006  0.1243 -0.1061  0.1302 -0.1115  0.1361 -0.1170  0.1420 -0.1224  0.1479 -0.1277  0.1538 -0.1330  0.1598 -0.1383  0.1657 -0.1435  0.1716 -0.1487  0.1775 -0.1539  0.1834 -0.1590  0.1893 -0.1641  0.1953 -0.1692  0.2012 -0.1742  0.2071 -0.1792  0.2130 -0.1842  0.2189 -0.1892  0.2249 -0.1942  0.2308 -0.1991  0.2367 -0.2040  0.2426 -0.2089  0.2485 -0.2138  0.2544 -0.2187  0.2604 -0.2235  0.2663 -0.2283  0.2722 -0.2331  0.2781 -0.2378  0.2840 -0.2426  0.2899 -0.2473  0.2959 -0.2520  0.3018 -0.2567  0.3077 -0.2613  0.3136 -0.2659  0.3195 -0.2705  0.3254 -0.2750  0.3314 -0.2795  0.3373 -0.2840  0.3432 -0.2885  0.3491 -0.2929  0.3550 -0.2973  0.3609 -0.3017  0.3669 -0.3060  0.3728 -0.3103  0.3787 -0.3145  0.3846 -0.3188  0.3905 -0.3230  0.3964 -0.3271  0.4024 -0.3312  0.4083 -0.3354  0.4142 -0.3394  0.4201 -0.3434  0.4260 -0.3474  0.4320 -0.3513  0.4379 -0.3552  0.4438 -0.3591  0.4497 -0.3629  0.4556 -0.3667  0.4615 -0.3704  0.4675 -0.3741  0.4734 -0.3777  0.4793 -0.3814  0.4852 -0.3849  0.4911 -0.3885  0.4970 -0.3919  0.5030 -0.3954  0.5089 -0.3987  0.5148 -0.4021  0.5207 -0.4053  0.5266 -0.4086  0.5325 -0.4118  0.5385 -0.4149  0.5444 -0.4180  0.5503 -0.4211  0.5562 -0.4240  0.5621 -0.4270  0.5680 -0.4298  0.5740 -0.4327  0.5799 -0.4354  0.5858 -0.4382  0.5917 -0.4408  0.5976 -0.4434  0.6036 -0.4459  0.6095 -0.4485  0.6154 -0.4508  0.6213 -0.4532  0.6272 -0.4555  0.6331 -0.4578  0.6391 -0.4599  0.6450 -0.4620  0.6509 -0.4640  0.6568 -0.4660  0.6627 -0.4679  0.6686 -0.4697  0.6746 -0.4714  0.6805 -0.4731  0.6864 -0.4746  0.6923 -0.4762  0.6982 -0.4776  0.7041 -0.4790  0.7101 -0.4802  0.7160 -0.4814  0.7219 -0.4824  0.7278 -0.4834  0.7337 -0.4842  0.7396 -0.4851  0.7456 -0.4857  0.7515 -0.4863  0.7574 -0.4866  0.7633 -0.4869  0.7692 -0.4870  0.7751 -0.4871  0.7811 -0.4869  0.7870 -0.4867  0.7929 -0.4863  0.7988 -0.4860  0.8047 -0.4853  0.8107 -0.4848  0.8166 -0.4841  0.8225 -0.4836  0.8284 -0.4828  0.8343 -0.4820  0.8402 -0.4811  0.8462 -0.4799  0.8521 -0.4783  0.8580 -0.4765  0.8639 -0.4743  0.8698 -0.4716  0.8757 -0.4688  0.8817 -0.4653  0.8876 -0.4621  0.8935 -0.4582  0.8994 -0.4544  0.9053 -0.4506  0.9112 -0.4464  0.9172 -0.4422  0.9231 -0.4373  0.9290 -0.4322  0.9349 -0.4267  0.9408 -0.4221  0.9467 -0.4158  0.9527 -0.4094  0.9586 -0.4014  0.9645 -0.3960  0.9704 -0.3728  0.9763 -0.3689  0.9822 -0.3517  0.9882 -0.3491  0.9941 -0.3189  1.0000 -0.3022  /
%L=14
\color{B14}
\plot 0.0051 0.0000  0.0102 -0.0030  0.0153 -0.0065  0.0204 -0.0112  0.0255 -0.0157  0.0306 -0.0204  0.0357 -0.0249  0.0408 -0.0296  0.0459 -0.0343  0.0510 -0.0390  0.0561 -0.0437  0.0612 -0.0485  0.0663 -0.0532  0.0714 -0.0580  0.0765 -0.0628  0.0816 -0.0676  0.0867 -0.0724  0.0918 -0.0772  0.0969 -0.0820  0.1020 -0.0868  0.1071 -0.0916  0.1122 -0.0964  0.1173 -0.1011  0.1224 -0.1059  0.1276 -0.1106  0.1327 -0.1153  0.1378 -0.1199  0.1429 -0.1245  0.1480 -0.1291  0.1531 -0.1337  0.1582 -0.1382  0.1633 -0.1427  0.1684 -0.1472  0.1735 -0.1517  0.1786 -0.1562  0.1837 -0.1606  0.1888 -0.1650  0.1939 -0.1694  0.1990 -0.1738  0.2041 -0.1781  0.2092 -0.1825  0.2143 -0.1868  0.2194 -0.1911  0.2245 -0.1954  0.2296 -0.1997  0.2347 -0.2040  0.2398 -0.2082  0.2449 -0.2125  0.2500 -0.2167  0.2551 -0.2209  0.2602 -0.2251  0.2653 -0.2293  0.2704 -0.2335  0.2755 -0.2376  0.2806 -0.2417  0.2857 -0.2458  0.2908 -0.2499  0.2959 -0.2540  0.3010 -0.2580  0.3061 -0.2621  0.3112 -0.2661  0.3163 -0.2701  0.3214 -0.2740  0.3265 -0.2780  0.3316 -0.2819  0.3367 -0.2858  0.3418 -0.2897  0.3469 -0.2935  0.3520 -0.2973  0.3571 -0.3011  0.3622 -0.3049  0.3673 -0.3087  0.3724 -0.3124  0.3776 -0.3161  0.3827 -0.3198  0.3878 -0.3235  0.3929 -0.3271  0.3980 -0.3307  0.4031 -0.3343  0.4082 -0.3378  0.4133 -0.3413  0.4184 -0.3448  0.4235 -0.3483  0.4286 -0.3518  0.4337 -0.3552  0.4388 -0.3585  0.4439 -0.3619  0.4490 -0.3652  0.4541 -0.3685  0.4592 -0.3718  0.4643 -0.3750  0.4694 -0.3782  0.4745 -0.3814  0.4796 -0.3845  0.4847 -0.3876  0.4898 -0.3907  0.4949 -0.3938  0.5000 -0.3968  0.5051 -0.3997  0.5102 -0.4027  0.5153 -0.4056  0.5204 -0.4085  0.5255 -0.4113  0.5306 -0.4141  0.5357 -0.4169  0.5408 -0.4196  0.5459 -0.4223  0.5510 -0.4250  0.5561 -0.4276  0.5612 -0.4301  0.5663 -0.4327  0.5714 -0.4352  0.5765 -0.4376  0.5816 -0.4401  0.5867 -0.4424  0.5918 -0.4448  0.5969 -0.4471  0.6020 -0.4493  0.6071 -0.4515  0.6122 -0.4537  0.6173 -0.4558  0.6224 -0.4579  0.6276 -0.4599  0.6327 -0.4619  0.6378 -0.4638  0.6429 -0.4656  0.6480 -0.4674  0.6531 -0.4692  0.6582 -0.4709  0.6633 -0.4725  0.6684 -0.4741  0.6735 -0.4757  0.6786 -0.4771  0.6837 -0.4786  0.6888 -0.4799  0.6939 -0.4813  0.6990 -0.4825  0.7041 -0.4837  0.7092 -0.4848  0.7143 -0.4859  0.7194 -0.4868  0.7245 -0.4877  0.7296 -0.4886  0.7347 -0.4893  0.7398 -0.4900  0.7449 -0.4906  0.7500 -0.4911  0.7551 -0.4915  0.7602 -0.4918  0.7653 -0.4921  0.7704 -0.4923  0.7755 -0.4924  0.7806 -0.4923  0.7857 -0.4922  0.7908 -0.4919  0.7959 -0.4916  0.8010 -0.4911  0.8061 -0.4905  0.8112 -0.4897  0.8163 -0.4888  0.8214 -0.4876  0.8265 -0.4865  0.8316 -0.4850  0.8367 -0.4836  0.8418 -0.4818  0.8469 -0.4804  0.8520 -0.4785  0.8571 -0.4771  0.8622 -0.4748  0.8673 -0.4738  0.8724 -0.4723  0.8776 -0.4716  0.8827 -0.4697  0.8878 -0.4669  0.8929 -0.4640  0.8980 -0.4585  0.9031 -0.4547  0.9082 -0.4494  0.9133 -0.4451  0.9184 -0.4415  0.9235 -0.4298  0.9286 -0.4250  0.9337 -0.4167  0.9388 -0.4097  0.9439 -0.4068  0.9490 -0.3961  0.9541 -0.3904  0.9592 -0.3854  0.9643 -0.3751  0.9694 -0.3685  0.9745 -0.3624  0.9796 -0.3508  0.9847 -0.3400  0.9898 -0.3339  0.9949 -0.2993  1.0000 -0.2796  /
%L=15
\color{B15}
\plot 0.0044 0.0000  0.0089 -0.0031  0.0133 -0.0062  0.0178 -0.0102  0.0222 -0.0141  0.0267 -0.0182  0.0311 -0.0222  0.0356 -0.0262  0.0400 -0.0303  0.0444 -0.0344  0.0489 -0.0385  0.0533 -0.0427  0.0578 -0.0468  0.0622 -0.0510  0.0667 -0.0551  0.0711 -0.0593  0.0756 -0.0635  0.0800 -0.0677  0.0844 -0.0719  0.0889 -0.0761  0.0933 -0.0803  0.0978 -0.0844  0.1022 -0.0886  0.1067 -0.0928  0.1111 -0.0970  0.1156 -0.1011  0.1200 -0.1052  0.1244 -0.1093  0.1289 -0.1134  0.1333 -0.1175  0.1378 -0.1215  0.1422 -0.1255  0.1467 -0.1295  0.1511 -0.1335  0.1556 -0.1375  0.1600 -0.1414  0.1644 -0.1453  0.1689 -0.1493  0.1733 -0.1532  0.1778 -0.1570  0.1822 -0.1609  0.1867 -0.1648  0.1911 -0.1686  0.1956 -0.1725  0.2000 -0.1763  0.2044 -0.1801  0.2089 -0.1839  0.2133 -0.1877  0.2178 -0.1915  0.2222 -0.1953  0.2267 -0.1990  0.2311 -0.2028  0.2356 -0.2065  0.2400 -0.2102  0.2444 -0.2140  0.2489 -0.2177  0.2533 -0.2214  0.2578 -0.2250  0.2622 -0.2287  0.2667 -0.2323  0.2711 -0.2360  0.2756 -0.2396  0.2800 -0.2432  0.2844 -0.2468  0.2889 -0.2504  0.2933 -0.2540  0.2978 -0.2575  0.3022 -0.2611  0.3067 -0.2646  0.3111 -0.2681  0.3156 -0.2716  0.3200 -0.2750  0.3244 -0.2785  0.3289 -0.2819  0.3333 -0.2854  0.3378 -0.2888  0.3422 -0.2922  0.3467 -0.2955  0.3511 -0.2989  0.3556 -0.3022  0.3600 -0.3055  0.3644 -0.3088  0.3689 -0.3121  0.3733 -0.3154  0.3778 -0.3186  0.3822 -0.3218  0.3867 -0.3250  0.3911 -0.3282  0.3956 -0.3314  0.4000 -0.3345  0.4044 -0.3377  0.4089 -0.3408  0.4133 -0.3439  0.4178 -0.3469  0.4222 -0.3500  0.4267 -0.3530  0.4311 -0.3560  0.4356 -0.3589  0.4400 -0.3619  0.4444 -0.3648  0.4489 -0.3678  0.4533 -0.3706  0.4578 -0.3735  0.4622 -0.3763  0.4667 -0.3792  0.4711 -0.3819  0.4756 -0.3847  0.4800 -0.3875  0.4844 -0.3902  0.4889 -0.3929  0.4933 -0.3955  0.4978 -0.3982  0.5022 -0.4008  0.5067 -0.4034  0.5111 -0.4059  0.5156 -0.4085  0.5200 -0.4110  0.5244 -0.4134  0.5289 -0.4159  0.5333 -0.4183  0.5378 -0.4207  0.5422 -0.4231  0.5467 -0.4254  0.5511 -0.4277  0.5556 -0.4300  0.5600 -0.4322  0.5644 -0.4344  0.5689 -0.4366  0.5733 -0.4388  0.5778 -0.4408  0.5822 -0.4429  0.5867 -0.4450  0.5911 -0.4470  0.5956 -0.4490  0.6000 -0.4509  0.6044 -0.4528  0.6089 -0.4547  0.6133 -0.4566  0.6178 -0.4584  0.6222 -0.4601  0.6267 -0.4619  0.6311 -0.4636  0.6356 -0.4653  0.6400 -0.4669  0.6444 -0.4685  0.6489 -0.4700  0.6533 -0.4715  0.6578 -0.4730  0.6622 -0.4744  0.6667 -0.4758  0.6711 -0.4771  0.6756 -0.4784  0.6800 -0.4796  0.6844 -0.4808  0.6889 -0.4820  0.6933 -0.4831  0.6978 -0.4842  0.7022 -0.4852  0.7067 -0.4862  0.7111 -0.4872  0.7156 -0.4881  0.7200 -0.4889  0.7244 -0.4898  0.7289 -0.4905  0.7333 -0.4912  0.7378 -0.4918  0.7422 -0.4924  0.7467 -0.4928  0.7511 -0.4933  0.7556 -0.4935  0.7600 -0.4938  0.7644 -0.4938  0.7689 -0.4940  0.7733 -0.4938  0.7778 -0.4938  0.7822 -0.4934  0.7867 -0.4932  0.7911 -0.4927  0.7956 -0.4924  0.8000 -0.4917  0.8044 -0.4913  0.8089 -0.4905  0.8133 -0.4898  0.8178 -0.4888  0.8222 -0.4879  0.8267 -0.4866  0.8311 -0.4855  0.8356 -0.4839  0.8400 -0.4824  0.8444 -0.4805  0.8489 -0.4788  0.8533 -0.4768  0.8578 -0.4751  0.8622 -0.4730  0.8667 -0.4713  0.8711 -0.4690  0.8756 -0.4671  0.8800 -0.4643  0.8844 -0.4621  0.8889 -0.4589  0.8933 -0.4563  0.8978 -0.4530  0.9022 -0.4506  0.9067 -0.4476  0.9111 -0.4454  0.9156 -0.4423  0.9200 -0.4392  0.9244 -0.4358  0.9289 -0.4324  0.9333 -0.4274  0.9378 -0.4220  0.9422 -0.4140  0.9467 -0.4084  0.9511 -0.4005  0.9556 -0.3952  0.9600 -0.3847  0.9644 -0.3771  0.9689 -0.3685  0.9733 -0.3669  0.9778 -0.3447  0.9822 -0.3391  0.9867 -0.3107  0.9911 -0.3075  0.9956 -0.2947  1.0000 -0.2924    /
%L=16
\color{B16}
\plot 0.0039 0.0000  0.0078 -0.0027  0.0117 -0.0054  0.0156 -0.0090  0.0195 -0.0124  0.0234 -0.0160  0.0273 -0.0195  0.0312 -0.0231  0.0352 -0.0266  0.0391 -0.0302  0.0430 -0.0339  0.0469 -0.0375  0.0508 -0.0411  0.0547 -0.0448  0.0586 -0.0484  0.0625 -0.0521  0.0664 -0.0558  0.0703 -0.0595  0.0742 -0.0632  0.0781 -0.0669  0.0820 -0.0705  0.0859 -0.0742  0.0898 -0.0779  0.0938 -0.0816  0.0977 -0.0853  0.1016 -0.0890  0.1055 -0.0927  0.1094 -0.0963  0.1133 -0.1000  0.1172 -0.1036  0.1211 -0.1072  0.1250 -0.1108  0.1289 -0.1144  0.1328 -0.1179  0.1367 -0.1215  0.1406 -0.1250  0.1445 -0.1285  0.1484 -0.1320  0.1523 -0.1355  0.1562 -0.1390  0.1602 -0.1425  0.1641 -0.1459  0.1680 -0.1494  0.1719 -0.1528  0.1758 -0.1563  0.1797 -0.1597  0.1836 -0.1631  0.1875 -0.1665  0.1914 -0.1699  0.1953 -0.1733  0.1992 -0.1767  0.2031 -0.1800  0.2070 -0.1834  0.2109 -0.1868  0.2148 -0.1901  0.2188 -0.1934  0.2227 -0.1968  0.2266 -0.2001  0.2305 -0.2034  0.2344 -0.2067  0.2383 -0.2100  0.2422 -0.2133  0.2461 -0.2166  0.2500 -0.2198  0.2539 -0.2231  0.2578 -0.2263  0.2617 -0.2296  0.2656 -0.2328  0.2695 -0.2360  0.2734 -0.2392  0.2773 -0.2424  0.2812 -0.2456  0.2852 -0.2488  0.2891 -0.2519  0.2930 -0.2551  0.2969 -0.2582  0.3008 -0.2614  0.3047 -0.2645  0.3086 -0.2676  0.3125 -0.2707  0.3164 -0.2737  0.3203 -0.2768  0.3242 -0.2799  0.3281 -0.2829  0.3320 -0.2859  0.3359 -0.2889  0.3398 -0.2919  0.3438 -0.2949  0.3477 -0.2979  0.3516 -0.3009  0.3555 -0.3038  0.3594 -0.3067  0.3633 -0.3097  0.3672 -0.3126  0.3711 -0.3154  0.3750 -0.3183  0.3789 -0.3212  0.3828 -0.3240  0.3867 -0.3269  0.3906 -0.3297  0.3945 -0.3325  0.3984 -0.3353  0.4023 -0.3380  0.4062 -0.3408  0.4102 -0.3435  0.4141 -0.3462  0.4180 -0.3489  0.4219 -0.3516  0.4258 -0.3543  0.4297 -0.3570  0.4336 -0.3596  0.4375 -0.3622  0.4414 -0.3648  0.4453 -0.3674  0.4492 -0.3700  0.4531 -0.3725  0.4570 -0.3751  0.4609 -0.3776  0.4648 -0.3801  0.4688 -0.3826  0.4727 -0.3850  0.4766 -0.3875  0.4805 -0.3899  0.4844 -0.3923  0.4883 -0.3947  0.4922 -0.3970  0.4961 -0.3994  0.5000 -0.4017  0.5039 -0.4040  0.5078 -0.4063  0.5117 -0.4086  0.5156 -0.4108  0.5195 -0.4130  0.5234 -0.4152  0.5273 -0.4174  0.5312 -0.4195  0.5352 -0.4216  0.5391 -0.4238  0.5430 -0.4258  0.5469 -0.4279  0.5508 -0.4299  0.5547 -0.4319  0.5586 -0.4339  0.5625 -0.4359  0.5664 -0.4378  0.5703 -0.4397  0.5742 -0.4416  0.5781 -0.4435  0.5820 -0.4453  0.5859 -0.4471  0.5898 -0.4489  0.5938 -0.4507  0.5977 -0.4524  0.6016 -0.4541  0.6055 -0.4558  0.6094 -0.4574  0.6133 -0.4591  0.6172 -0.4607  0.6211 -0.4622  0.6250 -0.4638  0.6289 -0.4653  0.6328 -0.4668  0.6367 -0.4682  0.6406 -0.4697  0.6445 -0.4710  0.6484 -0.4724  0.6523 -0.4737  0.6562 -0.4750  0.6602 -0.4763  0.6641 -0.4775  0.6680 -0.4787  0.6719 -0.4799  0.6758 -0.4810  0.6797 -0.4821  0.6836 -0.4832  0.6875 -0.4842  0.6914 -0.4852  0.6953 -0.4861  0.6992 -0.4871  0.7031 -0.4879  0.7070 -0.4888  0.7109 -0.4895  0.7148 -0.4903  0.7188 -0.4909  0.7227 -0.4916  0.7266 -0.4922  0.7305 -0.4927  0.7344 -0.4931  0.7383 -0.4936  0.7422 -0.4939  0.7461 -0.4943  0.7500 -0.4945  0.7539 -0.4948  0.7578 -0.4949  0.7617 -0.4952  0.7656 -0.4953  0.7695 -0.4956  0.7734 -0.4956  0.7773 -0.4959  0.7812 -0.4959  0.7852 -0.4962  0.7891 -0.4961  0.7930 -0.4966  0.7969 -0.4965  0.8008 -0.4971  0.8047 -0.4968  0.8086 -0.4974  0.8125 -0.4968  0.8164 -0.4974  0.8203 -0.4964  0.8242 -0.4968  0.8281 -0.4955  0.8320 -0.4957  0.8359 -0.4940  0.8398 -0.4939  0.8438 -0.4918  0.8477 -0.4915  0.8516 -0.4890  0.8555 -0.4886  0.8594 -0.4856  0.8633 -0.4849  0.8672 -0.4818  0.8711 -0.4806  0.8750 -0.4765  0.8789 -0.4748  0.8828 -0.4700  0.8867 -0.4674  0.8906 -0.4624  0.8945 -0.4589  0.8984 -0.4550  0.9023 -0.4516  0.9062 -0.4486  0.9102 -0.4454  0.9141 -0.4413  0.9180 -0.4382  0.9219 -0.4352  0.9258 -0.4316  0.9297 -0.4282  0.9336 -0.4246  0.9375 -0.4209  0.9414 -0.4172  0.9453 -0.4121  0.9492 -0.4067  0.9531 -0.3999  0.9570 -0.3951  0.9609 -0.3827  0.9648 -0.3761  0.9688 -0.3675  0.9727 -0.3589  0.9766 -0.3534  0.9805 -0.3474  0.9844 -0.3417  0.9883 -0.2965  0.9922 -0.2963  0.9961 -0.2817  1.0000 -0.2899   /
%L=17
\color{B17}
\plot 0.0035 0.0000  0.0069 -0.0024  0.0104 -0.0048  0.0138 -0.0080  0.0173 -0.0110  0.0208 -0.0142  0.0242 -0.0172  0.0277 -0.0204  0.0311 -0.0236  0.0346 -0.0268  0.0381 -0.0300  0.0415 -0.0332  0.0450 -0.0364  0.0484 -0.0397  0.0519 -0.0429  0.0554 -0.0462  0.0588 -0.0494  0.0623 -0.0527  0.0657 -0.0559  0.0692 -0.0592  0.0727 -0.0625  0.0761 -0.0658  0.0796 -0.0691  0.0830 -0.0723  0.0865 -0.0756  0.0900 -0.0789  0.0934 -0.0822  0.0969 -0.0854  0.1003 -0.0887  0.1038 -0.0919  0.1073 -0.0952  0.1107 -0.0984  0.1142 -0.1016  0.1176 -0.1048  0.1211 -0.1080  0.1246 -0.1112  0.1280 -0.1144  0.1315 -0.1175  0.1349 -0.1207  0.1384 -0.1238  0.1419 -0.1269  0.1453 -0.1300  0.1488 -0.1331  0.1522 -0.1362  0.1557 -0.1393  0.1592 -0.1424  0.1626 -0.1455  0.1661 -0.1486  0.1696 -0.1516  0.1730 -0.1547  0.1765 -0.1577  0.1799 -0.1608  0.1834 -0.1638  0.1869 -0.1668  0.1903 -0.1698  0.1938 -0.1729  0.1972 -0.1759  0.2007 -0.1789  0.2042 -0.1819  0.2076 -0.1849  0.2111 -0.1878  0.2145 -0.1908  0.2180 -0.1938  0.2215 -0.1968  0.2249 -0.1997  0.2284 -0.2027  0.2318 -0.2056  0.2353 -0.2085  0.2388 -0.2115  0.2422 -0.2144  0.2457 -0.2173  0.2491 -0.2202  0.2526 -0.2231  0.2561 -0.2260  0.2595 -0.2289  0.2630 -0.2318  0.2664 -0.2346  0.2699 -0.2375  0.2734 -0.2404  0.2768 -0.2432  0.2803 -0.2460  0.2837 -0.2489  0.2872 -0.2517  0.2907 -0.2545  0.2941 -0.2573  0.2976 -0.2601  0.3010 -0.2628  0.3045 -0.2656  0.3080 -0.2684  0.3114 -0.2711  0.3149 -0.2739  0.3183 -0.2766  0.3218 -0.2793  0.3253 -0.2820  0.3287 -0.2847  0.3322 -0.2874  0.3356 -0.2901  0.3391 -0.2928  0.3426 -0.2954  0.3460 -0.2981  0.3495 -0.3007  0.3529 -0.3034  0.3564 -0.3060  0.3599 -0.3086  0.3633 -0.3112  0.3668 -0.3138  0.3702 -0.3163  0.3737 -0.3189  0.3772 -0.3215  0.3806 -0.3240  0.3841 -0.3265  0.3875 -0.3290  0.3910 -0.3315  0.3945 -0.3340  0.3979 -0.3365  0.4014 -0.3390  0.4048 -0.3414  0.4083 -0.3439  0.4118 -0.3463  0.4152 -0.3487  0.4187 -0.3511  0.4221 -0.3535  0.4256 -0.3559  0.4291 -0.3583  0.4325 -0.3606  0.4360 -0.3630  0.4394 -0.3653  0.4429 -0.3676  0.4464 -0.3699  0.4498 -0.3722  0.4533 -0.3745  0.4567 -0.3767  0.4602 -0.3790  0.4637 -0.3812  0.4671 -0.3835  0.4706 -0.3857  0.4740 -0.3879  0.4775 -0.3900  0.4810 -0.3922  0.4844 -0.3943  0.4879 -0.3965  0.4913 -0.3986  0.4948 -0.4007  0.4983 -0.4027  0.5017 -0.4048  0.5052 -0.4069  0.5087 -0.4089  0.5121 -0.4109  0.5156 -0.4129  0.5190 -0.4149  0.5225 -0.4169  0.5260 -0.4188  0.5294 -0.4208  0.5329 -0.4227  0.5363 -0.4246  0.5398 -0.4264  0.5433 -0.4283  0.5467 -0.4302  0.5502 -0.4320  0.5536 -0.4338  0.5571 -0.4356  0.5606 -0.4373  0.5640 -0.4391  0.5675 -0.4408  0.5709 -0.4426  0.5744 -0.4442  0.5779 -0.4459  0.5813 -0.4476  0.5848 -0.4492  0.5882 -0.4508  0.5917 -0.4524  0.5952 -0.4540  0.5986 -0.4556  0.6021 -0.4571  0.6055 -0.4586  0.6090 -0.4601  0.6125 -0.4616  0.6159 -0.4630  0.6194 -0.4644  0.6228 -0.4658  0.6263 -0.4672  0.6298 -0.4685  0.6332 -0.4699  0.6367 -0.4711  0.6401 -0.4724  0.6436 -0.4736  0.6471 -0.4748  0.6505 -0.4760  0.6540 -0.4772  0.6574 -0.4783  0.6609 -0.4794  0.6644 -0.4804  0.6678 -0.4814  0.6713 -0.4824  0.6747 -0.4834  0.6782 -0.4843  0.6817 -0.4852  0.6851 -0.4861  0.6886 -0.4869  0.6920 -0.4877  0.6955 -0.4884  0.6990 -0.4891  0.7024 -0.4898  0.7059 -0.4905  0.7093 -0.4911  0.7128 -0.4917  0.7163 -0.4923  0.7197 -0.4928  0.7232 -0.4933  0.7266 -0.4937  0.7301 -0.4942  0.7336 -0.4946  0.7370 -0.4951  0.7405 -0.4953  0.7439 -0.4957  0.7474 -0.4959  0.7509 -0.4961  0.7543 -0.4962  0.7578 -0.4964  0.7612 -0.4964  0.7647 -0.4965  0.7682 -0.4964  0.7716 -0.4964  0.7751 -0.4963  0.7785 -0.4961  0.7820 -0.4959  0.7855 -0.4956  0.7889 -0.4953  0.7924 -0.4950  0.7958 -0.4946  0.7993 -0.4942  0.8028 -0.4937  0.8062 -0.4932  0.8097 -0.4927  0.8131 -0.4921  0.8166 -0.4915  0.8201 -0.4908  0.8235 -0.4900  0.8270 -0.4891  0.8304 -0.4882  0.8339 -0.4873  0.8374 -0.4864  0.8408 -0.4857  0.8443 -0.4848  0.8478 -0.4841  0.8512 -0.4832  0.8547 -0.4824  0.8581 -0.4815  0.8616 -0.4806  0.8651 -0.4794  0.8685 -0.4784  0.8720 -0.4771  0.8754 -0.4758  0.8789 -0.4738  0.8824 -0.4719  0.8858 -0.4690  0.8893 -0.4660  0.8927 -0.4614  0.8962 -0.4581  0.8997 -0.4535  0.9031 -0.4515  0.9066 -0.4492  0.9100 -0.4466  0.9135 -0.4437  0.9170 -0.4398  0.9204 -0.4366  0.9239 -0.4348  0.9273 -0.4273  0.9308 -0.4224  0.9343 -0.4166  0.9377 -0.4140  0.9412 -0.4085  0.9446 -0.4019  0.9481 -0.3973  0.9516 -0.3959  0.9550 -0.3951  0.9585 -0.3909  0.9619 -0.3901  0.9654 -0.3671  0.9689 -0.3575  0.9723 -0.3573  0.9758 -0.3572  0.9792 -0.3408  0.9827 -0.3257  0.9862 -0.3220  0.9896 -0.3210  0.9931 -0.2489  0.9965 -0.2149  1.0000 -0.2160  /
%L=18
\color{B18}
\plot 0.0031 0.0000  0.0062 -0.0021  0.0093 -0.0043  0.0123 -0.0071  0.0154 -0.0098  0.0185 -0.0126  0.0216 -0.0154  0.0247 -0.0182  0.0278 -0.0210  0.0309 -0.0239  0.0340 -0.0267  0.0370 -0.0296  0.0401 -0.0325  0.0432 -0.0354  0.0463 -0.0383  0.0494 -0.0412  0.0525 -0.0441  0.0556 -0.0470  0.0586 -0.0499  0.0617 -0.0528  0.0648 -0.0557  0.0679 -0.0587  0.0710 -0.0616  0.0741 -0.0645  0.0772 -0.0674  0.0802 -0.0704  0.0833 -0.0733  0.0864 -0.0762  0.0895 -0.0792  0.0926 -0.0821  0.0957 -0.0850  0.0988 -0.0879  0.1019 -0.0908  0.1049 -0.0937  0.1080 -0.0966  0.1111 -0.0994  0.1142 -0.1023  0.1173 -0.1052  0.1204 -0.1080  0.1235 -0.1108  0.1265 -0.1137  0.1296 -0.1165  0.1327 -0.1193  0.1358 -0.1221  0.1389 -0.1249  0.1420 -0.1277  0.1451 -0.1305  0.1481 -0.1332  0.1512 -0.1360  0.1543 -0.1388  0.1574 -0.1415  0.1605 -0.1443  0.1636 -0.1470  0.1667 -0.1498  0.1698 -0.1525  0.1728 -0.1552  0.1759 -0.1580  0.1790 -0.1607  0.1821 -0.1634  0.1852 -0.1661  0.1883 -0.1688  0.1914 -0.1715  0.1944 -0.1742  0.1975 -0.1769  0.2006 -0.1796  0.2037 -0.1823  0.2068 -0.1850  0.2099 -0.1877  0.2130 -0.1903  0.2160 -0.1930  0.2191 -0.1956  0.2222 -0.1983  0.2253 -0.2010  0.2284 -0.2036  0.2315 -0.2062  0.2346 -0.2089  0.2377 -0.2115  0.2407 -0.2141  0.2438 -0.2167  0.2469 -0.2193  0.2500 -0.2219  0.2531 -0.2245  0.2562 -0.2271  0.2593 -0.2297  0.2623 -0.2323  0.2654 -0.2348  0.2685 -0.2374  0.2716 -0.2400  0.2747 -0.2425  0.2778 -0.2451  0.2809 -0.2476  0.2840 -0.2501  0.2870 -0.2526  0.2901 -0.2552  0.2932 -0.2577  0.2963 -0.2602  0.2994 -0.2626  0.3025 -0.2651  0.3056 -0.2676  0.3086 -0.2701  0.3117 -0.2725  0.3148 -0.2750  0.3179 -0.2774  0.3210 -0.2799  0.3241 -0.2823  0.3272 -0.2847  0.3302 -0.2872  0.3333 -0.2896  0.3364 -0.2920  0.3395 -0.2944  0.3426 -0.2967  0.3457 -0.2991  0.3488 -0.3015  0.3519 -0.3038  0.3549 -0.3062  0.3580 -0.3085  0.3611 -0.3108  0.3642 -0.3132  0.3673 -0.3155  0.3704 -0.3178  0.3735 -0.3201  0.3765 -0.3224  0.3796 -0.3247  0.3827 -0.3269  0.3858 -0.3292  0.3889 -0.3314  0.3920 -0.3337  0.3951 -0.3359  0.3981 -0.3381  0.4012 -0.3403  0.4043 -0.3425  0.4074 -0.3447  0.4105 -0.3469  0.4136 -0.3491  0.4167 -0.3513  0.4198 -0.3534  0.4228 -0.3555  0.4259 -0.3577  0.4290 -0.3598  0.4321 -0.3619  0.4352 -0.3640  0.4383 -0.3661  0.4414 -0.3682  0.4444 -0.3703  0.4475 -0.3723  0.4506 -0.3744  0.4537 -0.3764  0.4568 -0.3784  0.4599 -0.3804  0.4630 -0.3824  0.4660 -0.3844  0.4691 -0.3864  0.4722 -0.3884  0.4753 -0.3903  0.4784 -0.3923  0.4815 -0.3942  0.4846 -0.3961  0.4877 -0.3980  0.4907 -0.3999  0.4938 -0.4018  0.4969 -0.4037  0.5000 -0.4056  0.5031 -0.4074  0.5062 -0.4092  0.5093 -0.4111  0.5123 -0.4129  0.5154 -0.4147  0.5185 -0.4164  0.5216 -0.4182  0.5247 -0.4200  0.5278 -0.4217  0.5309 -0.4234  0.5340 -0.4251  0.5370 -0.4268  0.5401 -0.4285  0.5432 -0.4302  0.5463 -0.4318  0.5494 -0.4335  0.5525 -0.4351  0.5556 -0.4367  0.5586 -0.4383  0.5617 -0.4399  0.5648 -0.4414  0.5679 -0.4430  0.5710 -0.4445  0.5741 -0.4460  0.5772 -0.4475  0.5802 -0.4490  0.5833 -0.4505  0.5864 -0.4519  0.5895 -0.4534  0.5926 -0.4548  0.5957 -0.4562  0.5988 -0.4576  0.6019 -0.4590  0.6049 -0.4603  0.6080 -0.4616  0.6111 -0.4630  0.6142 -0.4643  0.6173 -0.4655  0.6204 -0.4668  0.6235 -0.4680  0.6265 -0.4693  0.6296 -0.4705  0.6327 -0.4717  0.6358 -0.4729  0.6389 -0.4740  0.6420 -0.4752  0.6451 -0.4763  0.6481 -0.4775  0.6512 -0.4786  0.6543 -0.4797  0.6574 -0.4807  0.6605 -0.4818  0.6636 -0.4828  0.6667 -0.4838  0.6698 -0.4848  0.6728 -0.4857  0.6759 -0.4867  0.6790 -0.4876  0.6821 -0.4884  0.6852 -0.4892  0.6883 -0.4900  0.6914 -0.4908  0.6944 -0.4915  0.6975 -0.4922  0.7006 -0.4929  0.7037 -0.4936  0.7068 -0.4942  0.7099 -0.4948  0.7130 -0.4953  0.7160 -0.4958  0.7191 -0.4963  0.7222 -0.4968  0.7253 -0.4972  0.7284 -0.4976  0.7315 -0.4980  0.7346 -0.4984  0.7377 -0.4987  0.7407 -0.4991  0.7438 -0.4994  0.7469 -0.4997  0.7500 -0.5000  0.7531 -0.5002  0.7562 -0.5005  0.7593 -0.5008  0.7623 -0.5010  0.7654 -0.5012  0.7685 -0.5015  0.7716 -0.5016  0.7747 -0.5018  0.7778 -0.5018  0.7809 -0.5020  0.7840 -0.5020  0.7870 -0.5020  0.7901 -0.5020  0.7932 -0.5020  0.7963 -0.5018  0.7994 -0.5017  0.8025 -0.5014  0.8056 -0.5012  0.8086 -0.5008  0.8117 -0.5004  0.8148 -0.4997  0.8179 -0.4988  0.8210 -0.4978  0.8241 -0.4972  0.8272 -0.4955  0.8302 -0.4947  0.8333 -0.4927  0.8364 -0.4924  0.8395 -0.4914  0.8426 -0.4909  0.8457 -0.4892  0.8488 -0.4884  0.8519 -0.4868  0.8549 -0.4856  0.8580 -0.4841  0.8611 -0.4828  0.8642 -0.4811  0.8673 -0.4795  0.8704 -0.4779  0.8735 -0.4757  0.8765 -0.4741  0.8796 -0.4712  0.8827 -0.4695  0.8858 -0.4664  0.8889 -0.4648  0.8920 -0.4617  0.8951 -0.4601  0.8981 -0.4575  0.9012 -0.4560  0.9043 -0.4533  0.9074 -0.4517  0.9105 -0.4479  0.9136 -0.4447  0.9167 -0.4415  0.9198 -0.4390  0.9228 -0.4354  0.9259 -0.4334  0.9290 -0.4319  0.9321 -0.4278  0.9352 -0.4229  0.9383 -0.4166  0.9414 -0.4125  0.9444 -0.4111  0.9475 -0.4092  0.9506 -0.4073  0.9537 -0.4047  0.9568 -0.4010  0.9599 -0.3953  0.9630 -0.3925  0.9660 -0.3816  0.9691 -0.3717  0.9722 -0.3575  0.9753 -0.3530  0.9784 -0.3473    /
%L=19
\color{B19}
\plot 0.0028 0.0000  0.0055 -0.0019  0.0083 -0.0038  0.0111 -0.0064  0.0139 -0.0088  0.0166 -0.0113  0.0194 -0.0138  0.0222 -0.0164  0.0249 -0.0189  0.0277 -0.0215  0.0305 -0.0240  0.0332 -0.0266  0.0360 -0.0292  0.0388 -0.0318  0.0416 -0.0344  0.0443 -0.0370  0.0471 -0.0396  0.0499 -0.0422  0.0526 -0.0448  0.0554 -0.0474  0.0582 -0.0500  0.0609 -0.0527  0.0637 -0.0553  0.0665 -0.0579  0.0693 -0.0605  0.0720 -0.0632  0.0748 -0.0658  0.0776 -0.0684  0.0803 -0.0711  0.0831 -0.0737  0.0859 -0.0763  0.0886 -0.0790  0.0914 -0.0816  0.0942 -0.0842  0.0970 -0.0868  0.0997 -0.0894  0.1025 -0.0920  0.1053 -0.0946  0.1080 -0.0972  0.1108 -0.0998  0.1136 -0.1023  0.1163 -0.1049  0.1191 -0.1074  0.1219 -0.1100  0.1247 -0.1125  0.1274 -0.1151  0.1302 -0.1176  0.1330 -0.1201  0.1357 -0.1226  0.1385 -0.1251  0.1413 -0.1277  0.1440 -0.1302  0.1468 -0.1326  0.1496 -0.1351  0.1524 -0.1376  0.1551 -0.1401  0.1579 -0.1426  0.1607 -0.1451  0.1634 -0.1475  0.1662 -0.1500  0.1690 -0.1525  0.1717 -0.1549  0.1745 -0.1574  0.1773 -0.1598  0.1801 -0.1623  0.1828 -0.1647  0.1856 -0.1672  0.1884 -0.1696  0.1911 -0.1720  0.1939 -0.1745  0.1967 -0.1769  0.1994 -0.1793  0.2022 -0.1817  0.2050 -0.1842  0.2078 -0.1866  0.2105 -0.1890  0.2133 -0.1914  0.2161 -0.1938  0.2188 -0.1962  0.2216 -0.1986  0.2244 -0.2010  0.2271 -0.2033  0.2299 -0.2057  0.2327 -0.2081  0.2355 -0.2104  0.2382 -0.2128  0.2410 -0.2152  0.2438 -0.2175  0.2465 -0.2199  0.2493 -0.2222  0.2521 -0.2245  0.2548 -0.2269  0.2576 -0.2292  0.2604 -0.2315  0.2632 -0.2338  0.2659 -0.2362  0.2687 -0.2385  0.2715 -0.2408  0.2742 -0.2431  0.2770 -0.2454  0.2798 -0.2476  0.2825 -0.2499  0.2853 -0.2522  0.2881 -0.2545  0.2909 -0.2567  0.2936 -0.2590  0.2964 -0.2612  0.2992 -0.2635  0.3019 -0.2657  0.3047 -0.2679  0.3075 -0.2702  0.3102 -0.2724  0.3130 -0.2746  0.3158 -0.2768  0.3186 -0.2790  0.3213 -0.2812  0.3241 -0.2834  0.3269 -0.2856  0.3296 -0.2878  0.3324 -0.2899  0.3352 -0.2921  0.3380 -0.2943  0.3407 -0.2964  0.3435 -0.2986  0.3463 -0.3007  0.3490 -0.3028  0.3518 -0.3050  0.3546 -0.3071  0.3573 -0.3092  0.3601 -0.3113  0.3629 -0.3134  0.3657 -0.3155  0.3684 -0.3176  0.3712 -0.3196  0.3740 -0.3217  0.3767 -0.3238  0.3795 -0.3258  0.3823 -0.3279  0.3850 -0.3299  0.3878 -0.3319  0.3906 -0.3340  0.3934 -0.3360  0.3961 -0.3380  0.3989 -0.3400  0.4017 -0.3420  0.4044 -0.3440  0.4072 -0.3460  0.4100 -0.3479  0.4127 -0.3499  0.4155 -0.3518  0.4183 -0.3538  0.4211 -0.3557  0.4238 -0.3577  0.4266 -0.3596  0.4294 -0.3615  0.4321 -0.3634  0.4349 -0.3653  0.4377 -0.3672  0.4404 -0.3691  0.4432 -0.3709  0.4460 -0.3728  0.4488 -0.3746  0.4515 -0.3765  0.4543 -0.3783  0.4571 -0.3802  0.4598 -0.3820  0.4626 -0.3838  0.4654 -0.3856  0.4681 -0.3874  0.4709 -0.3891  0.4737 -0.3909  0.4765 -0.3927  0.4792 -0.3944  0.4820 -0.3962  0.4848 -0.3979  0.4875 -0.3996  0.4903 -0.4013  0.4931 -0.4030  0.4958 -0.4047  0.4986 -0.4064  0.5014 -0.4081  0.5042 -0.4097  0.5069 -0.4114  0.5097 -0.4130  0.5125 -0.4147  0.5152 -0.4163  0.5180 -0.4179  0.5208 -0.4195  0.5235 -0.4211  0.5263 -0.4226  0.5291 -0.4242  0.5319 -0.4257  0.5346 -0.4273  0.5374 -0.4288  0.5402 -0.4303  0.5429 -0.4318  0.5457 -0.4333  0.5485 -0.4348  0.5512 -0.4363  0.5540 -0.4377  0.5568 -0.4392  0.5596 -0.4406  0.5623 -0.4420  0.5651 -0.4434  0.5679 -0.4448  0.5706 -0.4462  0.5734 -0.4476  0.5762 -0.4489  0.5789 -0.4503  0.5817 -0.4516  0.5845 -0.4529  0.5873 -0.4542  0.5900 -0.4555  0.5928 -0.4568  0.5956 -0.4581  0.5983 -0.4593  0.6011 -0.4605  0.6039 -0.4618  0.6066 -0.4630  0.6094 -0.4642  0.6122 -0.4654  0.6150 -0.4665  0.6177 -0.4677  0.6205 -0.4688  0.6233 -0.4700  0.6260 -0.4711  0.6288 -0.4723  0.6316 -0.4733  0.6343 -0.4745  0.6371 -0.4755  0.6399 -0.4766  0.6427 -0.4777  0.6454 -0.4788  0.6482 -0.4798  0.6510 -0.4808  0.6537 -0.4818  0.6565 -0.4828  0.6593 -0.4838  0.6620 -0.4848  0.6648 -0.4857  0.6676 -0.4866  0.6704 -0.4875  0.6731 -0.4884  0.6759 -0.4893  0.6787 -0.4902  0.6814 -0.4909  0.6842 -0.4918  0.6870 -0.4925  0.6898 -0.4933  0.6925 -0.4940  0.6953 -0.4948  0.6981 -0.4954  0.7008 -0.4961  0.7036 -0.4967  0.7064 -0.4974  0.7091 -0.4980  0.7119 -0.4987  0.7147 -0.4993  0.7175 -0.4999  0.7202 -0.5004  0.7230 -0.5010  0.7258 -0.5014  0.7285 -0.5020  0.7313 -0.5023  0.7341 -0.5028  0.7368 -0.5030  0.7396 -0.5034  0.7424 -0.5035  0.7452 -0.5038  0.7479 -0.5038  0.7507 -0.5040  0.7535 -0.5040  0.7562 -0.5041  0.7590 -0.5041  0.7618 -0.5041  0.7645 -0.5040  0.7673 -0.5040  0.7701 -0.5038  0.7729 -0.5038  0.7756 -0.5036  0.7784 -0.5035  0.7812 -0.5032  0.7839 -0.5032  0.7867 -0.5029  0.7895 -0.5028  0.7922 -0.5024  0.7950 -0.5021  0.7978 -0.5015  0.8006 -0.5011  0.8033 -0.5004  0.8061 -0.4998  0.8089 -0.4993  0.8116 -0.4988  0.8144 -0.4983  0.8172 -0.4978  0.8199 -0.4974  0.8227 -0.4968  0.8255 -0.4963  0.8283 -0.4954  0.8310 -0.4949  0.8338 -0.4937  0.8366 -0.4931  0.8393 -0.4917  0.8421 -0.4911  0.8449 -0.4898  0.8476 -0.4889  0.8504 -0.4879  0.8532 -0.4865  0.8560 -0.4856  0.8587 -0.4840  0.8615 -0.4828  0.8643 -0.4822  0.8670 -0.4807  0.8698 -0.4801  0.8726 -0.4784  0.8753 -0.4773  0.8781 -0.4747  0.8809 -0.4738  0.8837 -0.4712  0.8864 -0.4712  0.8892 -0.4687  0.8920 -0.4683  0.8947 -0.4657  0.8975 -0.4648  0.9003 -0.4599  0.9030 -0.4567  0.9058 -0.4465  0.9086 -0.4439  0.9114 -0.4428  0.9141 -0.4400  0.9169 -0.4387  0.9197 -0.4353  0.9224 -0.4343  0.9252 -0.4309  0.9280 -0.4295  0.9307 -0.4257  0.9335 -0.4238  0.9363 -0.4177  0.9391 -0.4151  0.9418 -0.4067  0.9446 -0.4041  0.9474 -0.4016  0.9501 -0.3957  0.9529 -0.3925  0.9557 -0.3911  0.9584 -0.3842  0.9612 -0.3831  0.9640 -0.3773  0.9668 -0.3750  0.9695 -0.3709  0.9723 -0.3688  0.9751 -0.3607  0.9778 -0.3590  0.9806 -0.3462  0.9834 -0.3437  0.9861 -0.3153  0.9889 -0.2912  0.9917 -0.2882  0.9945 -0.2882 /
%L=20
\color{B20}
\plot 0.0025 0.0000  0.0050 -0.0017  0.0075 -0.0035  0.0100 -0.0058  0.0125 -0.0079  0.0150 -0.0102  0.0175 -0.0125  0.0200 -0.0148  0.0225 -0.0170  0.0250 -0.0194  0.0275 -0.0217  0.0300 -0.0240  0.0325 -0.0263  0.0350 -0.0287  0.0375 -0.0310  0.0400 -0.0334  0.0425 -0.0357  0.0450 -0.0381  0.0475 -0.0404  0.0500 -0.0428  0.0525 -0.0451  0.0550 -0.0475  0.0575 -0.0499  0.0600 -0.0523  0.0625 -0.0546  0.0650 -0.0570  0.0675 -0.0594  0.0700 -0.0618  0.0725 -0.0642  0.0750 -0.0665  0.0775 -0.0689  0.0800 -0.0713  0.0825 -0.0737  0.0850 -0.0760  0.0875 -0.0784  0.0900 -0.0808  0.0925 -0.0831  0.0950 -0.0855  0.0975 -0.0878  0.1000 -0.0902  0.1025 -0.0925  0.1050 -0.0949  0.1075 -0.0972  0.1100 -0.0995  0.1125 -0.1018  0.1150 -0.1041  0.1175 -0.1064  0.1200 -0.1087  0.1225 -0.1110  0.1250 -0.1133  0.1275 -0.1156  0.1300 -0.1179  0.1325 -0.1202  0.1350 -0.1225  0.1375 -0.1247  0.1400 -0.1270  0.1425 -0.1293  0.1450 -0.1315  0.1475 -0.1338  0.1500 -0.1360  0.1525 -0.1383  0.1550 -0.1405  0.1575 -0.1428  0.1600 -0.1450  0.1625 -0.1472  0.1650 -0.1495  0.1675 -0.1517  0.1700 -0.1539  0.1725 -0.1562  0.1750 -0.1584  0.1775 -0.1606  0.1800 -0.1628  0.1825 -0.1650  0.1850 -0.1672  0.1875 -0.1695  0.1900 -0.1717  0.1925 -0.1739  0.1950 -0.1761  0.1975 -0.1783  0.2000 -0.1804  0.2025 -0.1826  0.2050 -0.1848  0.2075 -0.1870  0.2100 -0.1892  0.2125 -0.1914  0.2150 -0.1935  0.2175 -0.1957  0.2200 -0.1979  0.2225 -0.2000  0.2250 -0.2022  0.2275 -0.2043  0.2300 -0.2065  0.2325 -0.2086  0.2350 -0.2108  0.2375 -0.2129  0.2400 -0.2151  0.2425 -0.2172  0.2450 -0.2193  0.2475 -0.2214  0.2500 -0.2236  0.2525 -0.2257  0.2550 -0.2278  0.2575 -0.2299  0.2600 -0.2320  0.2625 -0.2341  0.2650 -0.2362  0.2675 -0.2383  0.2700 -0.2404  0.2725 -0.2424  0.2750 -0.2445  0.2775 -0.2466  0.2800 -0.2487  0.2825 -0.2507  0.2850 -0.2528  0.2875 -0.2548  0.2900 -0.2569  0.2925 -0.2589  0.2950 -0.2610  0.2975 -0.2630  0.3000 -0.2650  0.3025 -0.2671  0.3050 -0.2691  0.3075 -0.2711  0.3100 -0.2731  0.3125 -0.2751  0.3150 -0.2771  0.3175 -0.2791  0.3200 -0.2811  0.3225 -0.2831  0.3250 -0.2851  0.3275 -0.2870  0.3300 -0.2890  0.3325 -0.2910  0.3350 -0.2929  0.3375 -0.2949  0.3400 -0.2969  0.3425 -0.2988  0.3450 -0.3007  0.3475 -0.3027  0.3500 -0.3046  0.3525 -0.3065  0.3550 -0.3084  0.3575 -0.3103  0.3600 -0.3123  0.3625 -0.3142  0.3650 -0.3161  0.3675 -0.3179  0.3700 -0.3198  0.3725 -0.3217  0.3750 -0.3236  0.3775 -0.3254  0.3800 -0.3273  0.3825 -0.3292  0.3850 -0.3310  0.3875 -0.3328  0.3900 -0.3347  0.3925 -0.3365  0.3950 -0.3383  0.3975 -0.3402  0.4000 -0.3420  0.4025 -0.3438  0.4050 -0.3456  0.4075 -0.3474  0.4100 -0.3491  0.4125 -0.3509  0.4150 -0.3527  0.4175 -0.3545  0.4200 -0.3562  0.4225 -0.3580  0.4250 -0.3597  0.4275 -0.3615  0.4300 -0.3632  0.4325 -0.3649  0.4350 -0.3666  0.4375 -0.3684  0.4400 -0.3701  0.4425 -0.3718  0.4450 -0.3735  0.4475 -0.3751  0.4500 -0.3768  0.4525 -0.3785  0.4550 -0.3801  0.4575 -0.3818  0.4600 -0.3834  0.4625 -0.3851  0.4650 -0.3867  0.4675 -0.3883  0.4700 -0.3900  0.4725 -0.3916  0.4750 -0.3932  0.4775 -0.3948  0.4800 -0.3964  0.4825 -0.3979  0.4850 -0.3995  0.4875 -0.4011  0.4900 -0.4026  0.4925 -0.4042  0.4950 -0.4057  0.4975 -0.4072  0.5000 -0.4087  0.5025 -0.4102  0.5050 -0.4117  0.5075 -0.4132  0.5100 -0.4147  0.5125 -0.4162  0.5150 -0.4176  0.5175 -0.4191  0.5200 -0.4205  0.5225 -0.4219  0.5250 -0.4234  0.5275 -0.4248  0.5300 -0.4262  0.5325 -0.4276  0.5350 -0.4289  0.5375 -0.4303  0.5400 -0.4317  0.5425 -0.4330  0.5450 -0.4343  0.5475 -0.4357  0.5500 -0.4370  0.5525 -0.4383  0.5550 -0.4396  0.5575 -0.4409  0.5600 -0.4421  0.5625 -0.4434  0.5650 -0.4447  0.5675 -0.4459  0.5700 -0.4471  0.5725 -0.4483  0.5750 -0.4496  0.5775 -0.4507  0.5800 -0.4519  0.5825 -0.4531  0.5850 -0.4543  0.5875 -0.4554  0.5900 -0.4566  0.5925 -0.4577  0.5950 -0.4588  0.5975 -0.4599  0.6000 -0.4611  0.6025 -0.4621  0.6050 -0.4632  0.6075 -0.4643  0.6100 -0.4653  0.6125 -0.4664  0.6150 -0.4674  0.6175 -0.4684  0.6200 -0.4694  0.6225 -0.4704  0.6250 -0.4714  0.6275 -0.4724  0.6300 -0.4734  0.6325 -0.4743  0.6350 -0.4753  0.6375 -0.4762  0.6400 -0.4772  0.6425 -0.4781  0.6450 -0.4790  0.6475 -0.4799  0.6500 -0.4808  0.6525 -0.4816  0.6550 -0.4825  0.6575 -0.4834  0.6600 -0.4842  0.6625 -0.4850  0.6650 -0.4858  0.6675 -0.4866  0.6700 -0.4874  0.6725 -0.4881  0.6750 -0.4889  0.6775 -0.4896  0.6800 -0.4903  0.6825 -0.4909  0.6850 -0.4916  0.6875 -0.4922  0.6900 -0.4928  0.6925 -0.4934  0.6950 -0.4939  0.6975 -0.4944  0.7000 -0.4949  0.7025 -0.4954  0.7050 -0.4959  0.7075 -0.4963  0.7100 -0.4967  0.7125 -0.4971  0.7150 -0.4975  0.7175 -0.4979  0.7200 -0.4982  0.7225 -0.4985  0.7250 -0.4988  0.7275 -0.4991  0.7300 -0.4994  0.7325 -0.4996  0.7350 -0.4999  0.7375 -0.5001  0.7400 -0.5003  0.7425 -0.5005  0.7450 -0.5007  0.7475 -0.5008  0.7500 -0.5010  0.7525 -0.5010  0.7550 -0.5011  0.7575 -0.5011  0.7600 -0.5011  0.7625 -0.5010  0.7650 -0.5010  0.7675 -0.5009  0.7700 -0.5009  0.7725 -0.5007  0.7750 -0.5007  0.7775 -0.5005  0.7800 -0.5004  0.7825 -0.5003  0.7850 -0.5002  0.7875 -0.5000  0.7900 -0.4999  0.7925 -0.4997  0.7950 -0.4995  0.7975 -0.4992  0.8000 -0.4990  0.8025 -0.4988  0.8050 -0.4986  0.8075 -0.4984  0.8100 -0.4983  0.8125 -0.4981  0.8150 -0.4980  0.8175 -0.4977  0.8200 -0.4976  0.8225 -0.4971  0.8250 -0.4970  0.8275 -0.4964  0.8300 -0.4961  0.8325 -0.4954  0.8350 -0.4946  0.8375 -0.4937  0.8400 -0.4928  0.8425 -0.4916  0.8450 -0.4902  0.8475 -0.4885  0.8500 -0.4866  0.8525 -0.4842  0.8550 -0.4827  0.8575 -0.4798  0.8600 -0.4779  0.8625 -0.4764  0.8650 -0.4759  0.8675 -0.4749  0.8700 -0.4741  0.8725 -0.4729  0.8750 -0.4724  0.8775 -0.4712  0.8800 -0.4703  0.8825 -0.4692  0.8850 -0.4689  0.8875 -0.4672  0.8900 -0.4661  0.8925 -0.4640  0.8950 -0.4628  0.8975 -0.4604  0.9000 -0.4582  0.9025 -0.4561  0.9050 -0.4530  0.9075 -0.4495  0.9100 -0.4464  0.9125 -0.4438  0.9150 -0.4411  0.9175 -0.4388  0.9200 -0.4362  0.9225 -0.4345  0.9250 -0.4323  0.9275 -0.4296  0.9300 -0.4270  0.9325 -0.4247  0.9350 -0.4204  0.9375 -0.4183  0.9400 -0.4118  0.9425 -0.4094  0.9450 -0.4045  0.9475 -0.4029  0.9500 -0.3971  0.9525 -0.3959  0.9550 -0.3923  0.9575 -0.3878  0.9600 -0.3754  0.9625 -0.3588  0.9650 -0.3575  0.9675 -0.3554  0.9700 -0.3525  0.9725 -0.3492  0.9750 -0.3466  0.9775 -0.3453  0.9800 -0.3405  0.9825 -0.3393  0.9850 -0.3376  0.9875 -0.3338  0.9900 -0.3338  0.9925 -0.3248  0.9950 -0.3248  0.9975 -0.2841  1.0000 -0.2827     /
%L=21
\color{B21}
\plot 0.0023 0.0000  0.0045 -0.0016  0.0068 -0.0031  0.0091 -0.0052  0.0113 -0.0072  0.0136 -0.0093  0.0159 -0.0113  0.0181 -0.0134  0.0204 -0.0155  0.0227 -0.0176  0.0249 -0.0196  0.0272 -0.0218  0.0295 -0.0239  0.0317 -0.0260  0.0340 -0.0281  0.0363 -0.0303  0.0385 -0.0324  0.0408 -0.0345  0.0431 -0.0367  0.0454 -0.0388  0.0476 -0.0410  0.0499 -0.0431  0.0522 -0.0453  0.0544 -0.0474  0.0567 -0.0496  0.0590 -0.0517  0.0612 -0.0539  0.0635 -0.0560  0.0658 -0.0582  0.0680 -0.0603  0.0703 -0.0625  0.0726 -0.0647  0.0748 -0.0668  0.0771 -0.0690  0.0794 -0.0711  0.0816 -0.0733  0.0839 -0.0755  0.0862 -0.0776  0.0884 -0.0797  0.0907 -0.0819  0.0930 -0.0840  0.0952 -0.0862  0.0975 -0.0883  0.0998 -0.0904  0.1020 -0.0925  0.1043 -0.0947  0.1066 -0.0968  0.1088 -0.0989  0.1111 -0.1010  0.1134 -0.1031  0.1156 -0.1052  0.1179 -0.1073  0.1202 -0.1094  0.1224 -0.1114  0.1247 -0.1135  0.1270 -0.1156  0.1293 -0.1177  0.1315 -0.1197  0.1338 -0.1218  0.1361 -0.1239  0.1383 -0.1259  0.1406 -0.1280  0.1429 -0.1300  0.1451 -0.1321  0.1474 -0.1341  0.1497 -0.1362  0.1519 -0.1382  0.1542 -0.1403  0.1565 -0.1423  0.1587 -0.1444  0.1610 -0.1464  0.1633 -0.1484  0.1655 -0.1505  0.1678 -0.1525  0.1701 -0.1545  0.1723 -0.1565  0.1746 -0.1586  0.1769 -0.1606  0.1791 -0.1626  0.1814 -0.1646  0.1837 -0.1666  0.1859 -0.1686  0.1882 -0.1706  0.1905 -0.1726  0.1927 -0.1746  0.1950 -0.1766  0.1973 -0.1786  0.1995 -0.1806  0.2018 -0.1826  0.2041 -0.1846  0.2063 -0.1866  0.2086 -0.1886  0.2109 -0.1906  0.2132 -0.1925  0.2154 -0.1945  0.2177 -0.1965  0.2200 -0.1985  0.2222 -0.2004  0.2245 -0.2024  0.2268 -0.2043  0.2290 -0.2063  0.2313 -0.2082  0.2336 -0.2102  0.2358 -0.2121  0.2381 -0.2141  0.2404 -0.2160  0.2426 -0.2180  0.2449 -0.2199  0.2472 -0.2218  0.2494 -0.2238  0.2517 -0.2257  0.2540 -0.2276  0.2562 -0.2295  0.2585 -0.2314  0.2608 -0.2333  0.2630 -0.2353  0.2653 -0.2372  0.2676 -0.2391  0.2698 -0.2410  0.2721 -0.2428  0.2744 -0.2447  0.2766 -0.2466  0.2789 -0.2485  0.2812 -0.2504  0.2834 -0.2523  0.2857 -0.2541  0.2880 -0.2560  0.2902 -0.2579  0.2925 -0.2597  0.2948 -0.2616  0.2971 -0.2634  0.2993 -0.2653  0.3016 -0.2671  0.3039 -0.2690  0.3061 -0.2708  0.3084 -0.2726  0.3107 -0.2744  0.3129 -0.2763  0.3152 -0.2781  0.3175 -0.2799  0.3197 -0.2817  0.3220 -0.2835  0.3243 -0.2853  0.3265 -0.2871  0.3288 -0.2889  0.3311 -0.2907  0.3333 -0.2925  0.3356 -0.2943  0.3379 -0.2961  0.3401 -0.2978  0.3424 -0.2996  0.3447 -0.3014  0.3469 -0.3031  0.3492 -0.3049  0.3515 -0.3066  0.3537 -0.3084  0.3560 -0.3101  0.3583 -0.3119  0.3605 -0.3136  0.3628 -0.3153  0.3651 -0.3170  0.3673 -0.3188  0.3696 -0.3205  0.3719 -0.3222  0.3741 -0.3239  0.3764 -0.3256  0.3787 -0.3273  0.3810 -0.3290  0.3832 -0.3307  0.3855 -0.3323  0.3878 -0.3340  0.3900 -0.3357  0.3923 -0.3374  0.3946 -0.3390  0.3968 -0.3407  0.3991 -0.3423  0.4014 -0.3440  0.4036 -0.3456  0.4059 -0.3472  0.4082 -0.3489  0.4104 -0.3505  0.4127 -0.3521  0.4150 -0.3537  0.4172 -0.3553  0.4195 -0.3570  0.4218 -0.3585  0.4240 -0.3601  0.4263 -0.3617  0.4286 -0.3633  0.4308 -0.3649  0.4331 -0.3665  0.4354 -0.3680  0.4376 -0.3696  0.4399 -0.3711  0.4422 -0.3727  0.4444 -0.3742  0.4467 -0.3758  0.4490 -0.3773  0.4512 -0.3788  0.4535 -0.3803  0.4558 -0.3819  0.4580 -0.3834  0.4603 -0.3849  0.4626 -0.3863  0.4649 -0.3878  0.4671 -0.3893  0.4694 -0.3908  0.4717 -0.3922  0.4739 -0.3937  0.4762 -0.3951  0.4785 -0.3966  0.4807 -0.3980  0.4830 -0.3995  0.4853 -0.4009  0.4875 -0.4023  0.4898 -0.4037  0.4921 -0.4051  0.4943 -0.4065  0.4966 -0.4079  0.4989 -0.4093  0.5011 -0.4107  0.5034 -0.4120  0.5057 -0.4134  0.5079 -0.4147  0.5102 -0.4161  0.5125 -0.4174  0.5147 -0.4188  0.5170 -0.4201  0.5193 -0.4214  0.5215 -0.4227  0.5238 -0.4240  0.5261 -0.4253  0.5283 -0.4266  0.5306 -0.4279  0.5329 -0.4292  0.5351 -0.4304  0.5374 -0.4317  0.5397 -0.4329  0.5420 -0.4342  0.5442 -0.4354  0.5465 -0.4366  0.5488 -0.4378  0.5510 -0.4391  0.5533 -0.4403  0.5556 -0.4415  0.5578 -0.4427  0.5601 -0.4438  0.5624 -0.4450  0.5646 -0.4462  0.5669 -0.4473  0.5692 -0.4485  0.5714 -0.4496  0.5737 -0.4508  0.5760 -0.4519  0.5782 -0.4530  0.5805 -0.4541  0.5828 -0.4552  0.5850 -0.4563  0.5873 -0.4573  0.5896 -0.4584  0.5918 -0.4595  0.5941 -0.4605  0.5964 -0.4616  0.5986 -0.4626  0.6009 -0.4636  0.6032 -0.4646  0.6054 -0.4656  0.6077 -0.4666  0.6100 -0.4676  0.6122 -0.4685  0.6145 -0.4695  0.6168 -0.4704  0.6190 -0.4714  0.6213 -0.4723  0.6236 -0.4732  0.6259 -0.4741  0.6281 -0.4750  0.6304 -0.4759  0.6327 -0.4767  0.6349 -0.4776  0.6372 -0.4784  0.6395 -0.4792  0.6417 -0.4801  0.6440 -0.4809  0.6463 -0.4817  0.6485 -0.4825  0.6508 -0.4833  0.6531 -0.4841  0.6553 -0.4849  0.6576 -0.4857  0.6599 -0.4864  0.6621 -0.4872  0.6644 -0.4880  0.6667 -0.4888  0.6689 -0.4895  0.6712 -0.4903  0.6735 -0.4910  0.6757 -0.4918  0.6780 -0.4925  0.6803 -0.4932  0.6825 -0.4939  0.6848 -0.4946  0.6871 -0.4951  0.6893 -0.4958  0.6916 -0.4963  0.6939 -0.4969  0.6961 -0.4974  0.6984 -0.4979  0.7007 -0.4983  0.7029 -0.4988  0.7052 -0.4991  0.7075 -0.4995  0.7098 -0.4999  0.7120 -0.5002  0.7143 -0.5005  0.7166 -0.5008  0.7188 -0.5011  0.7211 -0.5014  0.7234 -0.5017  0.7256 -0.5019  0.7279 -0.5022  0.7302 -0.5023  0.7324 -0.5026  0.7347 -0.5027  0.7370 -0.5030  0.7392 -0.5031  0.7415 -0.5033  0.7438 -0.5034  0.7460 -0.5035  0.7483 -0.5035  0.7506 -0.5037  0.7528 -0.5038  0.7551 -0.5040  0.7574 -0.5040  0.7596 -0.5042  0.7619 -0.5043  0.7642 -0.5045  0.7664 -0.5046  0.7687 -0.5047  0.7710 -0.5047  0.7732 -0.5048  0.7755 -0.5048  0.7778 -0.5048  0.7800 -0.5047  0.7823 -0.5047  0.7846 -0.5045  0.7868 -0.5045  0.7891 -0.5043  0.7914 -0.5043  0.7937 -0.5040  0.7959 -0.5039  0.7982 -0.5035  0.8005 -0.5033  0.8027 -0.5028  0.8050 -0.5025  0.8073 -0.5019  0.8095 -0.5014  0.8118 -0.5006  0.8141 -0.4999  0.8163 -0.4991  0.8186 -0.4983  0.8209 -0.4976  0.8231 -0.4971  0.8254 -0.4964  0.8277 -0.4960  0.8299 -0.4953  0.8322 -0.4948  0.8345 -0.4940  0.8367 -0.4933  0.8390 -0.4924  0.8413 -0.4916  0.8435 -0.4906  0.8458 -0.4898  0.8481 -0.4884  0.8503 -0.4878  0.8526 -0.4861  0.8549 -0.4853  0.8571 -0.4838  0.8594 -0.4830  0.8617 -0.4819  0.8639 -0.4813  0.8662 -0.4805  0.8685 -0.4800  0.8707 -0.4788  0.8730 -0.4781  0.8753 -0.4763  0.8776 -0.4753  0.8798 -0.4725  0.8821 -0.4714  0.8844 -0.4693  0.8866 -0.4687  0.8889 -0.4680  0.8912 -0.4676  0.8934 -0.4667  0.8957 -0.4659  0.8980 -0.4648  0.9002 -0.4634  0.9025 -0.4621  0.9048 -0.4600  0.9070 -0.4587  0.9093 -0.4554  0.9116 -0.4548  0.9138 -0.4512  0.9161 -0.4506  0.9184 -0.4456  0.9206 -0.4454  0.9229 -0.4387  0.9252 -0.4386  0.9274 -0.4293  0.9297 -0.4284  0.9320 -0.4253  0.9342 -0.4243  0.9365 -0.4222  0.9388 -0.4209  0.9410 -0.4179  0.9433 -0.4158  0.9456 -0.4136  0.9478 -0.4109  0.9501 -0.4097  0.9524 -0.4057  0.9546 -0.4033  0.9569 -0.3992  0.9592 -0.3960  0.9615 -0.3889  0.9637 -0.3877  0.9660 -0.3786  0.9683 -0.3732  0.9705 -0.3664  0.9728 -0.3688  0.9751 -0.3647  0.9773 -0.3682  0.9796 -0.3384  0.9819 -0.3384  0.9841 -0.3320  0.9864 -0.3320  0.9887 -0.3114  0.9909 -0.3091  0.9932 -0.3028  0.9955 -0.3014  0.9977 -0.2342  1.0000 -0.2318  /
%L=22
\color{B22}
\plot 0.0021 0.0000  0.0041 -0.0014  0.0062 -0.0029  0.0083 -0.0048  0.0103 -0.0066  0.0124 -0.0085  0.0145 -0.0103  0.0165 -0.0122  0.0186 -0.0141  0.0207 -0.0160  0.0227 -0.0179  0.0248 -0.0198  0.0269 -0.0218  0.0289 -0.0237  0.0310 -0.0256  0.0331 -0.0276  0.0351 -0.0295  0.0372 -0.0315  0.0393 -0.0334  0.0413 -0.0354  0.0434 -0.0373  0.0455 -0.0393  0.0475 -0.0412  0.0496 -0.0432  0.0517 -0.0452  0.0537 -0.0471  0.0558 -0.0491  0.0579 -0.0510  0.0599 -0.0530  0.0620 -0.0550  0.0640 -0.0570  0.0661 -0.0589  0.0682 -0.0609  0.0702 -0.0629  0.0723 -0.0648  0.0744 -0.0668  0.0764 -0.0688  0.0785 -0.0707  0.0806 -0.0727  0.0826 -0.0747  0.0847 -0.0766  0.0868 -0.0786  0.0888 -0.0805  0.0909 -0.0825  0.0930 -0.0844  0.0950 -0.0864  0.0971 -0.0883  0.0992 -0.0903  0.1012 -0.0922  0.1033 -0.0941  0.1054 -0.0960  0.1074 -0.0980  0.1095 -0.0999  0.1116 -0.1018  0.1136 -0.1037  0.1157 -0.1056  0.1178 -0.1075  0.1198 -0.1094  0.1219 -0.1113  0.1240 -0.1132  0.1260 -0.1151  0.1281 -0.1170  0.1302 -0.1189  0.1322 -0.1208  0.1343 -0.1227  0.1364 -0.1246  0.1384 -0.1264  0.1405 -0.1283  0.1426 -0.1302  0.1446 -0.1321  0.1467 -0.1339  0.1488 -0.1358  0.1508 -0.1377  0.1529 -0.1395  0.1550 -0.1414  0.1570 -0.1433  0.1591 -0.1451  0.1612 -0.1470  0.1632 -0.1488  0.1653 -0.1507  0.1674 -0.1525  0.1694 -0.1544  0.1715 -0.1562  0.1736 -0.1581  0.1756 -0.1599  0.1777 -0.1618  0.1798 -0.1636  0.1818 -0.1655  0.1839 -0.1673  0.1860 -0.1691  0.1880 -0.1710  0.1901 -0.1728  0.1921 -0.1746  0.1942 -0.1765  0.1963 -0.1783  0.1983 -0.1801  0.2004 -0.1819  0.2025 -0.1837  0.2045 -0.1856  0.2066 -0.1874  0.2087 -0.1892  0.2107 -0.1910  0.2128 -0.1928  0.2149 -0.1946  0.2169 -0.1964  0.2190 -0.1982  0.2211 -0.2000  0.2231 -0.2018  0.2252 -0.2036  0.2273 -0.2054  0.2293 -0.2072  0.2314 -0.2089  0.2335 -0.2107  0.2355 -0.2125  0.2376 -0.2143  0.2397 -0.2161  0.2417 -0.2178  0.2438 -0.2196  0.2459 -0.2214  0.2479 -0.2231  0.2500 -0.2249  0.2521 -0.2266  0.2541 -0.2284  0.2562 -0.2301  0.2583 -0.2319  0.2603 -0.2336  0.2624 -0.2354  0.2645 -0.2371  0.2665 -0.2389  0.2686 -0.2406  0.2707 -0.2423  0.2727 -0.2441  0.2748 -0.2458  0.2769 -0.2475  0.2789 -0.2492  0.2810 -0.2509  0.2831 -0.2526  0.2851 -0.2544  0.2872 -0.2561  0.2893 -0.2578  0.2913 -0.2595  0.2934 -0.2612  0.2955 -0.2629  0.2975 -0.2645  0.2996 -0.2662  0.3017 -0.2679  0.3037 -0.2696  0.3058 -0.2713  0.3079 -0.2730  0.3099 -0.2746  0.3120 -0.2763  0.3140 -0.2780  0.3161 -0.2796  0.3182 -0.2813  0.3202 -0.2829  0.3223 -0.2846  0.3244 -0.2862  0.3264 -0.2879  0.3285 -0.2895  0.3306 -0.2911  0.3326 -0.2928  0.3347 -0.2944  0.3368 -0.2960  0.3388 -0.2977  0.3409 -0.2993  0.3430 -0.3009  0.3450 -0.3025  0.3471 -0.3041  0.3492 -0.3057  0.3512 -0.3073  0.3533 -0.3089  0.3554 -0.3105  0.3574 -0.3121  0.3595 -0.3137  0.3616 -0.3153  0.3636 -0.3169  0.3657 -0.3184  0.3678 -0.3200  0.3698 -0.3216  0.3719 -0.3231  0.3740 -0.3247  0.3760 -0.3262  0.3781 -0.3278  0.3802 -0.3293  0.3822 -0.3309  0.3843 -0.3324  0.3864 -0.3340  0.3884 -0.3355  0.3905 -0.3370  0.3926 -0.3385  0.3946 -0.3401  0.3967 -0.3416  0.3988 -0.3431  0.4008 -0.3446  0.4029 -0.3461  0.4050 -0.3476  0.4070 -0.3491  0.4091 -0.3506  0.4112 -0.3521  0.4132 -0.3535  0.4153 -0.3550  0.4174 -0.3565  0.4194 -0.3580  0.4215 -0.3594  0.4236 -0.3609  0.4256 -0.3623  0.4277 -0.3638  0.4298 -0.3652  0.4318 -0.3667  0.4339 -0.3681  0.4360 -0.3695  0.4380 -0.3710  0.4401 -0.3724  0.4421 -0.3738  0.4442 -0.3752  0.4463 -0.3766  0.4483 -0.3780  0.4504 -0.3794  0.4525 -0.3808  0.4545 -0.3822  0.4566 -0.3836  0.4587 -0.3849  0.4607 -0.3863  0.4628 -0.3877  0.4649 -0.3890  0.4669 -0.3904  0.4690 -0.3917  0.4711 -0.3931  0.4731 -0.3944  0.4752 -0.3958  0.4773 -0.3971  0.4793 -0.3984  0.4814 -0.3997  0.4835 -0.4010  0.4855 -0.4023  0.4876 -0.4036  0.4897 -0.4049  0.4917 -0.4062  0.4938 -0.4075  0.4959 -0.4088  0.4979 -0.4100  0.5000 -0.4113  0.5021 -0.4126  0.5041 -0.4138  0.5062 -0.4151  0.5083 -0.4163  0.5103 -0.4176  0.5124 -0.4188  0.5145 -0.4200  0.5165 -0.4212  0.5186 -0.4224  0.5207 -0.4237  0.5227 -0.4249  0.5248 -0.4261  0.5269 -0.4272  0.5289 -0.4284  0.5310 -0.4296  0.5331 -0.4308  0.5351 -0.4319  0.5372 -0.4331  0.5393 -0.4343  0.5413 -0.4354  0.5434 -0.4365  0.5455 -0.4377  0.5475 -0.4388  0.5496 -0.4399  0.5517 -0.4410  0.5537 -0.4422  0.5558 -0.4433  0.5579 -0.4443  0.5599 -0.4454  0.5620 -0.4465  0.5640 -0.4476  0.5661 -0.4487  0.5682 -0.4497  0.5702 -0.4508  0.5723 -0.4518  0.5744 -0.4529  0.5764 -0.4539  0.5785 -0.4549  0.5806 -0.4559  0.5826 -0.4569  0.5847 -0.4579  0.5868 -0.4589  0.5888 -0.4599  0.5909 -0.4609  0.5930 -0.4618  0.5950 -0.4628  0.5971 -0.4637  0.5992 -0.4647  0.6012 -0.4656  0.6033 -0.4665  0.6054 -0.4674  0.6074 -0.4683  0.6095 -0.4692  0.6116 -0.4701  0.6136 -0.4709  0.6157 -0.4718  0.6178 -0.4726  0.6198 -0.4735  0.6219 -0.4743  0.6240 -0.4751  0.6260 -0.4759  0.6281 -0.4768  0.6302 -0.4775  0.6322 -0.4783  0.6343 -0.4791  0.6364 -0.4799  0.6384 -0.4807  0.6405 -0.4814  0.6426 -0.4822  0.6446 -0.4830  0.6467 -0.4837  0.6488 -0.4845  0.6508 -0.4852  0.6529 -0.4860  0.6550 -0.4867  0.6570 -0.4874  0.6591 -0.4881  0.6612 -0.4888  0.6632 -0.4895  0.6653 -0.4902  0.6674 -0.4909  0.6694 -0.4915  0.6715 -0.4922  0.6736 -0.4928  0.6756 -0.4935  0.6777 -0.4941  0.6798 -0.4947  0.6818 -0.4953  0.6839 -0.4960  0.6860 -0.4965  0.6880 -0.4971  0.6901 -0.4976  0.6921 -0.4981  0.6942 -0.4986  0.6963 -0.4991  0.6983 -0.4995  0.7004 -0.5000  0.7025 -0.5003  0.7045 -0.5008  0.7066 -0.5011  0.7087 -0.5015  0.7107 -0.5018  0.7128 -0.5022  0.7149 -0.5024  0.7169 -0.5028  0.7190 -0.5031  0.7211 -0.5034  0.7231 -0.5036  0.7252 -0.5040  0.7273 -0.5041  0.7293 -0.5044  0.7314 -0.5046  0.7335 -0.5049  0.7355 -0.5050  0.7376 -0.5052  0.7397 -0.5053  0.7417 -0.5055  0.7438 -0.5055  0.7459 -0.5056  0.7479 -0.5056  0.7500 -0.5056  0.7521 -0.5056  0.7541 -0.5055  0.7562 -0.5054  0.7583 -0.5053  0.7603 -0.5051  0.7624 -0.5049  0.7645 -0.5047  0.7665 -0.5044  0.7686 -0.5042  0.7707 -0.5039  0.7727 -0.5037  0.7748 -0.5035  0.7769 -0.5033  0.7789 -0.5031  0.7810 -0.5029  0.7831 -0.5027  0.7851 -0.5026  0.7872 -0.5024  0.7893 -0.5023  0.7913 -0.5021  0.7934 -0.5018  0.7955 -0.5015  0.7975 -0.5013  0.7996 -0.5010  0.8017 -0.5008  0.8037 -0.5003  0.8058 -0.5000  0.8079 -0.4999  0.8099 -0.4995  0.8120 -0.4993  0.8140 -0.4990  0.8161 -0.4988  0.8182 -0.4985  0.8202 -0.4984  0.8223 -0.4981  0.8244 -0.4979  0.8264 -0.4976  0.8285 -0.4974  0.8306 -0.4970  0.8326 -0.4966  0.8347 -0.4961  0.8368 -0.4954  0.8388 -0.4948  0.8409 -0.4942  0.8430 -0.4937  0.8450 -0.4932  0.8471 -0.4927  0.8492 -0.4917  0.8512 -0.4914  0.8533 -0.4900  0.8554 -0.4893  0.8574 -0.4876  0.8595 -0.4872  0.8616 -0.4863  0.8636 -0.4853  0.8657 -0.4838  0.8678 -0.4826  0.8698 -0.4809  0.8719 -0.4794  0.8740 -0.4770  0.8760 -0.4750  0.8781 -0.4722  0.8802 -0.4703  0.8822 -0.4693  0.8843 -0.4684  0.8864 -0.4676  0.8884 -0.4666  0.8905 -0.4656  0.8926 -0.4645  0.8946 -0.4632  0.8967 -0.4617  0.8988 -0.4600  0.9008 -0.4581  0.9029 -0.4554  0.9050 -0.4542  0.9070 -0.4510  0.9091 -0.4482  0.9112 -0.4480  0.9132 -0.4454  0.9153 -0.4453  0.9174 -0.4433  0.9194 -0.4433  0.9215 -0.4418  0.9236 -0.4416  0.9256 -0.4401  0.9277 -0.4397  0.9298 -0.4382  0.9318 -0.4375  0.9339 -0.4357  0.9360 -0.4344  0.9380 -0.4317  0.9401 -0.4303  0.9421 -0.4256  0.9442 -0.4248  0.9463 -0.4200  0.9483 -0.4192  0.9504 -0.4151  0.9525 -0.4142  0.9545 -0.4086  0.9566 -0.4072  0.9587 -0.4060  0.9607 -0.4048  0.9628 -0.4028  0.9649 -0.4010  0.9669 -0.3989  0.9690 -0.3943  0.9711 -0.3947  0.9731 -0.3914  0.9752 -0.3806  0.9773 -0.3728  0.9793 -0.3703  0.9814 -0.3364  0.9835 -0.3320  0.9855 -0.3424  0.9876 -0.2530  0.9897 -0.2515  0.9917 -0.2505  0.9938 -0.2492  0.9959 -0.2461  /
%L=23
\color{B23}
\plot 0.0019 0.0000  0.0038 -0.0013  0.0057 -0.0026  0.0076 -0.0044  0.0095 -0.0060  0.0113 -0.0077  0.0132 -0.0094  0.0151 -0.0112  0.0170 -0.0129  0.0189 -0.0146  0.0208 -0.0164  0.0227 -0.0181  0.0246 -0.0199  0.0265 -0.0217  0.0284 -0.0234  0.0302 -0.0252  0.0321 -0.0270  0.0340 -0.0288  0.0359 -0.0306  0.0378 -0.0324  0.0397 -0.0341  0.0416 -0.0359  0.0435 -0.0377  0.0454 -0.0395  0.0473 -0.0413  0.0491 -0.0431  0.0510 -0.0449  0.0529 -0.0467  0.0548 -0.0485  0.0567 -0.0503  0.0586 -0.0521  0.0605 -0.0539  0.0624 -0.0557  0.0643 -0.0575  0.0662 -0.0593  0.0681 -0.0611  0.0699 -0.0629  0.0718 -0.0647  0.0737 -0.0665  0.0756 -0.0683  0.0775 -0.0701  0.0794 -0.0719  0.0813 -0.0737  0.0832 -0.0755  0.0851 -0.0773  0.0870 -0.0791  0.0888 -0.0809  0.0907 -0.0827  0.0926 -0.0845  0.0945 -0.0862  0.0964 -0.0880  0.0983 -0.0898  0.1002 -0.0916  0.1021 -0.0933  0.1040 -0.0951  0.1059 -0.0968  0.1078 -0.0986  0.1096 -0.1003  0.1115 -0.1021  0.1134 -0.1039  0.1153 -0.1056  0.1172 -0.1073  0.1191 -0.1091  0.1210 -0.1108  0.1229 -0.1126  0.1248 -0.1143  0.1267 -0.1160  0.1285 -0.1178  0.1304 -0.1195  0.1323 -0.1212  0.1342 -0.1230  0.1361 -0.1247  0.1380 -0.1264  0.1399 -0.1281  0.1418 -0.1298  0.1437 -0.1316  0.1456 -0.1333  0.1474 -0.1350  0.1493 -0.1367  0.1512 -0.1384  0.1531 -0.1401  0.1550 -0.1418  0.1569 -0.1435  0.1588 -0.1452  0.1607 -0.1470  0.1626 -0.1487  0.1645 -0.1504  0.1664 -0.1521  0.1682 -0.1538  0.1701 -0.1554  0.1720 -0.1571  0.1739 -0.1588  0.1758 -0.1605  0.1777 -0.1622  0.1796 -0.1639  0.1815 -0.1656  0.1834 -0.1673  0.1853 -0.1690  0.1871 -0.1706  0.1890 -0.1723  0.1909 -0.1740  0.1928 -0.1757  0.1947 -0.1773  0.1966 -0.1790  0.1985 -0.1807  0.2004 -0.1824  0.2023 -0.1840  0.2042 -0.1857  0.2060 -0.1874  0.2079 -0.1890  0.2098 -0.1907  0.2117 -0.1923  0.2136 -0.1940  0.2155 -0.1956  0.2174 -0.1973  0.2193 -0.1989  0.2212 -0.2006  0.2231 -0.2022  0.2250 -0.2039  0.2268 -0.2055  0.2287 -0.2072  0.2306 -0.2088  0.2325 -0.2104  0.2344 -0.2121  0.2363 -0.2137  0.2382 -0.2153  0.2401 -0.2169  0.2420 -0.2186  0.2439 -0.2202  0.2457 -0.2218  0.2476 -0.2234  0.2495 -0.2250  0.2514 -0.2266  0.2533 -0.2283  0.2552 -0.2299  0.2571 -0.2315  0.2590 -0.2331  0.2609 -0.2347  0.2628 -0.2363  0.2647 -0.2379  0.2665 -0.2395  0.2684 -0.2410  0.2703 -0.2426  0.2722 -0.2442  0.2741 -0.2458  0.2760 -0.2474  0.2779 -0.2490  0.2798 -0.2505  0.2817 -0.2521  0.2836 -0.2537  0.2854 -0.2552  0.2873 -0.2568  0.2892 -0.2584  0.2911 -0.2599  0.2930 -0.2615  0.2949 -0.2630  0.2968 -0.2646  0.2987 -0.2661  0.3006 -0.2677  0.3025 -0.2692  0.3043 -0.2708  0.3062 -0.2723  0.3081 -0.2738  0.3100 -0.2754  0.3119 -0.2769  0.3138 -0.2784  0.3157 -0.2800  0.3176 -0.2815  0.3195 -0.2830  0.3214 -0.2845  0.3233 -0.2860  0.3251 -0.2875  0.3270 -0.2890  0.3289 -0.2906  0.3308 -0.2921  0.3327 -0.2936  0.3346 -0.2951  0.3365 -0.2965  0.3384 -0.2980  0.3403 -0.2995  0.3422 -0.3010  0.3440 -0.3025  0.3459 -0.3040  0.3478 -0.3054  0.3497 -0.3069  0.3516 -0.3084  0.3535 -0.3098  0.3554 -0.3113  0.3573 -0.3128  0.3592 -0.3142  0.3611 -0.3157  0.3629 -0.3171  0.3648 -0.3186  0.3667 -0.3200  0.3686 -0.3215  0.3705 -0.3229  0.3724 -0.3243  0.3743 -0.3257  0.3762 -0.3272  0.3781 -0.3286  0.3800 -0.3300  0.3819 -0.3314  0.3837 -0.3328  0.3856 -0.3343  0.3875 -0.3357  0.3894 -0.3371  0.3913 -0.3385  0.3932 -0.3399  0.3951 -0.3413  0.3970 -0.3426  0.3989 -0.3440  0.4008 -0.3454  0.4026 -0.3468  0.4045 -0.3482  0.4064 -0.3495  0.4083 -0.3509  0.4102 -0.3523  0.4121 -0.3536  0.4140 -0.3550  0.4159 -0.3563  0.4178 -0.3577  0.4197 -0.3590  0.4216 -0.3604  0.4234 -0.3617  0.4253 -0.3630  0.4272 -0.3644  0.4291 -0.3657  0.4310 -0.3670  0.4329 -0.3683  0.4348 -0.3696  0.4367 -0.3709  0.4386 -0.3723  0.4405 -0.3736  0.4423 -0.3749  0.4442 -0.3762  0.4461 -0.3774  0.4480 -0.3787  0.4499 -0.3800  0.4518 -0.3813  0.4537 -0.3826  0.4556 -0.3838  0.4575 -0.3851  0.4594 -0.3864  0.4612 -0.3876  0.4631 -0.3889  0.4650 -0.3901  0.4669 -0.3914  0.4688 -0.3926  0.4707 -0.3938  0.4726 -0.3951  0.4745 -0.3963  0.4764 -0.3975  0.4783 -0.3987  0.4802 -0.3999  0.4820 -0.4011  0.4839 -0.4023  0.4858 -0.4035  0.4877 -0.4047  0.4896 -0.4059  0.4915 -0.4071  0.4934 -0.4083  0.4953 -0.4094  0.4972 -0.4106  0.4991 -0.4118  0.5009 -0.4129  0.5028 -0.4141  0.5047 -0.4152  0.5066 -0.4164  0.5085 -0.4175  0.5104 -0.4186  0.5123 -0.4198  0.5142 -0.4209  0.5161 -0.4220  0.5180 -0.4231  0.5198 -0.4242  0.5217 -0.4253  0.5236 -0.4264  0.5255 -0.4275  0.5274 -0.4286  0.5293 -0.4296  0.5312 -0.4307  0.5331 -0.4318  0.5350 -0.4328  0.5369 -0.4339  0.5388 -0.4349  0.5406 -0.4359  0.5425 -0.4370  0.5444 -0.4380  0.5463 -0.4390  0.5482 -0.4400  0.5501 -0.4410  0.5520 -0.4420  0.5539 -0.4430  0.5558 -0.4440  0.5577 -0.4450  0.5595 -0.4460  0.5614 -0.4469  0.5633 -0.4479  0.5652 -0.4489  0.5671 -0.4498  0.5690 -0.4507  0.5709 -0.4517  0.5728 -0.4526  0.5747 -0.4535  0.5766 -0.4544  0.5784 -0.4553  0.5803 -0.4562  0.5822 -0.4571  0.5841 -0.4579  0.5860 -0.4588  0.5879 -0.4597  0.5898 -0.4605  0.5917 -0.4613  0.5936 -0.4622  0.5955 -0.4630  0.5974 -0.4638  0.5992 -0.4646  0.6011 -0.4654  0.6030 -0.4662  0.6049 -0.4670  0.6068 -0.4678  0.6087 -0.4686  0.6106 -0.4693  0.6125 -0.4701  0.6144 -0.4709  0.6163 -0.4716  0.6181 -0.4724  0.6200 -0.4731  0.6219 -0.4738  0.6238 -0.4746  0.6257 -0.4753  0.6276 -0.4760  0.6295 -0.4767  0.6314 -0.4774  0.6333 -0.4781  0.6352 -0.4788  0.6371 -0.4795  0.6389 -0.4801  0.6408 -0.4808  0.6427 -0.4815  0.6446 -0.4822  0.6465 -0.4828  0.6484 -0.4835  0.6503 -0.4841  0.6522 -0.4848  0.6541 -0.4854  0.6560 -0.4861  0.6578 -0.4867  0.6597 -0.4873  0.6616 -0.4879  0.6635 -0.4886  0.6654 -0.4891  0.6673 -0.4898  0.6692 -0.4903  0.6711 -0.4909  0.6730 -0.4914  0.6749 -0.4920  0.6767 -0.4925  0.6786 -0.4931  0.6805 -0.4936  0.6824 -0.4942  0.6843 -0.4946  0.6862 -0.4951  0.6881 -0.4955  0.6900 -0.4961  0.6919 -0.4965  0.6938 -0.4970  0.6957 -0.4974  0.6975 -0.4979  0.6994 -0.4982  0.7013 -0.4986  0.7032 -0.4989  0.7051 -0.4993  0.7070 -0.4996  0.7089 -0.5000  0.7108 -0.5002  0.7127 -0.5005  0.7146 -0.5008  0.7164 -0.5011  0.7183 -0.5013  0.7202 -0.5017  0.7221 -0.5020  0.7240 -0.5023  0.7259 -0.5026  0.7278 -0.5029  0.7297 -0.5031  0.7316 -0.5034  0.7335 -0.5036  0.7353 -0.5039  0.7372 -0.5040  0.7391 -0.5042  0.7410 -0.5044  0.7429 -0.5045  0.7448 -0.5046  0.7467 -0.5048  0.7486 -0.5048  0.7505 -0.5049  0.7524 -0.5049  0.7543 -0.5049  0.7561 -0.5049  0.7580 -0.5049  0.7599 -0.5048  0.7618 -0.5048  0.7637 -0.5047  0.7656 -0.5046  0.7675 -0.5047  0.7694 -0.5050  0.7713 -0.5052  0.7732 -0.5055  0.7750 -0.5057  0.7769 -0.5062  0.7788 -0.5064  0.7807 -0.5069  0.7826 -0.5071  0.7845 -0.5076  0.7864 -0.5077  0.7883 -0.5081  0.7902 -0.5082  0.7921 -0.5085  0.7940 -0.5085  0.7958 -0.5087  0.7977 -0.5086  0.7996 -0.5087  0.8015 -0.5084  0.8034 -0.5084  0.8053 -0.5080  0.8072 -0.5079  0.8091 -0.5072  0.8110 -0.5070  0.8129 -0.5060  0.8147 -0.5056  0.8166 -0.5047  0.8185 -0.5046  0.8204 -0.5036  0.8223 -0.5032  0.8242 -0.5023  0.8261 -0.5015  0.8280 -0.5006  0.8299 -0.4997  0.8318 -0.4988  0.8336 -0.4974  0.8355 -0.4964  0.8374 -0.4956  0.8393 -0.4943  0.8412 -0.4939  0.8431 -0.4929  0.8450 -0.4923  0.8469 -0.4913  0.8488 -0.4908  0.8507 -0.4902  0.8526 -0.4900  0.8544 -0.4899  0.8563 -0.4893  0.8582 -0.4893  0.8601 -0.4891  0.8620 -0.4889  0.8639 -0.4876  0.8658 -0.4873  0.8677 -0.4863  0.8696 -0.4858  0.8715 -0.4847  0.8733 -0.4830  0.8752 -0.4815  0.8771 -0.4785  0.8790 -0.4776  0.8809 -0.4753  0.8828 -0.4745  0.8847 -0.4719  0.8866 -0.4710  0.8885 -0.4674  0.8904 -0.4667  0.8922 -0.4618  0.8941 -0.4595  0.8960 -0.4575  0.8979 -0.4550  0.8998 -0.4528  0.9017 -0.4513  0.9036 -0.4498  0.9055 -0.4475  0.9074 -0.4461  0.9093 -0.4432  0.9112 -0.4419  0.9130 -0.4395  0.9149 -0.4382  0.9168 -0.4366  0.9187 -0.4348  0.9206 -0.4336  0.9225 -0.4324  0.9244 -0.4315  0.9263 -0.4304  0.9282 -0.4284  0.9301 -0.4273  0.9319 -0.4270  0.9338 -0.4243  0.9357 -0.4223  0.9376 -0.4199  0.9395 -0.4158  0.9414 -0.4130  0.9433 -0.4026  0.9452 -0.3975  0.9471 -0.3890  0.9490 -0.3880  0.9509 -0.3793  0.9527 -0.3791  0.9546 -0.3655  0.9565 -0.3762  0.9584 -0.3590  0.9603 -0.3675  0.9622 -0.3584  0.9641 -0.3741  0.9660 -0.3565  0.9679 -0.3563  0.9698 -0.3524  0.9716 -0.3523  0.9735 -0.3459  0.9754 -0.3441  0.9773 -0.3437  0.9792 -0.3408  0.9811 -0.3397  0.9830 -0.3366  0.9849 -0.3360  0.9868 -0.3294  0.9887 -0.3282  0.9905 -0.3289  0.9924 -0.2828  0.9943 -0.2782  0.9962 -0.2781  0.9981 -0.2684  1.0000 -0.2640     /
%L=24
\color{B24}
\plot 0.0017 0.0000  0.0035 -0.0012  0.0052 -0.0024  0.0069 -0.0040  0.0087 -0.0055  0.0104 -0.0071  0.0122 -0.0086  0.0139 -0.0102  0.0156 -0.0118  0.0174 -0.0134  0.0191 -0.0150  0.0208 -0.0167  0.0226 -0.0183  0.0243 -0.0199  0.0260 -0.0215  0.0278 -0.0232  0.0295 -0.0248  0.0312 -0.0264  0.0330 -0.0281  0.0347 -0.0297  0.0365 -0.0313  0.0382 -0.0330  0.0399 -0.0346  0.0417 -0.0363  0.0434 -0.0379  0.0451 -0.0396  0.0469 -0.0412  0.0486 -0.0429  0.0503 -0.0445  0.0521 -0.0462  0.0538 -0.0479  0.0556 -0.0495  0.0573 -0.0512  0.0590 -0.0528  0.0608 -0.0545  0.0625 -0.0561  0.0642 -0.0578  0.0660 -0.0595  0.0677 -0.0611  0.0694 -0.0628  0.0712 -0.0644  0.0729 -0.0661  0.0747 -0.0678  0.0764 -0.0694  0.0781 -0.0711  0.0799 -0.0727  0.0816 -0.0744  0.0833 -0.0760  0.0851 -0.0776  0.0868 -0.0793  0.0885 -0.0809  0.0903 -0.0826  0.0920 -0.0842  0.0938 -0.0858  0.0955 -0.0875  0.0972 -0.0891  0.0990 -0.0907  0.1007 -0.0923  0.1024 -0.0940  0.1042 -0.0956  0.1059 -0.0972  0.1076 -0.0988  0.1094 -0.1004  0.1111 -0.1020  0.1128 -0.1036  0.1146 -0.1052  0.1163 -0.1068  0.1181 -0.1084  0.1198 -0.1100  0.1215 -0.1116  0.1233 -0.1132  0.1250 -0.1148  0.1267 -0.1164  0.1285 -0.1180  0.1302 -0.1196  0.1319 -0.1212  0.1337 -0.1228  0.1354 -0.1244  0.1372 -0.1260  0.1389 -0.1275  0.1406 -0.1291  0.1424 -0.1307  0.1441 -0.1323  0.1458 -0.1339  0.1476 -0.1354  0.1493 -0.1370  0.1510 -0.1386  0.1528 -0.1402  0.1545 -0.1417  0.1562 -0.1433  0.1580 -0.1449  0.1597 -0.1465  0.1615 -0.1480  0.1632 -0.1496  0.1649 -0.1511  0.1667 -0.1527  0.1684 -0.1543  0.1701 -0.1558  0.1719 -0.1574  0.1736 -0.1590  0.1753 -0.1605  0.1771 -0.1621  0.1788 -0.1636  0.1806 -0.1652  0.1823 -0.1667  0.1840 -0.1683  0.1858 -0.1698  0.1875 -0.1714  0.1892 -0.1729  0.1910 -0.1745  0.1927 -0.1760  0.1944 -0.1775  0.1962 -0.1791  0.1979 -0.1806  0.1997 -0.1822  0.2014 -0.1837  0.2031 -0.1852  0.2049 -0.1868  0.2066 -0.1883  0.2083 -0.1898  0.2101 -0.1913  0.2118 -0.1929  0.2135 -0.1944  0.2153 -0.1959  0.2170 -0.1974  0.2188 -0.1989  0.2205 -0.2005  0.2222 -0.2020  0.2240 -0.2035  0.2257 -0.2050  0.2274 -0.2065  0.2292 -0.2080  0.2309 -0.2095  0.2326 -0.2110  0.2344 -0.2125  0.2361 -0.2140  0.2378 -0.2155  0.2396 -0.2170  0.2413 -0.2185  0.2431 -0.2200  0.2448 -0.2215  0.2465 -0.2230  0.2483 -0.2245  0.2500 -0.2259  0.2517 -0.2274  0.2535 -0.2289  0.2552 -0.2304  0.2569 -0.2319  0.2587 -0.2333  0.2604 -0.2348  0.2622 -0.2363  0.2639 -0.2378  0.2656 -0.2392  0.2674 -0.2407  0.2691 -0.2421  0.2708 -0.2436  0.2726 -0.2451  0.2743 -0.2465  0.2760 -0.2480  0.2778 -0.2494  0.2795 -0.2509  0.2812 -0.2523  0.2830 -0.2538  0.2847 -0.2552  0.2865 -0.2567  0.2882 -0.2581  0.2899 -0.2595  0.2917 -0.2610  0.2934 -0.2624  0.2951 -0.2638  0.2969 -0.2653  0.2986 -0.2667  0.3003 -0.2681  0.3021 -0.2695  0.3038 -0.2710  0.3056 -0.2724  0.3073 -0.2738  0.3090 -0.2752  0.3108 -0.2766  0.3125 -0.2780  0.3142 -0.2794  0.3160 -0.2808  0.3177 -0.2822  0.3194 -0.2836  0.3212 -0.2850  0.3229 -0.2864  0.3247 -0.2878  0.3264 -0.2892  0.3281 -0.2906  0.3299 -0.2920  0.3316 -0.2933  0.3333 -0.2947  0.3351 -0.2961  0.3368 -0.2975  0.3385 -0.2989  0.3403 -0.3002  0.3420 -0.3016  0.3438 -0.3029  0.3455 -0.3043  0.3472 -0.3057  0.3490 -0.3070  0.3507 -0.3084  0.3524 -0.3097  0.3542 -0.3111  0.3559 -0.3124  0.3576 -0.3138  0.3594 -0.3151  0.3611 -0.3164  0.3628 -0.3178  0.3646 -0.3191  0.3663 -0.3204  0.3681 -0.3218  0.3698 -0.3231  0.3715 -0.3244  0.3733 -0.3257  0.3750 -0.3270  0.3767 -0.3284  0.3785 -0.3297  0.3802 -0.3310  0.3819 -0.3323  0.3837 -0.3336  0.3854 -0.3349  0.3872 -0.3362  0.3889 -0.3375  0.3906 -0.3387  0.3924 -0.3400  0.3941 -0.3413  0.3958 -0.3426  0.3976 -0.3439  0.3993 -0.3452  0.4010 -0.3464  0.4028 -0.3477  0.4045 -0.3490  0.4062 -0.3502  0.4080 -0.3515  0.4097 -0.3527  0.4115 -0.3540  0.4132 -0.3552  0.4149 -0.3565  0.4167 -0.3577  0.4184 -0.3590  0.4201 -0.3602  0.4219 -0.3614  0.4236 -0.3627  0.4253 -0.3639  0.4271 -0.3651  0.4288 -0.3663  0.4306 -0.3676  0.4323 -0.3688  0.4340 -0.3700  0.4358 -0.3712  0.4375 -0.3724  0.4392 -0.3736  0.4410 -0.3748  0.4427 -0.3760  0.4444 -0.3772  0.4462 -0.3784  0.4479 -0.3796  0.4497 -0.3807  0.4514 -0.3819  0.4531 -0.3831  0.4549 -0.3843  0.4566 -0.3854  0.4583 -0.3866  0.4601 -0.3878  0.4618 -0.3889  0.4635 -0.3901  0.4653 -0.3912  0.4670 -0.3924  0.4688 -0.3935  0.4705 -0.3946  0.4722 -0.3958  0.4740 -0.3969  0.4757 -0.3980  0.4774 -0.3991  0.4792 -0.4002  0.4809 -0.4014  0.4826 -0.4025  0.4844 -0.4036  0.4861 -0.4047  0.4878 -0.4057  0.4896 -0.4068  0.4913 -0.4079  0.4931 -0.4090  0.4948 -0.4101  0.4965 -0.4111  0.4983 -0.4122  0.5000 -0.4133  0.5017 -0.4143  0.5035 -0.4154  0.5052 -0.4164  0.5069 -0.4175  0.5087 -0.4185  0.5104 -0.4195  0.5122 -0.4206  0.5139 -0.4216  0.5156 -0.4226  0.5174 -0.4236  0.5191 -0.4246  0.5208 -0.4256  0.5226 -0.4266  0.5243 -0.4276  0.5260 -0.4286  0.5278 -0.4296  0.5295 -0.4305  0.5312 -0.4315  0.5330 -0.4325  0.5347 -0.4335  0.5365 -0.4344  0.5382 -0.4354  0.5399 -0.4363  0.5417 -0.4373  0.5434 -0.4382  0.5451 -0.4392  0.5469 -0.4401  0.5486 -0.4410  0.5503 -0.4419  0.5521 -0.4429  0.5538 -0.4438  0.5556 -0.4447  0.5573 -0.4456  0.5590 -0.4465  0.5608 -0.4474  0.5625 -0.4483  0.5642 -0.4492  0.5660 -0.4501  0.5677 -0.4510  0.5694 -0.4518  0.5712 -0.4527  0.5729 -0.4536  0.5747 -0.4544  0.5764 -0.4553  0.5781 -0.4561  0.5799 -0.4570  0.5816 -0.4578  0.5833 -0.4586  0.5851 -0.4594  0.5868 -0.4602  0.5885 -0.4610  0.5903 -0.4618  0.5920 -0.4626  0.5938 -0.4634  0.5955 -0.4642  0.5972 -0.4650  0.5990 -0.4657  0.6007 -0.4665  0.6024 -0.4672  0.6042 -0.4680  0.6059 -0.4687  0.6076 -0.4695  0.6094 -0.4702  0.6111 -0.4709  0.6128 -0.4716  0.6146 -0.4723  0.6163 -0.4730  0.6181 -0.4737  0.6198 -0.4744  0.6215 -0.4751  0.6233 -0.4757  0.6250 -0.4764  0.6267 -0.4770  0.6285 -0.4776  0.6302 -0.4782  0.6319 -0.4788  0.6337 -0.4794  0.6354 -0.4800  0.6372 -0.4806  0.6389 -0.4812  0.6406 -0.4817  0.6424 -0.4823  0.6441 -0.4828  0.6458 -0.4834  0.6476 -0.4839  0.6493 -0.4844  0.6510 -0.4849  0.6528 -0.4855  0.6545 -0.4860  0.6562 -0.4865  0.6580 -0.4870  0.6597 -0.4875  0.6615 -0.4880  0.6632 -0.4886  0.6649 -0.4891  0.6667 -0.4896  0.6684 -0.4901  0.6701 -0.4906  0.6719 -0.4911  0.6736 -0.4916  0.6753 -0.4921  0.6771 -0.4926  0.6788 -0.4931  0.6806 -0.4936  0.6823 -0.4941  0.6840 -0.4947  0.6858 -0.4952  0.6875 -0.4957  0.6892 -0.4962  0.6910 -0.4967  0.6927 -0.4972  0.6944 -0.4977  0.6962 -0.4982  0.6979 -0.4986  0.6997 -0.4991  0.7014 -0.4995  0.7031 -0.4999  0.7049 -0.5003  0.7066 -0.5007  0.7083 -0.5010  0.7101 -0.5014  0.7118 -0.5016  0.7135 -0.5019  0.7153 -0.5021  0.7170 -0.5023  0.7188 -0.5024  0.7205 -0.5027  0.7222 -0.5027  0.7240 -0.5030  0.7257 -0.5031  0.7274 -0.5032  0.7292 -0.5035  0.7309 -0.5037  0.7326 -0.5039  0.7344 -0.5042  0.7361 -0.5046  0.7378 -0.5049  0.7396 -0.5053  0.7413 -0.5056  0.7431 -0.5060  0.7448 -0.5064  0.7465 -0.5068  0.7483 -0.5071  0.7500 -0.5075  0.7517 -0.5077  0.7535 -0.5081  0.7552 -0.5084  0.7569 -0.5087  0.7587 -0.5089  0.7604 -0.5092  0.7622 -0.5093  0.7639 -0.5096  0.7656 -0.5097  0.7674 -0.5099  0.7691 -0.5098  0.7708 -0.5100  0.7726 -0.5099  0.7743 -0.5099  0.7760 -0.5097  0.7778 -0.5096  0.7795 -0.5094  0.7812 -0.5091  0.7830 -0.5087  0.7847 -0.5083  0.7865 -0.5079  0.7882 -0.5074  0.7899 -0.5069  0.7917 -0.5063  0.7934 -0.5060  0.7951 -0.5053  0.7969 -0.5050  0.7986 -0.5043  0.8003 -0.5044  0.8021 -0.5034  0.8038 -0.5034  0.8056 -0.5024  0.8073 -0.5022  0.8090 -0.5009  0.8108 -0.5007  0.8125 -0.4998  0.8142 -0.4996  0.8160 -0.4987  0.8177 -0.4984  0.8194 -0.4976  0.8212 -0.4971  0.8229 -0.4967  0.8247 -0.4960  0.8264 -0.4957  0.8281 -0.4950  0.8299 -0.4946  0.8316 -0.4938  0.8333 -0.4931  0.8351 -0.4922  0.8368 -0.4916  0.8385 -0.4907  0.8403 -0.4902  0.8420 -0.4896  0.8438 -0.4892  0.8455 -0.4886  0.8472 -0.4881  0.8490 -0.4876  0.8507 -0.4871  0.8524 -0.4865  0.8542 -0.4859  0.8559 -0.4854  0.8576 -0.4847  0.8594 -0.4845  0.8611 -0.4841  0.8628 -0.4840  0.8646 -0.4839  0.8663 -0.4839  0.8681 -0.4838  0.8698 -0.4836  0.8715 -0.4833  0.8733 -0.4830  0.8750 -0.4825  0.8767 -0.4820  0.8785 -0.4812  0.8802 -0.4802  0.8819 -0.4790  0.8837 -0.4777  0.8854 -0.4761  0.8872 -0.4749  0.8889 -0.4734  0.8906 -0.4722  0.8924 -0.4709  0.8941 -0.4699  0.8958 -0.4665  0.8976 -0.4648  0.8993 -0.4636  0.9010 -0.4623  0.9028 -0.4615  0.9045 -0.4602  0.9062 -0.4592  0.9080 -0.4573  0.9097 -0.4558  0.9115 -0.4521  0.9132 -0.4501  0.9149 -0.4415  0.9167 -0.4380  0.9184 -0.4354  0.9201 -0.4339  0.9219 -0.4319  0.9236 -0.4318  0.9253 -0.4305  0.9271 -0.4306  0.9288 -0.4292  0.9306 -0.4283  0.9323 -0.4266  0.9340 -0.4254  0.9358 -0.4229  0.9375 -0.4206  0.9392 -0.4169  0.9410 -0.4149  0.9427 -0.4085  0.9444 -0.4077  0.9462 -0.4061  0.9479 -0.4038  0.9497 -0.4002  0.9514 -0.3908  0.9531 -0.3851  0.9549 -0.3873  0.9566 -0.3847  0.9583 -0.3899  0.9601 -0.3730  0.9618 -0.3722  0.9635 -0.3678  0.9653 -0.3677  0.9670 -0.3486  0.9688 -0.3436  0.9705 -0.3405  0.9722 -0.3398  0.9740 -0.3369  0.9757 -0.3365  0.9774 -0.3330  0.9792 -0.3315  0.9809 -0.3309  0.9826 -0.3278  0.9844 -0.3278  0.9861 -0.3076  0.9878 -0.2868  0.9896 -0.2863  0.9913 -0.2738  0.9931 -0.2738  0.9948 -0.2223  0.9965 -0.2223  0.9983 -0.2222 /
%L=25
\color{B25}
\plot 0.0016 0.0000  0.0032 -0.0011  0.0048 -0.0022  0.0064 -0.0037  0.0080 -0.0051  0.0096 -0.0066  0.0112 -0.0080  0.0128 -0.0094  0.0144 -0.0109  0.0160 -0.0124  0.0176 -0.0139  0.0192 -0.0154  0.0208 -0.0168  0.0224 -0.0183  0.0240 -0.0198  0.0256 -0.0213  0.0272 -0.0229  0.0288 -0.0244  0.0304 -0.0259  0.0320 -0.0274  0.0336 -0.0289  0.0352 -0.0304  0.0368 -0.0319  0.0384 -0.0334  0.0400 -0.0350  0.0416 -0.0365  0.0432 -0.0380  0.0448 -0.0395  0.0464 -0.0411  0.0480 -0.0426  0.0496 -0.0441  0.0512 -0.0456  0.0528 -0.0472  0.0544 -0.0487  0.0560 -0.0502  0.0576 -0.0518  0.0592 -0.0533  0.0608 -0.0548  0.0624 -0.0563  0.0640 -0.0579  0.0656 -0.0594  0.0672 -0.0609  0.0688 -0.0625  0.0704 -0.0640  0.0720 -0.0655  0.0736 -0.0670  0.0752 -0.0686  0.0768 -0.0701  0.0784 -0.0716  0.0800 -0.0731  0.0816 -0.0746  0.0832 -0.0762  0.0848 -0.0777  0.0864 -0.0792  0.0880 -0.0807  0.0896 -0.0822  0.0912 -0.0837  0.0928 -0.0852  0.0944 -0.0867  0.0960 -0.0882  0.0976 -0.0897  0.0992 -0.0912  0.1008 -0.0927  0.1024 -0.0942  0.1040 -0.0957  0.1056 -0.0972  0.1072 -0.0987  0.1088 -0.1002  0.1104 -0.1016  0.1120 -0.1031  0.1136 -0.1046  0.1152 -0.1061  0.1168 -0.1076  0.1184 -0.1090  0.1200 -0.1105  0.1216 -0.1120  0.1232 -0.1135  0.1248 -0.1149  0.1264 -0.1164  0.1280 -0.1179  0.1296 -0.1193  0.1312 -0.1208  0.1328 -0.1223  0.1344 -0.1237  0.1360 -0.1252  0.1376 -0.1267  0.1392 -0.1281  0.1408 -0.1296  0.1424 -0.1311  0.1440 -0.1325  0.1456 -0.1340  0.1472 -0.1354  0.1488 -0.1369  0.1504 -0.1383  0.1520 -0.1398  0.1536 -0.1412  0.1552 -0.1427  0.1568 -0.1441  0.1584 -0.1456  0.1600 -0.1470  0.1616 -0.1485  0.1632 -0.1499  0.1648 -0.1514  0.1664 -0.1528  0.1680 -0.1543  0.1696 -0.1557  0.1712 -0.1571  0.1728 -0.1586  0.1744 -0.1600  0.1760 -0.1615  0.1776 -0.1629  0.1792 -0.1643  0.1808 -0.1658  0.1824 -0.1672  0.1840 -0.1686  0.1856 -0.1701  0.1872 -0.1715  0.1888 -0.1729  0.1904 -0.1743  0.1920 -0.1758  0.1936 -0.1772  0.1952 -0.1786  0.1968 -0.1800  0.1984 -0.1814  0.2000 -0.1829  0.2016 -0.1843  0.2032 -0.1857  0.2048 -0.1871  0.2064 -0.1885  0.2080 -0.1899  0.2096 -0.1913  0.2112 -0.1927  0.2128 -0.1941  0.2144 -0.1956  0.2160 -0.1970  0.2176 -0.1984  0.2192 -0.1998  0.2208 -0.2012  0.2224 -0.2026  0.2240 -0.2040  0.2256 -0.2053  0.2272 -0.2067  0.2288 -0.2081  0.2304 -0.2095  0.2320 -0.2109  0.2336 -0.2123  0.2352 -0.2137  0.2368 -0.2151  0.2384 -0.2164  0.2400 -0.2178  0.2416 -0.2192  0.2432 -0.2206  0.2448 -0.2220  0.2464 -0.2233  0.2480 -0.2247  0.2496 -0.2261  0.2512 -0.2275  0.2528 -0.2288  0.2544 -0.2302  0.2560 -0.2315  0.2576 -0.2329  0.2592 -0.2343  0.2608 -0.2356  0.2624 -0.2370  0.2640 -0.2383  0.2656 -0.2397  0.2672 -0.2410  0.2688 -0.2424  0.2704 -0.2437  0.2720 -0.2451  0.2736 -0.2464  0.2752 -0.2478  0.2768 -0.2491  0.2784 -0.2505  0.2800 -0.2518  0.2816 -0.2531  0.2832 -0.2545  0.2848 -0.2558  0.2864 -0.2571  0.2880 -0.2585  0.2896 -0.2598  0.2912 -0.2611  0.2928 -0.2624  0.2944 -0.2638  0.2960 -0.2651  0.2976 -0.2664  0.2992 -0.2677  0.3008 -0.2690  0.3024 -0.2703  0.3040 -0.2717  0.3056 -0.2730  0.3072 -0.2743  0.3088 -0.2756  0.3104 -0.2769  0.3120 -0.2782  0.3136 -0.2795  0.3152 -0.2808  0.3168 -0.2821  0.3184 -0.2834  0.3200 -0.2847  0.3216 -0.2859  0.3232 -0.2872  0.3248 -0.2885  0.3264 -0.2898  0.3280 -0.2911  0.3296 -0.2924  0.3312 -0.2936  0.3328 -0.2949  0.3344 -0.2962  0.3360 -0.2974  0.3376 -0.2987  0.3392 -0.3000  0.3408 -0.3012  0.3424 -0.3025  0.3440 -0.3038  0.3456 -0.3050  0.3472 -0.3063  0.3488 -0.3075  0.3504 -0.3088  0.3520 -0.3100  0.3536 -0.3113  0.3552 -0.3125  0.3568 -0.3138  0.3584 -0.3150  0.3600 -0.3162  0.3616 -0.3175  0.3632 -0.3187  0.3648 -0.3199  0.3664 -0.3212  0.3680 -0.3224  0.3696 -0.3236  0.3712 -0.3248  0.3728 -0.3260  0.3744 -0.3273  0.3760 -0.3285  0.3776 -0.3297  0.3792 -0.3309  0.3808 -0.3321  0.3824 -0.3333  0.3840 -0.3345  0.3856 -0.3357  0.3872 -0.3369  0.3888 -0.3381  0.3904 -0.3393  0.3920 -0.3405  0.3936 -0.3417  0.3952 -0.3429  0.3968 -0.3440  0.3984 -0.3452  0.4000 -0.3464  0.4016 -0.3476  0.4032 -0.3487  0.4048 -0.3499  0.4064 -0.3511  0.4080 -0.3522  0.4096 -0.3534  0.4112 -0.3546  0.4128 -0.3557  0.4144 -0.3569  0.4160 -0.3580  0.4176 -0.3592  0.4192 -0.3603  0.4208 -0.3615  0.4224 -0.3626  0.4240 -0.3637  0.4256 -0.3649  0.4272 -0.3660  0.4288 -0.3671  0.4304 -0.3683  0.4320 -0.3694  0.4336 -0.3705  0.4352 -0.3716  0.4368 -0.3727  0.4384 -0.3738  0.4400 -0.3750  0.4416 -0.3761  0.4432 -0.3772  0.4448 -0.3783  0.4464 -0.3794  0.4480 -0.3805  0.4496 -0.3815  0.4512 -0.3826  0.4528 -0.3837  0.4544 -0.3848  0.4560 -0.3859  0.4576 -0.3870  0.4592 -0.3880  0.4608 -0.3891  0.4624 -0.3902  0.4640 -0.3912  0.4656 -0.3923  0.4672 -0.3933  0.4688 -0.3944  0.4704 -0.3954  0.4720 -0.3965  0.4736 -0.3975  0.4752 -0.3986  0.4768 -0.3996  0.4784 -0.4007  0.4800 -0.4017  0.4816 -0.4027  0.4832 -0.4037  0.4848 -0.4048  0.4864 -0.4058  0.4880 -0.4068  0.4896 -0.4078  0.4912 -0.4089  0.4928 -0.4099  0.4944 -0.4109  0.4960 -0.4119  0.4976 -0.4129  0.4992 -0.4139  0.5008 -0.4149  0.5024 -0.4159  0.5040 -0.4169  0.5056 -0.4178  0.5072 -0.4188  0.5088 -0.4198  0.5104 -0.4208  0.5120 -0.4218  0.5136 -0.4227  0.5152 -0.4237  0.5168 -0.4247  0.5184 -0.4256  0.5200 -0.4266  0.5216 -0.4275  0.5232 -0.4285  0.5248 -0.4294  0.5264 -0.4304  0.5280 -0.4313  0.5296 -0.4323  0.5312 -0.4332  0.5328 -0.4341  0.5344 -0.4351  0.5360 -0.4360  0.5376 -0.4369  0.5392 -0.4378  0.5408 -0.4387  0.5424 -0.4396  0.5440 -0.4405  0.5456 -0.4414  0.5472 -0.4423  0.5488 -0.4432  0.5504 -0.4441  0.5520 -0.4450  0.5536 -0.4459  0.5552 -0.4468  0.5568 -0.4476  0.5584 -0.4485  0.5600 -0.4494  0.5616 -0.4502  0.5632 -0.4511  0.5648 -0.4520  0.5664 -0.4528  0.5680 -0.4537  0.5696 -0.4545  0.5712 -0.4554  0.5728 -0.4562  0.5744 -0.4571  0.5760 -0.4579  0.5776 -0.4587  0.5792 -0.4596  0.5808 -0.4604  0.5824 -0.4612  0.5840 -0.4620  0.5856 -0.4629  0.5872 -0.4637  0.5888 -0.4645  0.5904 -0.4653  0.5920 -0.4661  0.5936 -0.4668  0.5952 -0.4676  0.5968 -0.4684  0.5984 -0.4692  0.6000 -0.4700  0.6016 -0.4707  0.6032 -0.4715  0.6048 -0.4722  0.6064 -0.4730  0.6080 -0.4737  0.6096 -0.4744  0.6112 -0.4752  0.6128 -0.4759  0.6144 -0.4766  0.6160 -0.4773  0.6176 -0.4780  0.6192 -0.4787  0.6208 -0.4793  0.6224 -0.4800  0.6240 -0.4807  0.6256 -0.4814  0.6272 -0.4820  0.6288 -0.4826  0.6304 -0.4832  0.6320 -0.4839  0.6336 -0.4844  0.6352 -0.4851  0.6368 -0.4856  0.6384 -0.4862  0.6400 -0.4867  0.6416 -0.4873  0.6432 -0.4877  0.6448 -0.4883  0.6464 -0.4887  0.6480 -0.4892  0.6496 -0.4896  0.6512 -0.4901  0.6528 -0.4904  0.6544 -0.4909  0.6560 -0.4912  0.6576 -0.4916  0.6592 -0.4919  0.6608 -0.4923  0.6624 -0.4926  0.6640 -0.4931  0.6656 -0.4934  0.6672 -0.4939  0.6688 -0.4943  0.6704 -0.4948  0.6720 -0.4952  0.6736 -0.4958  0.6752 -0.4963  0.6768 -0.4969  0.6784 -0.4975  0.6800 -0.4981  0.6816 -0.4987  0.6832 -0.4994  0.6848 -0.5000  0.6864 -0.5007  0.6880 -0.5013  0.6896 -0.5019  0.6912 -0.5025  0.6928 -0.5032  0.6944 -0.5038  0.6960 -0.5043  0.6976 -0.5049  0.6992 -0.5055  0.7008 -0.5060  0.7024 -0.5066  0.7040 -0.5071  0.7056 -0.5076  0.7072 -0.5081  0.7088 -0.5085  0.7104 -0.5090  0.7120 -0.5094  0.7136 -0.5098  0.7152 -0.5102  0.7168 -0.5106  0.7184 -0.5109  0.7200 -0.5113  0.7216 -0.5115  0.7232 -0.5119  0.7248 -0.5120  0.7264 -0.5123  0.7280 -0.5124  0.7296 -0.5127  0.7312 -0.5127  0.7328 -0.5130  0.7344 -0.5130  0.7360 -0.5132  0.7376 -0.5131  0.7392 -0.5133  0.7408 -0.5132  0.7424 -0.5133  0.7440 -0.5131  0.7456 -0.5132  0.7472 -0.5130  0.7488 -0.5132  0.7504 -0.5129  0.7520 -0.5131  0.7536 -0.5127  0.7552 -0.5128  0.7568 -0.5123  0.7584 -0.5123  0.7600 -0.5117  0.7616 -0.5116  0.7632 -0.5110  0.7648 -0.5110  0.7664 -0.5103  0.7680 -0.5104  0.7696 -0.5097  0.7712 -0.5097  0.7728 -0.5088  0.7744 -0.5089  0.7760 -0.5078  0.7776 -0.5078  0.7792 -0.5067  0.7808 -0.5067  0.7824 -0.5056  0.7840 -0.5056  0.7856 -0.5048  0.7872 -0.5048  0.7888 -0.5043  0.7904 -0.5043  0.7920 -0.5038  0.7936 -0.5038  0.7952 -0.5031  0.7968 -0.5031  0.7984 -0.5023  0.8000 -0.5022  0.8016 -0.5014  0.8032 -0.5013  0.8048 -0.5005  0.8064 -0.5003  0.8080 -0.4996  0.8096 -0.4993  0.8112 -0.4987  0.8128 -0.4984  0.8144 -0.4979  0.8160 -0.4975  0.8176 -0.4971  0.8192 -0.4967  0.8208 -0.4963  0.8224 -0.4958  0.8240 -0.4956  0.8256 -0.4950  0.8272 -0.4948  0.8288 -0.4942  0.8304 -0.4939  0.8320 -0.4933  0.8336 -0.4931  0.8352 -0.4925  0.8368 -0.4923  0.8384 -0.4916  0.8400 -0.4914  0.8416 -0.4909  0.8432 -0.4907  0.8448 -0.4904  0.8464 -0.4902  0.8480 -0.4899  0.8496 -0.4896  0.8512 -0.4891  0.8528 -0.4887  0.8544 -0.4881  0.8560 -0.4877  0.8576 -0.4868  0.8592 -0.4861  0.8608 -0.4847  0.8624 -0.4835  0.8640 -0.4816  0.8656 -0.4802  0.8672 -0.4776  0.8688 -0.4761  0.8704 -0.4726  0.8720 -0.4715  0.8736 -0.4700  0.8752 -0.4696  0.8768 -0.4688  0.8784 -0.4683  0.8800 -0.4678  0.8816 -0.4671  0.8832 -0.4670  0.8848 -0.4658  0.8864 -0.4658  0.8880 -0.4638  0.8896 -0.4637  0.8912 -0.4608  0.8928 -0.4607  0.8944 -0.4597  0.8960 -0.4595  0.8976 -0.4579  0.8992 -0.4576  0.9008 -0.4555  0.9024 -0.4553  0.9040 -0.4531  0.9056 -0.4529  0.9072 -0.4506  0.9088 -0.4503  0.9104 -0.4466  0.9120 -0.4464  0.9136 -0.4416  0.9152 -0.4407  0.9168 -0.4389  0.9184 -0.4380  0.9200 -0.4359  0.9216 -0.4349  0.9232 -0.4331  0.9248 -0.4318  0.9264 -0.4303  0.9280 -0.4290  0.9296 -0.4275  0.9312 -0.4255  0.9328 -0.4245  0.9344 -0.4206  0.9360 -0.4198  0.9376 -0.4163  0.9392 -0.4154  0.9408 -0.4114  0.9424 -0.4114  0.9440 -0.4037  0.9456 -0.4026  0.9472 -0.4015  0.9488 -0.4003  0.9504 -0.3989  0.9520 -0.3973  0.9536 -0.3961  0.9552 -0.3938  0.9568 -0.3938  0.9584 -0.3862  0.9600 -0.3850  0.9616 -0.3686  0.9632 -0.3669  0.9648 -0.3660  0.9664 -0.3637  0.9680 -0.3627  0.9696 -0.3610  0.9712 -0.3606  0.9728 -0.3569  0.9744 -0.3568  0.9760 -0.3492  0.9776 -0.3490  0.9792 -0.3295  0.9808 -0.3286  0.9824 -0.3240  0.9840 -0.3238  0.9856 -0.3211  0.9872 -0.3179    /
%L=26
\color{B26}
\plot 0.0015 0.0000  0.0030 -0.0010  0.0044 -0.0021  0.0059 -0.0034  0.0074 -0.0047  0.0089 -0.0061  0.0104 -0.0074  0.0118 -0.0087  0.0133 -0.0101  0.0148 -0.0115  0.0163 -0.0128  0.0178 -0.0142  0.0192 -0.0156  0.0207 -0.0170  0.0222 -0.0183  0.0237 -0.0197  0.0251 -0.0211  0.0266 -0.0225  0.0281 -0.0239  0.0296 -0.0253  0.0311 -0.0267  0.0325 -0.0281  0.0340 -0.0295  0.0355 -0.0309  0.0370 -0.0323  0.0385 -0.0337  0.0399 -0.0351  0.0414 -0.0366  0.0429 -0.0380  0.0444 -0.0394  0.0459 -0.0408  0.0473 -0.0422  0.0488 -0.0436  0.0503 -0.0450  0.0518 -0.0464  0.0533 -0.0478  0.0547 -0.0493  0.0562 -0.0507  0.0577 -0.0521  0.0592 -0.0535  0.0607 -0.0549  0.0621 -0.0563  0.0636 -0.0578  0.0651 -0.0592  0.0666 -0.0606  0.0680 -0.0620  0.0695 -0.0634  0.0710 -0.0648  0.0725 -0.0662  0.0740 -0.0676  0.0754 -0.0691  0.0769 -0.0705  0.0784 -0.0719  0.0799 -0.0733  0.0814 -0.0747  0.0828 -0.0761  0.0843 -0.0775  0.0858 -0.0789  0.0873 -0.0803  0.0888 -0.0817  0.0902 -0.0831  0.0917 -0.0844  0.0932 -0.0858  0.0947 -0.0872  0.0962 -0.0886  0.0976 -0.0900  0.0991 -0.0914  0.1006 -0.0928  0.1021 -0.0941  0.1036 -0.0955  0.1050 -0.0969  0.1065 -0.0983  0.1080 -0.0997  0.1095 -0.1010  0.1109 -0.1024  0.1124 -0.1038  0.1139 -0.1051  0.1154 -0.1065  0.1169 -0.1079  0.1183 -0.1092  0.1198 -0.1106  0.1213 -0.1120  0.1228 -0.1133  0.1243 -0.1147  0.1257 -0.1161  0.1272 -0.1174  0.1287 -0.1188  0.1302 -0.1201  0.1317 -0.1215  0.1331 -0.1229  0.1346 -0.1242  0.1361 -0.1256  0.1376 -0.1269  0.1391 -0.1283  0.1405 -0.1296  0.1420 -0.1310  0.1435 -0.1323  0.1450 -0.1337  0.1464 -0.1350  0.1479 -0.1364  0.1494 -0.1377  0.1509 -0.1391  0.1524 -0.1404  0.1538 -0.1418  0.1553 -0.1431  0.1568 -0.1444  0.1583 -0.1458  0.1598 -0.1471  0.1612 -0.1485  0.1627 -0.1498  0.1642 -0.1511  0.1657 -0.1525  0.1672 -0.1538  0.1686 -0.1552  0.1701 -0.1565  0.1716 -0.1578  0.1731 -0.1592  0.1746 -0.1605  0.1760 -0.1618  0.1775 -0.1632  0.1790 -0.1645  0.1805 -0.1658  0.1820 -0.1671  0.1834 -0.1685  0.1849 -0.1698  0.1864 -0.1711  0.1879 -0.1724  0.1893 -0.1737  0.1908 -0.1751  0.1923 -0.1764  0.1938 -0.1777  0.1953 -0.1790  0.1967 -0.1803  0.1982 -0.1816  0.1997 -0.1830  0.2012 -0.1843  0.2027 -0.1856  0.2041 -0.1869  0.2056 -0.1882  0.2071 -0.1895  0.2086 -0.1908  0.2101 -0.1921  0.2115 -0.1934  0.2130 -0.1947  0.2145 -0.1960  0.2160 -0.1973  0.2175 -0.1986  0.2189 -0.1999  0.2204 -0.2012  0.2219 -0.2025  0.2234 -0.2038  0.2249 -0.2051  0.2263 -0.2064  0.2278 -0.2077  0.2293 -0.2090  0.2308 -0.2102  0.2322 -0.2115  0.2337 -0.2128  0.2352 -0.2141  0.2367 -0.2154  0.2382 -0.2167  0.2396 -0.2179  0.2411 -0.2192  0.2426 -0.2205  0.2441 -0.2218  0.2456 -0.2230  0.2470 -0.2243  0.2485 -0.2256  0.2500 -0.2269  0.2515 -0.2281  0.2530 -0.2294  0.2544 -0.2307  0.2559 -0.2319  0.2574 -0.2332  0.2589 -0.2344  0.2604 -0.2357  0.2618 -0.2370  0.2633 -0.2382  0.2648 -0.2395  0.2663 -0.2407  0.2678 -0.2420  0.2692 -0.2432  0.2707 -0.2445  0.2722 -0.2457  0.2737 -0.2470  0.2751 -0.2482  0.2766 -0.2495  0.2781 -0.2507  0.2796 -0.2519  0.2811 -0.2532  0.2825 -0.2544  0.2840 -0.2556  0.2855 -0.2569  0.2870 -0.2581  0.2885 -0.2593  0.2899 -0.2606  0.2914 -0.2618  0.2929 -0.2630  0.2944 -0.2643  0.2959 -0.2655  0.2973 -0.2667  0.2988 -0.2679  0.3003 -0.2691  0.3018 -0.2704  0.3033 -0.2716  0.3047 -0.2728  0.3062 -0.2740  0.3077 -0.2752  0.3092 -0.2764  0.3107 -0.2776  0.3121 -0.2788  0.3136 -0.2800  0.3151 -0.2812  0.3166 -0.2824  0.3180 -0.2836  0.3195 -0.2848  0.3210 -0.2860  0.3225 -0.2872  0.3240 -0.2884  0.3254 -0.2896  0.3269 -0.2908  0.3284 -0.2920  0.3299 -0.2932  0.3314 -0.2943  0.3328 -0.2955  0.3343 -0.2967  0.3358 -0.2979  0.3373 -0.2990  0.3388 -0.3002  0.3402 -0.3014  0.3417 -0.3026  0.3432 -0.3037  0.3447 -0.3049  0.3462 -0.3061  0.3476 -0.3072  0.3491 -0.3084  0.3506 -0.3095  0.3521 -0.3107  0.3536 -0.3119  0.3550 -0.3130  0.3565 -0.3142  0.3580 -0.3153  0.3595 -0.3165  0.3609 -0.3176  0.3624 -0.3188  0.3639 -0.3199  0.3654 -0.3210  0.3669 -0.3222  0.3683 -0.3233  0.3698 -0.3244  0.3713 -0.3256  0.3728 -0.3267  0.3743 -0.3278  0.3757 -0.3290  0.3772 -0.3301  0.3787 -0.3312  0.3802 -0.3323  0.3817 -0.3334  0.3831 -0.3346  0.3846 -0.3357  0.3861 -0.3368  0.3876 -0.3379  0.3891 -0.3390  0.3905 -0.3401  0.3920 -0.3412  0.3935 -0.3423  0.3950 -0.3434  0.3964 -0.3445  0.3979 -0.3456  0.3994 -0.3467  0.4009 -0.3478  0.4024 -0.3489  0.4038 -0.3499  0.4053 -0.3510  0.4068 -0.3521  0.4083 -0.3532  0.4098 -0.3543  0.4112 -0.3553  0.4127 -0.3564  0.4142 -0.3575  0.4157 -0.3585  0.4172 -0.3596  0.4186 -0.3607  0.4201 -0.3617  0.4216 -0.3628  0.4231 -0.3638  0.4246 -0.3649  0.4260 -0.3659  0.4275 -0.3670  0.4290 -0.3680  0.4305 -0.3690  0.4320 -0.3701  0.4334 -0.3711  0.4349 -0.3722  0.4364 -0.3732  0.4379 -0.3742  0.4393 -0.3752  0.4408 -0.3763  0.4423 -0.3773  0.4438 -0.3783  0.4453 -0.3793  0.4467 -0.3803  0.4482 -0.3813  0.4497 -0.3823  0.4512 -0.3833  0.4527 -0.3843  0.4541 -0.3853  0.4556 -0.3863  0.4571 -0.3873  0.4586 -0.3883  0.4601 -0.3893  0.4615 -0.3903  0.4630 -0.3913  0.4645 -0.3922  0.4660 -0.3932  0.4675 -0.3942  0.4689 -0.3952  0.4704 -0.3961  0.4719 -0.3971  0.4734 -0.3981  0.4749 -0.3990  0.4763 -0.4000  0.4778 -0.4009  0.4793 -0.4019  0.4808 -0.4028  0.4822 -0.4038  0.4837 -0.4047  0.4852 -0.4057  0.4867 -0.4066  0.4882 -0.4076  0.4896 -0.4085  0.4911 -0.4094  0.4926 -0.4104  0.4941 -0.4113  0.4956 -0.4122  0.4970 -0.4131  0.4985 -0.4140  0.5000 -0.4150  0.5015 -0.4159  0.5030 -0.4168  0.5044 -0.4177  0.5059 -0.4186  0.5074 -0.4195  0.5089 -0.4204  0.5104 -0.4213  0.5118 -0.4222  0.5133 -0.4230  0.5148 -0.4239  0.5163 -0.4248  0.5178 -0.4257  0.5192 -0.4265  0.5207 -0.4274  0.5222 -0.4283  0.5237 -0.4291  0.5251 -0.4300  0.5266 -0.4308  0.5281 -0.4317  0.5296 -0.4325  0.5311 -0.4334  0.5325 -0.4342  0.5340 -0.4350  0.5355 -0.4359  0.5370 -0.4367  0.5385 -0.4375  0.5399 -0.4383  0.5414 -0.4391  0.5429 -0.4399  0.5444 -0.4407  0.5459 -0.4415  0.5473 -0.4423  0.5488 -0.4431  0.5503 -0.4439  0.5518 -0.4447  0.5533 -0.4455  0.5547 -0.4462  0.5562 -0.4470  0.5577 -0.4478  0.5592 -0.4485  0.5607 -0.4493  0.5621 -0.4500  0.5636 -0.4508  0.5651 -0.4515  0.5666 -0.4523  0.5680 -0.4530  0.5695 -0.4538  0.5710 -0.4545  0.5725 -0.4552  0.5740 -0.4560  0.5754 -0.4567  0.5769 -0.4574  0.5784 -0.4581  0.5799 -0.4589  0.5814 -0.4596  0.5828 -0.4603  0.5843 -0.4610  0.5858 -0.4617  0.5873 -0.4624  0.5888 -0.4631  0.5902 -0.4638  0.5917 -0.4645  0.5932 -0.4652  0.5947 -0.4658  0.5962 -0.4665  0.5976 -0.4671  0.5991 -0.4678  0.6006 -0.4684  0.6021 -0.4691  0.6036 -0.4697  0.6050 -0.4703  0.6065 -0.4710  0.6080 -0.4716  0.6095 -0.4722  0.6109 -0.4728  0.6124 -0.4734  0.6139 -0.4739  0.6154 -0.4745  0.6169 -0.4751  0.6183 -0.4756  0.6198 -0.4762  0.6213 -0.4767  0.6228 -0.4773  0.6243 -0.4778  0.6257 -0.4784  0.6272 -0.4789  0.6287 -0.4794  0.6302 -0.4800  0.6317 -0.4805  0.6331 -0.4810  0.6346 -0.4816  0.6361 -0.4821  0.6376 -0.4826  0.6391 -0.4832  0.6405 -0.4837  0.6420 -0.4842  0.6435 -0.4847  0.6450 -0.4853  0.6464 -0.4858  0.6479 -0.4863  0.6494 -0.4868  0.6509 -0.4873  0.6524 -0.4878  0.6538 -0.4883  0.6553 -0.4887  0.6568 -0.4892  0.6583 -0.4897  0.6598 -0.4901  0.6612 -0.4906  0.6627 -0.4911  0.6642 -0.4915  0.6657 -0.4920  0.6672 -0.4924  0.6686 -0.4929  0.6701 -0.4934  0.6716 -0.4938  0.6731 -0.4943  0.6746 -0.4948  0.6760 -0.4953  0.6775 -0.4957  0.6790 -0.4962  0.6805 -0.4967  0.6820 -0.4972  0.6834 -0.4977  0.6849 -0.4982  0.6864 -0.4987  0.6879 -0.4991  0.6893 -0.4996  0.6908 -0.5000  0.6923 -0.5004  0.6938 -0.5008  0.6953 -0.5013  0.6967 -0.5016  0.6982 -0.5020  0.6997 -0.5024  0.7012 -0.5027  0.7027 -0.5030  0.7041 -0.5034  0.7056 -0.5036  0.7071 -0.5038  0.7086 -0.5040  0.7101 -0.5043  0.7115 -0.5046  0.7130 -0.5048  0.7145 -0.5049  0.7160 -0.5050  0.7175 -0.5053  0.7189 -0.5054  0.7204 -0.5055  0.7219 -0.5056  0.7234 -0.5058  0.7249 -0.5061  0.7263 -0.5063  0.7278 -0.5065  0.7293 -0.5067  0.7308 -0.5068  0.7322 -0.5070  0.7337 -0.5071  0.7352 -0.5073  0.7367 -0.5075  0.7382 -0.5076  0.7396 -0.5077  0.7411 -0.5079  0.7426 -0.5080  0.7441 -0.5081  0.7456 -0.5082  0.7470 -0.5083  0.7485 -0.5084  0.7500 -0.5085  0.7515 -0.5086  0.7530 -0.5087  0.7544 -0.5087  0.7559 -0.5088  0.7574 -0.5089  0.7589 -0.5090  0.7604 -0.5091  0.7618 -0.5091  0.7633 -0.5092  0.7648 -0.5092  0.7663 -0.5092  0.7678 -0.5091  0.7692 -0.5090  0.7707 -0.5089  0.7722 -0.5089  0.7737 -0.5087  0.7751 -0.5085  0.7766 -0.5083  0.7781 -0.5080  0.7796 -0.5077  0.7811 -0.5074  0.7825 -0.5072  0.7840 -0.5069  0.7855 -0.5069  0.7870 -0.5067  0.7885 -0.5065  0.7899 -0.5064  0.7914 -0.5062  0.7929 -0.5061  0.7944 -0.5059  0.7959 -0.5057  0.7973 -0.5056  0.7988 -0.5055  0.8003 -0.5053  0.8018 -0.5051  0.8033 -0.5049  0.8047 -0.5047  0.8062 -0.5045  0.8077 -0.5042  0.8092 -0.5040  0.8107 -0.5037  0.8121 -0.5034  0.8136 -0.5030  0.8151 -0.5026  0.8166 -0.5022  0.8180 -0.5019  0.8195 -0.5013  0.8210 -0.5009  0.8225 -0.5003  0.8240 -0.4997  0.8254 -0.4987  0.8269 -0.4981  0.8284 -0.4969  0.8299 -0.4967  0.8314 -0.4963  0.8328 -0.4961  0.8343 -0.4957  0.8358 -0.4955  0.8373 -0.4952  0.8388 -0.4950  0.8402 -0.4948  0.8417 -0.4945  0.8432 -0.4943  0.8447 -0.4940  0.8462 -0.4937  0.8476 -0.4933  0.8491 -0.4931  0.8506 -0.4928  0.8521 -0.4920  0.8536 -0.4920  0.8550 -0.4912  0.8565 -0.4908  0.8580 -0.4897  0.8595 -0.4894  0.8609 -0.4880  0.8624 -0.4878  0.8639 -0.4865  0.8654 -0.4846  0.8669 -0.4829  0.8683 -0.4804  0.8698 -0.4766  0.8713 -0.4719  0.8728 -0.4698  0.8743 -0.4685  0.8757 -0.4679  0.8772 -0.4663  0.8787 -0.4659  0.8802 -0.4641  0.8817 -0.4636  0.8831 -0.4615  0.8846 -0.4609  0.8861 -0.4594  0.8876 -0.4588  0.8891 -0.4588  0.8905 -0.4589  0.8920 -0.4590  0.8935 -0.4588  0.8950 -0.4590  0.8964 -0.4590  0.8979 -0.4586  0.8994 -0.4583  0.9009 -0.4581  0.9024 -0.4581  0.9038 -0.4581  0.9053 -0.4579  0.9068 -0.4578  0.9083 -0.4573  0.9098 -0.4568  0.9112 -0.4561  0.9127 -0.4554  0.9142 -0.4544  0.9157 -0.4534  0.9172 -0.4521  0.9186 -0.4505  0.9201 -0.4489  0.9216 -0.4472  0.9231 -0.4458  0.9246 -0.4411  0.9260 -0.4405  0.9275 -0.4398  0.9290 -0.4391  0.9305 -0.4383  0.9320 -0.4375  0.9334 -0.4366  0.9349 -0.4356  0.9364 -0.4344  0.9379 -0.4333  0.9393 -0.4318  0.9408 -0.4309  0.9423 -0.4293  0.9438 -0.4282  0.9453 -0.4263  0.9467 -0.4249  0.9482 -0.4227  0.9497 -0.4212  0.9512 -0.4166  0.9527 -0.4115  0.9541 -0.4094  0.9556 -0.4062  0.9571 -0.3942  0.9586 -0.3690  0.9601 -0.3674  0.9615 -0.3618  0.9630 -0.3605  0.9645 -0.3547  0.9660 -0.3529  0.9675 -0.3364  0.9689 -0.3528  0.9704 -0.3342  0.9719 -0.3298  0.9734 -0.3301  0.9749 -0.3168  0.9763 -0.3166  0.9778 -0.3163  0.9793 -0.3161  0.9808 -0.3154  0.9822 -0.3149  0.9837 -0.3121  0.9852 -0.3115 /
%L=27
\color{B27}
\plot 0.0014 0.0000  0.0027 -0.0010  0.0041 -0.0019  0.0055 -0.0032  0.0069 -0.0044  0.0082 -0.0056  0.0096 -0.0068  0.0110 -0.0081  0.0123 -0.0093  0.0137 -0.0106  0.0151 -0.0119  0.0165 -0.0132  0.0178 -0.0144  0.0192 -0.0157  0.0206 -0.0170  0.0219 -0.0183  0.0233 -0.0196  0.0247 -0.0209  0.0261 -0.0222  0.0274 -0.0235  0.0288 -0.0248  0.0302 -0.0261  0.0316 -0.0274  0.0329 -0.0287  0.0343 -0.0300  0.0357 -0.0313  0.0370 -0.0326  0.0384 -0.0339  0.0398 -0.0352  0.0412 -0.0365  0.0425 -0.0378  0.0439 -0.0391  0.0453 -0.0404  0.0466 -0.0417  0.0480 -0.0431  0.0494 -0.0444  0.0508 -0.0457  0.0521 -0.0470  0.0535 -0.0483  0.0549 -0.0496  0.0562 -0.0509  0.0576 -0.0522  0.0590 -0.0536  0.0604 -0.0549  0.0617 -0.0562  0.0631 -0.0575  0.0645 -0.0588  0.0658 -0.0601  0.0672 -0.0614  0.0686 -0.0627  0.0700 -0.0641  0.0713 -0.0654  0.0727 -0.0667  0.0741 -0.0680  0.0754 -0.0693  0.0768 -0.0706  0.0782 -0.0719  0.0796 -0.0732  0.0809 -0.0745  0.0823 -0.0758  0.0837 -0.0771  0.0850 -0.0784  0.0864 -0.0797  0.0878 -0.0810  0.0892 -0.0823  0.0905 -0.0836  0.0919 -0.0849  0.0933 -0.0861  0.0947 -0.0874  0.0960 -0.0887  0.0974 -0.0900  0.0988 -0.0913  0.1001 -0.0926  0.1015 -0.0938  0.1029 -0.0951  0.1043 -0.0964  0.1056 -0.0977  0.1070 -0.0990  0.1084 -0.1002  0.1097 -0.1015  0.1111 -0.1028  0.1125 -0.1041  0.1139 -0.1053  0.1152 -0.1066  0.1166 -0.1079  0.1180 -0.1091  0.1193 -0.1104  0.1207 -0.1117  0.1221 -0.1129  0.1235 -0.1142  0.1248 -0.1155  0.1262 -0.1167  0.1276 -0.1180  0.1289 -0.1193  0.1303 -0.1205  0.1317 -0.1218  0.1331 -0.1230  0.1344 -0.1243  0.1358 -0.1256  0.1372 -0.1268  0.1385 -0.1281  0.1399 -0.1293  0.1413 -0.1306  0.1427 -0.1318  0.1440 -0.1331  0.1454 -0.1343  0.1468 -0.1356  0.1481 -0.1368  0.1495 -0.1381  0.1509 -0.1393  0.1523 -0.1406  0.1536 -0.1418  0.1550 -0.1431  0.1564 -0.1443  0.1578 -0.1456  0.1591 -0.1468  0.1605 -0.1481  0.1619 -0.1493  0.1632 -0.1506  0.1646 -0.1518  0.1660 -0.1531  0.1674 -0.1543  0.1687 -0.1555  0.1701 -0.1568  0.1715 -0.1580  0.1728 -0.1593  0.1742 -0.1605  0.1756 -0.1617  0.1770 -0.1630  0.1783 -0.1642  0.1797 -0.1654  0.1811 -0.1667  0.1824 -0.1679  0.1838 -0.1691  0.1852 -0.1703  0.1866 -0.1716  0.1879 -0.1728  0.1893 -0.1740  0.1907 -0.1753  0.1920 -0.1765  0.1934 -0.1777  0.1948 -0.1789  0.1962 -0.1801  0.1975 -0.1814  0.1989 -0.1826  0.2003 -0.1838  0.2016 -0.1850  0.2030 -0.1862  0.2044 -0.1875  0.2058 -0.1887  0.2071 -0.1899  0.2085 -0.1911  0.2099 -0.1923  0.2112 -0.1935  0.2126 -0.1947  0.2140 -0.1959  0.2154 -0.1971  0.2167 -0.1984  0.2181 -0.1996  0.2195 -0.2008  0.2209 -0.2020  0.2222 -0.2032  0.2236 -0.2044  0.2250 -0.2056  0.2263 -0.2068  0.2277 -0.2080  0.2291 -0.2092  0.2305 -0.2104  0.2318 -0.2116  0.2332 -0.2127  0.2346 -0.2139  0.2359 -0.2151  0.2373 -0.2163  0.2387 -0.2175  0.2401 -0.2187  0.2414 -0.2199  0.2428 -0.2211  0.2442 -0.2222  0.2455 -0.2234  0.2469 -0.2246  0.2483 -0.2258  0.2497 -0.2270  0.2510 -0.2282  0.2524 -0.2293  0.2538 -0.2305  0.2551 -0.2317  0.2565 -0.2329  0.2579 -0.2340  0.2593 -0.2352  0.2606 -0.2364  0.2620 -0.2375  0.2634 -0.2387  0.2647 -0.2399  0.2661 -0.2410  0.2675 -0.2422  0.2689 -0.2434  0.2702 -0.2445  0.2716 -0.2457  0.2730 -0.2468  0.2743 -0.2480  0.2757 -0.2492  0.2771 -0.2503  0.2785 -0.2515  0.2798 -0.2526  0.2812 -0.2538  0.2826 -0.2549  0.2840 -0.2561  0.2853 -0.2572  0.2867 -0.2584  0.2881 -0.2595  0.2894 -0.2606  0.2908 -0.2618  0.2922 -0.2629  0.2936 -0.2641  0.2949 -0.2652  0.2963 -0.2663  0.2977 -0.2675  0.2990 -0.2686  0.3004 -0.2697  0.3018 -0.2709  0.3032 -0.2720  0.3045 -0.2731  0.3059 -0.2742  0.3073 -0.2754  0.3086 -0.2765  0.3100 -0.2776  0.3114 -0.2787  0.3128 -0.2799  0.3141 -0.2810  0.3155 -0.2821  0.3169 -0.2832  0.3182 -0.2843  0.3196 -0.2854  0.3210 -0.2865  0.3224 -0.2876  0.3237 -0.2888  0.3251 -0.2899  0.3265 -0.2910  0.3278 -0.2921  0.3292 -0.2932  0.3306 -0.2943  0.3320 -0.2954  0.3333 -0.2965  0.3347 -0.2976  0.3361 -0.2986  0.3374 -0.2997  0.3388 -0.3008  0.3402 -0.3019  0.3416 -0.3030  0.3429 -0.3041  0.3443 -0.3052  0.3457 -0.3063  0.3471 -0.3073  0.3484 -0.3084  0.3498 -0.3095  0.3512 -0.3106  0.3525 -0.3117  0.3539 -0.3127  0.3553 -0.3138  0.3567 -0.3149  0.3580 -0.3159  0.3594 -0.3170  0.3608 -0.3181  0.3621 -0.3191  0.3635 -0.3202  0.3649 -0.3212  0.3663 -0.3223  0.3676 -0.3234  0.3690 -0.3244  0.3704 -0.3255  0.3717 -0.3265  0.3731 -0.3276  0.3745 -0.3286  0.3759 -0.3297  0.3772 -0.3307  0.3786 -0.3317  0.3800 -0.3328  0.3813 -0.3338  0.3827 -0.3349  0.3841 -0.3359  0.3855 -0.3369  0.3868 -0.3380  0.3882 -0.3390  0.3896 -0.3400  0.3909 -0.3410  0.3923 -0.3421  0.3937 -0.3431  0.3951 -0.3441  0.3964 -0.3451  0.3978 -0.3461  0.3992 -0.3472  0.4005 -0.3482  0.4019 -0.3492  0.4033 -0.3502  0.4047 -0.3512  0.4060 -0.3522  0.4074 -0.3532  0.4088 -0.3542  0.4102 -0.3552  0.4115 -0.3562  0.4129 -0.3572  0.4143 -0.3582  0.4156 -0.3592  0.4170 -0.3602  0.4184 -0.3612  0.4198 -0.3622  0.4211 -0.3631  0.4225 -0.3641  0.4239 -0.3651  0.4252 -0.3661  0.4266 -0.3671  0.4280 -0.3680  0.4294 -0.3690  0.4307 -0.3700  0.4321 -0.3710  0.4335 -0.3719  0.4348 -0.3729  0.4362 -0.3738  0.4376 -0.3748  0.4390 -0.3758  0.4403 -0.3767  0.4417 -0.3777  0.4431 -0.3786  0.4444 -0.3796  0.4458 -0.3805  0.4472 -0.3815  0.4486 -0.3824  0.4499 -0.3833  0.4513 -0.3843  0.4527 -0.3852  0.4540 -0.3861  0.4554 -0.3871  0.4568 -0.3880  0.4582 -0.3889  0.4595 -0.3899  0.4609 -0.3908  0.4623 -0.3917  0.4636 -0.3926  0.4650 -0.3935  0.4664 -0.3944  0.4678 -0.3953  0.4691 -0.3963  0.4705 -0.3972  0.4719 -0.3981  0.4733 -0.3990  0.4746 -0.3999  0.4760 -0.4008  0.4774 -0.4017  0.4787 -0.4025  0.4801 -0.4034  0.4815 -0.4043  0.4829 -0.4052  0.4842 -0.4061  0.4856 -0.4070  0.4870 -0.4078  0.4883 -0.4087  0.4897 -0.4096  0.4911 -0.4105  0.4925 -0.4113  0.4938 -0.4122  0.4952 -0.4131  0.4966 -0.4139  0.4979 -0.4148  0.4993 -0.4156  0.5007 -0.4165  0.5021 -0.4173  0.5034 -0.4182  0.5048 -0.4190  0.5062 -0.4198  0.5075 -0.4207  0.5089 -0.4215  0.5103 -0.4223  0.5117 -0.4231  0.5130 -0.4240  0.5144 -0.4248  0.5158 -0.4256  0.5171 -0.4264  0.5185 -0.4272  0.5199 -0.4280  0.5213 -0.4288  0.5226 -0.4296  0.5240 -0.4304  0.5254 -0.4312  0.5267 -0.4319  0.5281 -0.4327  0.5295 -0.4335  0.5309 -0.4343  0.5322 -0.4350  0.5336 -0.4358  0.5350 -0.4365  0.5364 -0.4373  0.5377 -0.4381  0.5391 -0.4388  0.5405 -0.4395  0.5418 -0.4403  0.5432 -0.4410  0.5446 -0.4418  0.5460 -0.4425  0.5473 -0.4432  0.5487 -0.4439  0.5501 -0.4447  0.5514 -0.4454  0.5528 -0.4461  0.5542 -0.4468  0.5556 -0.4475  0.5569 -0.4482  0.5583 -0.4489  0.5597 -0.4496  0.5610 -0.4503  0.5624 -0.4510  0.5638 -0.4517  0.5652 -0.4523  0.5665 -0.4530  0.5679 -0.4537  0.5693 -0.4544  0.5706 -0.4551  0.5720 -0.4557  0.5734 -0.4564  0.5748 -0.4570  0.5761 -0.4577  0.5775 -0.4583  0.5789 -0.4590  0.5802 -0.4596  0.5816 -0.4603  0.5830 -0.4609  0.5844 -0.4615  0.5857 -0.4621  0.5871 -0.4628  0.5885 -0.4634  0.5898 -0.4640  0.5912 -0.4646  0.5926 -0.4652  0.5940 -0.4658  0.5953 -0.4665  0.5967 -0.4671  0.5981 -0.4677  0.5995 -0.4683  0.6008 -0.4689  0.6022 -0.4695  0.6036 -0.4701  0.6049 -0.4706  0.6063 -0.4712  0.6077 -0.4718  0.6091 -0.4724  0.6104 -0.4729  0.6118 -0.4735  0.6132 -0.4740  0.6145 -0.4746  0.6159 -0.4751  0.6173 -0.4756  0.6187 -0.4762  0.6200 -0.4767  0.6214 -0.4772  0.6228 -0.4778  0.6241 -0.4783  0.6255 -0.4788  0.6269 -0.4793  0.6283 -0.4799  0.6296 -0.4804  0.6310 -0.4809  0.6324 -0.4814  0.6337 -0.4820  0.6351 -0.4825  0.6365 -0.4830  0.6379 -0.4835  0.6392 -0.4841  0.6406 -0.4846  0.6420 -0.4851  0.6433 -0.4856  0.6447 -0.4861  0.6461 -0.4866  0.6475 -0.4871  0.6488 -0.4876  0.6502 -0.4880  0.6516 -0.4885  0.6529 -0.4890  0.6543 -0.4894  0.6557 -0.4899  0.6571 -0.4904  0.6584 -0.4908  0.6598 -0.4912  0.6612 -0.4917  0.6626 -0.4921  0.6639 -0.4925  0.6653 -0.4930  0.6667 -0.4934  0.6680 -0.4938  0.6694 -0.4942  0.6708 -0.4945  0.6722 -0.4949  0.6735 -0.4953  0.6749 -0.4957  0.6763 -0.4960  0.6776 -0.4964  0.6790 -0.4967  0.6804 -0.4971  0.6818 -0.4974  0.6831 -0.4978  0.6845 -0.4982  0.6859 -0.4985  0.6872 -0.4989  0.6886 -0.4993  0.6900 -0.4997  0.6914 -0.5000  0.6927 -0.5004  0.6941 -0.5008  0.6955 -0.5012  0.6968 -0.5015  0.6982 -0.5019  0.6996 -0.5023  0.7010 -0.5026  0.7023 -0.5030  0.7037 -0.5034  0.7051 -0.5037  0.7064 -0.5041  0.7078 -0.5045  0.7092 -0.5048  0.7106 -0.5052  0.7119 -0.5055  0.7133 -0.5059  0.7147 -0.5062  0.7160 -0.5065  0.7174 -0.5068  0.7188 -0.5071  0.7202 -0.5074  0.7215 -0.5077  0.7229 -0.5080  0.7243 -0.5082  0.7257 -0.5085  0.7270 -0.5087  0.7284 -0.5089  0.7298 -0.5091  0.7311 -0.5093  0.7325 -0.5094  0.7339 -0.5096  0.7353 -0.5096  0.7366 -0.5097  0.7380 -0.5098  0.7394 -0.5098  0.7407 -0.5098  0.7421 -0.5099  0.7435 -0.5099  0.7449 -0.5099  0.7462 -0.5098  0.7476 -0.5098  0.7490 -0.5098  0.7503 -0.5097  0.7517 -0.5096  0.7531 -0.5096  0.7545 -0.5095  0.7558 -0.5094  0.7572 -0.5093  0.7586 -0.5093  0.7599 -0.5091  0.7613 -0.5091  0.7627 -0.5089  0.7641 -0.5089  0.7654 -0.5088  0.7668 -0.5088  0.7682 -0.5087  0.7695 -0.5087  0.7709 -0.5086  0.7723 -0.5086  0.7737 -0.5086  0.7750 -0.5087  0.7764 -0.5088  0.7778 -0.5089  0.7791 -0.5089  0.7805 -0.5091  0.7819 -0.5091  0.7833 -0.5092  0.7846 -0.5092  0.7860 -0.5092  0.7874 -0.5092  0.7888 -0.5093  0.7901 -0.5092  0.7915 -0.5092  0.7929 -0.5091  0.7942 -0.5090  0.7956 -0.5088  0.7970 -0.5087  0.7984 -0.5084  0.7997 -0.5081  0.8011 -0.5078  0.8025 -0.5073  0.8038 -0.5069  0.8052 -0.5064  0.8066 -0.5060  0.8080 -0.5053  0.8093 -0.5049  0.8107 -0.5039  0.8121 -0.5034  0.8134 -0.5020  0.8148 -0.5011  0.8162 -0.4994  0.8176 -0.4984  0.8189 -0.4970  0.8203 -0.4964  0.8217 -0.4960  0.8230 -0.4954  0.8244 -0.4952  0.8258 -0.4949  0.8272 -0.4948  0.8285 -0.4947  0.8299 -0.4945  0.8313 -0.4944  0.8326 -0.4941  0.8340 -0.4942  0.8354 -0.4939  0.8368 -0.4939  0.8381 -0.4935  0.8395 -0.4937  0.8409 -0.4931  0.8422 -0.4929  0.8436 -0.4920  0.8450 -0.4916  0.8464 -0.4904  0.8477 -0.4897  0.8491 -0.4884  0.8505 -0.4880  0.8519 -0.4874  0.8532 -0.4871  0.8546 -0.4867  0.8560 -0.4864  0.8573 -0.4859  0.8587 -0.4856  0.8601 -0.4848  0.8615 -0.4844  0.8628 -0.4835  0.8642 -0.4830  0.8656 -0.4818  0.8669 -0.4810  0.8683 -0.4802  0.8697 -0.4789  0.8711 -0.4777  0.8724 -0.4762  0.8738 -0.4747  0.8752 -0.4736  0.8765 -0.4718  0.8779 -0.4713  0.8793 -0.4698  0.8807 -0.4697  0.8820 -0.4673  0.8834 -0.4659  0.8848 -0.4612  0.8861 -0.4625  0.8875 -0.4588  0.8889 -0.4591  0.8903 -0.4570  0.8916 -0.4564  0.8930 -0.4556  0.8944 -0.4553  0.8957 -0.4544  0.8971 -0.4535  0.8985 -0.4525  0.8999 -0.4517  0.9012 -0.4508  0.9026 -0.4501  0.9040 -0.4490  0.9053 -0.4484  0.9067 -0.4474  0.9081 -0.4465  0.9095 -0.4447  0.9108 -0.4424  0.9122 -0.4286  0.9136 -0.4271  0.9150 -0.4260  0.9163 -0.4245  0.9177 -0.4225  0.9191 -0.4179  0.9204 -0.4146  0.9218 -0.4122  0.9232 -0.4101  0.9246 -0.4103  0.9259 -0.4106  0.9273 -0.4101  0.9287 -0.4096  0.9300 -0.4083  0.9314 -0.4066  0.9328 -0.4041  0.9342 -0.4034  0.9355 -0.4019  0.9369 -0.4016  0.9383 -0.3996  0.9396 -0.3987  0.9410 -0.3965  0.9424 -0.3948  0.9438 -0.3927  0.9451 -0.3923  0.9465 -0.3919  0.9479 -0.3909  0.9492 -0.3912  0.9506 -0.3897  0.9520 -0.3917  0.9534 -0.3897  0.9547 -0.3906  0.9561 -0.3875  0.9575 -0.3885  0.9588 -0.3804  0.9602 -0.3857  0.9616 -0.3723  0.9630 -0.3716  0.9643 -0.3698  0.9657 -0.3678  0.9671 -0.3660  0.9684 -0.3618  0.9698 -0.3607  0.9712 -0.3584  0.9726 -0.3531  0.9739 -0.3444  0.9753 -0.3310  0.9767 -0.3364  0.9781 -0.3258  0.9794 -0.3335  0.9808 -0.3377  0.9822 -0.3396  0.9835 -0.3278  0.9849 -0.3258  0.9863 -0.3106  0.9877 -0.3022  0.9890 -0.2817  0.9904 -0.2789  0.9918 -0.2313  0.9931 -0.2229    /
%L=28
\color{B28}
\plot 0.0013 0.0000  0.0026 -0.0009  0.0038 -0.0018  0.0051 -0.0029  0.0064 -0.0041  0.0077 -0.0052  0.0089 -0.0064  0.0102 -0.0075  0.0115 -0.0087  0.0128 -0.0099  0.0140 -0.0111  0.0153 -0.0122  0.0166 -0.0134  0.0179 -0.0146  0.0191 -0.0158  0.0204 -0.0170  0.0217 -0.0182  0.0230 -0.0194  0.0242 -0.0206  0.0255 -0.0218  0.0268 -0.0230  0.0281 -0.0242  0.0293 -0.0255  0.0306 -0.0267  0.0319 -0.0279  0.0332 -0.0291  0.0344 -0.0303  0.0357 -0.0315  0.0370 -0.0327  0.0383 -0.0339  0.0395 -0.0352  0.0408 -0.0364  0.0421 -0.0376  0.0434 -0.0388  0.0446 -0.0400  0.0459 -0.0413  0.0472 -0.0425  0.0485 -0.0437  0.0497 -0.0449  0.0510 -0.0461  0.0523 -0.0474  0.0536 -0.0486  0.0548 -0.0498  0.0561 -0.0510  0.0574 -0.0522  0.0587 -0.0535  0.0599 -0.0547  0.0612 -0.0559  0.0625 -0.0571  0.0638 -0.0584  0.0651 -0.0596  0.0663 -0.0608  0.0676 -0.0620  0.0689 -0.0632  0.0702 -0.0645  0.0714 -0.0657  0.0727 -0.0669  0.0740 -0.0681  0.0753 -0.0693  0.0765 -0.0705  0.0778 -0.0717  0.0791 -0.0729  0.0804 -0.0742  0.0816 -0.0754  0.0829 -0.0766  0.0842 -0.0778  0.0855 -0.0790  0.0867 -0.0802  0.0880 -0.0814  0.0893 -0.0826  0.0906 -0.0838  0.0918 -0.0850  0.0931 -0.0862  0.0944 -0.0874  0.0957 -0.0886  0.0969 -0.0898  0.0982 -0.0910  0.0995 -0.0922  0.1008 -0.0933  0.1020 -0.0945  0.1033 -0.0957  0.1046 -0.0969  0.1059 -0.0981  0.1071 -0.0993  0.1084 -0.1005  0.1097 -0.1017  0.1110 -0.1028  0.1122 -0.1040  0.1135 -0.1052  0.1148 -0.1064  0.1161 -0.1076  0.1173 -0.1088  0.1186 -0.1099  0.1199 -0.1111  0.1212 -0.1123  0.1224 -0.1135  0.1237 -0.1147  0.1250 -0.1158  0.1263 -0.1170  0.1276 -0.1182  0.1288 -0.1194  0.1301 -0.1205  0.1314 -0.1217  0.1327 -0.1229  0.1339 -0.1241  0.1352 -0.1252  0.1365 -0.1264  0.1378 -0.1276  0.1390 -0.1287  0.1403 -0.1299  0.1416 -0.1311  0.1429 -0.1322  0.1441 -0.1334  0.1454 -0.1346  0.1467 -0.1357  0.1480 -0.1369  0.1492 -0.1381  0.1505 -0.1392  0.1518 -0.1404  0.1531 -0.1416  0.1543 -0.1427  0.1556 -0.1439  0.1569 -0.1450  0.1582 -0.1462  0.1594 -0.1474  0.1607 -0.1485  0.1620 -0.1497  0.1633 -0.1508  0.1645 -0.1520  0.1658 -0.1532  0.1671 -0.1543  0.1684 -0.1555  0.1696 -0.1566  0.1709 -0.1578  0.1722 -0.1589  0.1735 -0.1601  0.1747 -0.1612  0.1760 -0.1624  0.1773 -0.1635  0.1786 -0.1647  0.1798 -0.1658  0.1811 -0.1670  0.1824 -0.1681  0.1837 -0.1693  0.1849 -0.1704  0.1862 -0.1716  0.1875 -0.1727  0.1888 -0.1738  0.1901 -0.1750  0.1913 -0.1761  0.1926 -0.1773  0.1939 -0.1784  0.1952 -0.1795  0.1964 -0.1807  0.1977 -0.1818  0.1990 -0.1829  0.2003 -0.1841  0.2015 -0.1852  0.2028 -0.1863  0.2041 -0.1875  0.2054 -0.1886  0.2066 -0.1897  0.2079 -0.1909  0.2092 -0.1920  0.2105 -0.1931  0.2117 -0.1943  0.2130 -0.1954  0.2143 -0.1965  0.2156 -0.1976  0.2168 -0.1988  0.2181 -0.1999  0.2194 -0.2010  0.2207 -0.2021  0.2219 -0.2032  0.2232 -0.2044  0.2245 -0.2055  0.2258 -0.2066  0.2270 -0.2077  0.2283 -0.2088  0.2296 -0.2099  0.2309 -0.2110  0.2321 -0.2122  0.2334 -0.2133  0.2347 -0.2144  0.2360 -0.2155  0.2372 -0.2166  0.2385 -0.2177  0.2398 -0.2188  0.2411 -0.2199  0.2423 -0.2210  0.2436 -0.2221  0.2449 -0.2232  0.2462 -0.2243  0.2474 -0.2254  0.2487 -0.2265  0.2500 -0.2276  0.2513 -0.2287  0.2526 -0.2298  0.2538 -0.2309  0.2551 -0.2320  0.2564 -0.2331  0.2577 -0.2342  0.2589 -0.2353  0.2602 -0.2364  0.2615 -0.2375  0.2628 -0.2385  0.2640 -0.2396  0.2653 -0.2407  0.2666 -0.2418  0.2679 -0.2429  0.2691 -0.2440  0.2704 -0.2450  0.2717 -0.2461  0.2730 -0.2472  0.2742 -0.2483  0.2755 -0.2494  0.2768 -0.2504  0.2781 -0.2515  0.2793 -0.2526  0.2806 -0.2537  0.2819 -0.2547  0.2832 -0.2558  0.2844 -0.2569  0.2857 -0.2579  0.2870 -0.2590  0.2883 -0.2601  0.2895 -0.2611  0.2908 -0.2622  0.2921 -0.2633  0.2934 -0.2643  0.2946 -0.2654  0.2959 -0.2664  0.2972 -0.2675  0.2985 -0.2685  0.2997 -0.2696  0.3010 -0.2707  0.3023 -0.2717  0.3036 -0.2728  0.3048 -0.2738  0.3061 -0.2749  0.3074 -0.2759  0.3087 -0.2769  0.3099 -0.2780  0.3112 -0.2790  0.3125 -0.2801  0.3138 -0.2811  0.3151 -0.2822  0.3163 -0.2832  0.3176 -0.2842  0.3189 -0.2853  0.3202 -0.2863  0.3214 -0.2873  0.3227 -0.2884  0.3240 -0.2894  0.3253 -0.2904  0.3265 -0.2915  0.3278 -0.2925  0.3291 -0.2935  0.3304 -0.2945  0.3316 -0.2956  0.3329 -0.2966  0.3342 -0.2976  0.3355 -0.2986  0.3367 -0.2996  0.3380 -0.3007  0.3393 -0.3017  0.3406 -0.3027  0.3418 -0.3037  0.3431 -0.3047  0.3444 -0.3057  0.3457 -0.3067  0.3469 -0.3077  0.3482 -0.3088  0.3495 -0.3098  0.3508 -0.3108  0.3520 -0.3118  0.3533 -0.3128  0.3546 -0.3138  0.3559 -0.3148  0.3571 -0.3158  0.3584 -0.3168  0.3597 -0.3178  0.3610 -0.3187  0.3622 -0.3197  0.3635 -0.3207  0.3648 -0.3217  0.3661 -0.3227  0.3673 -0.3237  0.3686 -0.3247  0.3699 -0.3257  0.3712 -0.3266  0.3724 -0.3276  0.3737 -0.3286  0.3750 -0.3296  0.3763 -0.3306  0.3776 -0.3315  0.3788 -0.3325  0.3801 -0.3335  0.3814 -0.3344  0.3827 -0.3354  0.3839 -0.3364  0.3852 -0.3373  0.3865 -0.3383  0.3878 -0.3393  0.3890 -0.3402  0.3903 -0.3412  0.3916 -0.3422  0.3929 -0.3431  0.3941 -0.3441  0.3954 -0.3450  0.3967 -0.3460  0.3980 -0.3469  0.3992 -0.3479  0.4005 -0.3488  0.4018 -0.3498  0.4031 -0.3507  0.4043 -0.3516  0.4056 -0.3526  0.4069 -0.3535  0.4082 -0.3545  0.4094 -0.3554  0.4107 -0.3563  0.4120 -0.3573  0.4133 -0.3582  0.4145 -0.3591  0.4158 -0.3600  0.4171 -0.3610  0.4184 -0.3619  0.4196 -0.3628  0.4209 -0.3637  0.4222 -0.3646  0.4235 -0.3656  0.4247 -0.3665  0.4260 -0.3674  0.4273 -0.3683  0.4286 -0.3692  0.4298 -0.3701  0.4311 -0.3710  0.4324 -0.3719  0.4337 -0.3728  0.4349 -0.3737  0.4362 -0.3746  0.4375 -0.3755  0.4388 -0.3764  0.4401 -0.3773  0.4413 -0.3782  0.4426 -0.3791  0.4439 -0.3799  0.4452 -0.3808  0.4464 -0.3817  0.4477 -0.3826  0.4490 -0.3835  0.4503 -0.3843  0.4515 -0.3852  0.4528 -0.3861  0.4541 -0.3869  0.4554 -0.3878  0.4566 -0.3887  0.4579 -0.3895  0.4592 -0.3904  0.4605 -0.3913  0.4617 -0.3921  0.4630 -0.3930  0.4643 -0.3938  0.4656 -0.3947  0.4668 -0.3955  0.4681 -0.3964  0.4694 -0.3972  0.4707 -0.3981  0.4719 -0.3989  0.4732 -0.3997  0.4745 -0.4006  0.4758 -0.4014  0.4770 -0.4022  0.4783 -0.4031  0.4796 -0.4039  0.4809 -0.4047  0.4821 -0.4055  0.4834 -0.4064  0.4847 -0.4072  0.4860 -0.4080  0.4872 -0.4088  0.4885 -0.4096  0.4898 -0.4104  0.4911 -0.4112  0.4923 -0.4121  0.4936 -0.4129  0.4949 -0.4137  0.4962 -0.4145  0.4974 -0.4153  0.4987 -0.4160  0.5000 -0.4168  0.5013 -0.4176  0.5026 -0.4184  0.5038 -0.4192  0.5051 -0.4200  0.5064 -0.4208  0.5077 -0.4215  0.5089 -0.4223  0.5102 -0.4231  0.5115 -0.4239  0.5128 -0.4246  0.5140 -0.4254  0.5153 -0.4262  0.5166 -0.4269  0.5179 -0.4277  0.5191 -0.4284  0.5204 -0.4292  0.5217 -0.4300  0.5230 -0.4307  0.5242 -0.4314  0.5255 -0.4322  0.5268 -0.4329  0.5281 -0.4337  0.5293 -0.4344  0.5306 -0.4351  0.5319 -0.4359  0.5332 -0.4366  0.5344 -0.4373  0.5357 -0.4380  0.5370 -0.4387  0.5383 -0.4394  0.5395 -0.4401  0.5408 -0.4408  0.5421 -0.4415  0.5434 -0.4422  0.5446 -0.4429  0.5459 -0.4436  0.5472 -0.4442  0.5485 -0.4449  0.5497 -0.4456  0.5510 -0.4462  0.5523 -0.4469  0.5536 -0.4476  0.5548 -0.4482  0.5561 -0.4489  0.5574 -0.4495  0.5587 -0.4501  0.5599 -0.4508  0.5612 -0.4514  0.5625 -0.4520  0.5638 -0.4526  0.5651 -0.4533  0.5663 -0.4539  0.5676 -0.4545  0.5689 -0.4551  0.5702 -0.4557  0.5714 -0.4563  0.5727 -0.4569  0.5740 -0.4575  0.5753 -0.4581  0.5765 -0.4587  0.5778 -0.4593  0.5791 -0.4599  0.5804 -0.4604  0.5816 -0.4610  0.5829 -0.4616  0.5842 -0.4622  0.5855 -0.4627  0.5867 -0.4633  0.5880 -0.4638  0.5893 -0.4644  0.5906 -0.4649  0.5918 -0.4655  0.5931 -0.4660  0.5944 -0.4666  0.5957 -0.4671  0.5969 -0.4676  0.5982 -0.4682  0.5995 -0.4687  0.6008 -0.4692  0.6020 -0.4698  0.6033 -0.4703  0.6046 -0.4708  0.6059 -0.4714  0.6071 -0.4719  0.6084 -0.4724  0.6097 -0.4729  0.6110 -0.4735  0.6122 -0.4740  0.6135 -0.4745  0.6148 -0.4750  0.6161 -0.4755  0.6173 -0.4760  0.6186 -0.4766  0.6199 -0.4770  0.6212 -0.4776  0.6224 -0.4780  0.6237 -0.4785  0.6250 -0.4790  0.6263 -0.4795  0.6276 -0.4799  0.6288 -0.4804  0.6301 -0.4808  0.6314 -0.4813  0.6327 -0.4817  0.6339 -0.4821  0.6352 -0.4826  0.6365 -0.4830  0.6378 -0.4834  0.6390 -0.4838  0.6403 -0.4843  0.6416 -0.4847  0.6429 -0.4851  0.6441 -0.4855  0.6454 -0.4859  0.6467 -0.4863  0.6480 -0.4867  0.6492 -0.4871  0.6505 -0.4875  0.6518 -0.4879  0.6531 -0.4883  0.6543 -0.4887  0.6556 -0.4891  0.6569 -0.4895  0.6582 -0.4899  0.6594 -0.4903  0.6607 -0.4908  0.6620 -0.4912  0.6633 -0.4916  0.6645 -0.4920  0.6658 -0.4924  0.6671 -0.4928  0.6684 -0.4933  0.6696 -0.4937  0.6709 -0.4941  0.6722 -0.4945  0.6735 -0.4949  0.6747 -0.4953  0.6760 -0.4957  0.6773 -0.4960  0.6786 -0.4964  0.6798 -0.4968  0.6811 -0.4971  0.6824 -0.4975  0.6837 -0.4979  0.6849 -0.4982  0.6862 -0.4986  0.6875 -0.4989  0.6888 -0.4993  0.6901 -0.4996  0.6913 -0.5000  0.6926 -0.5003  0.6939 -0.5006  0.6952 -0.5009  0.6964 -0.5013  0.6977 -0.5016  0.6990 -0.5019  0.7003 -0.5022  0.7015 -0.5025  0.7028 -0.5028  0.7041 -0.5030  0.7054 -0.5033  0.7066 -0.5036  0.7079 -0.5039  0.7092 -0.5041  0.7105 -0.5044  0.7117 -0.5046  0.7130 -0.5048  0.7143 -0.5050  0.7156 -0.5053  0.7168 -0.5054  0.7181 -0.5057  0.7194 -0.5058  0.7207 -0.5061  0.7219 -0.5062  0.7232 -0.5065  0.7245 -0.5066  0.7258 -0.5069  0.7270 -0.5069  0.7283 -0.5071  0.7296 -0.5072  0.7309 -0.5074  0.7321 -0.5075  0.7334 -0.5077  0.7347 -0.5079  0.7360 -0.5080  0.7372 -0.5081  0.7385 -0.5082  0.7398 -0.5082  0.7411 -0.5082  0.7423 -0.5083  0.7436 -0.5083  0.7449 -0.5081  0.7462 -0.5080  0.7474 -0.5080  0.7487 -0.5078  0.7500 -0.5076  0.7513 -0.5075  0.7526 -0.5073  0.7538 -0.5072  0.7551 -0.5069  0.7564 -0.5068  0.7577 -0.5067  0.7589 -0.5063  0.7602 -0.5061  0.7615 -0.5056  0.7628 -0.5057  0.7640 -0.5055  0.7653 -0.5056  0.7666 -0.5056  0.7679 -0.5057  0.7691 -0.5056  0.7704 -0.5056  0.7717 -0.5055  0.7730 -0.5055  0.7742 -0.5054  0.7755 -0.5053  0.7768 -0.5053  0.7781 -0.5053  0.7793 -0.5053  0.7806 -0.5052  0.7819 -0.5053  0.7832 -0.5052  0.7844 -0.5053  0.7857 -0.5052  0.7870 -0.5053  0.7883 -0.5052  0.7895 -0.5053  0.7908 -0.5052  0.7921 -0.5052  0.7934 -0.5051  0.7946 -0.5051  0.7959 -0.5050  0.7972 -0.5050  0.7985 -0.5049  0.7997 -0.5048  0.8010 -0.5047  0.8023 -0.5046  0.8036 -0.5045  0.8048 -0.5043  0.8061 -0.5041  0.8074 -0.5039  0.8087 -0.5037  0.8099 -0.5035  0.8112 -0.5032  0.8125 -0.5030  0.8138 -0.5027  0.8151 -0.5024  0.8163 -0.5020  0.8176 -0.5016  0.8189 -0.5012  0.8202 -0.5009  0.8214 -0.5001  0.8227 -0.4999  0.8240 -0.4993  0.8253 -0.4993  0.8265 -0.4986  0.8278 -0.4988  0.8291 -0.4982  0.8304 -0.4977  0.8316 -0.4971  0.8329 -0.4966  0.8342 -0.4958  0.8355 -0.4949  0.8367 -0.4939  0.8380 -0.4933  0.8393 -0.4925  0.8406 -0.4920  0.8418 -0.4910  0.8431 -0.4904  0.8444 -0.4897  0.8457 -0.4889  0.8469 -0.4885  0.8482 -0.4876  0.8495 -0.4872  0.8508 -0.4867  0.8520 -0.4866  0.8533 -0.4861  0.8546 -0.4860  0.8559 -0.4857  0.8571 -0.4857  0.8584 -0.4853  0.8597 -0.4853  0.8610 -0.4847  0.8622 -0.4847  0.8635 -0.4841  0.8648 -0.4839  0.8661 -0.4832  0.8673 -0.4832  0.8686 -0.4823  0.8699 -0.4822  0.8712 -0.4810  0.8724 -0.4804  0.8737 -0.4785  0.8750 -0.4775  0.8763 -0.4762  0.8776 -0.4756  0.8788 -0.4743  0.8801 -0.4735  0.8814 -0.4731  0.8827 -0.4722  0.8839 -0.4720  0.8852 -0.4714  0.8865 -0.4712  0.8878 -0.4706  0.8890 -0.4703  0.8903 -0.4697  0.8916 -0.4692  0.8929 -0.4679  0.8941 -0.4674  0.8954 -0.4662  0.8967 -0.4659  0.8980 -0.4648  0.8992 -0.4641  0.9005 -0.4628  0.9018 -0.4616  0.9031 -0.4601  0.9043 -0.4586  0.9056 -0.4573  0.9069 -0.4565  0.9082 -0.4563  0.9094 -0.4557  0.9107 -0.4555  0.9120 -0.4551  0.9133 -0.4548  0.9145 -0.4541  0.9158 -0.4536  0.9171 -0.4527  0.9184 -0.4520  0.9196 -0.4508  0.9209 -0.4500  0.9222 -0.4490  0.9235 -0.4472  0.9247 -0.4442  0.9260 -0.4429  0.9273 -0.4342  0.9286 -0.4327  0.9298 -0.4310  0.9311 -0.4299  0.9324 -0.4289  0.9337 -0.4274  0.9349 -0.4268  0.9362 -0.4254  0.9375 -0.4245  0.9388 -0.4231  0.9401 -0.4213  0.9413 -0.4186  0.9426 -0.4162  0.9439 -0.4091  0.9452 -0.3980  0.9464 -0.3966  0.9477 -0.3978  0.9490 -0.3965  0.9503 -0.3969  0.9515 -0.3953  0.9528 -0.3953  0.9541 -0.3742  0.9554 -0.3789  0.9566 -0.3791  0.9579 -0.3799  0.9592 -0.3781  0.9605 -0.3818  0.9617 -0.3793  0.9630 -0.3801  0.9643 -0.3763  0.9656 -0.3750  0.9668 -0.3662  0.9681 -0.3655  0.9694 -0.3471  0.9707 -0.3471  0.9719 -0.3472  0.9732 -0.3475  0.9745 -0.3465  0.9758 -0.3459  0.9770 -0.3455  0.9783 -0.3444  0.9796 -0.3440  0.9809 -0.3422  0.9821 -0.3416  0.9834 -0.3390  0.9847 -0.3382  0.9860 -0.3243  0.9872 -0.3230  0.9885 -0.3224  0.9898 -0.3202  0.9911 -0.3199  0.9923 -0.3165  0.9936 -0.3130  0.9949 -0.3089  0.9962 -0.3023  0.9974 -0.2691  0.9987 -0.2550  1.0000 -0.2543   /
%L=29
\color{B29}
\plot 0.0012 0.0000  0.0024 -0.0008  0.0036 -0.0016  0.0048 -0.0027  0.0059 -0.0038  0.0071 -0.0049  0.0083 -0.0059  0.0095 -0.0070  0.0107 -0.0081  0.0119 -0.0092  0.0131 -0.0103  0.0143 -0.0114  0.0155 -0.0125  0.0166 -0.0136  0.0178 -0.0147  0.0190 -0.0159  0.0202 -0.0170  0.0214 -0.0181  0.0226 -0.0192  0.0238 -0.0203  0.0250 -0.0215  0.0262 -0.0226  0.0273 -0.0237  0.0285 -0.0249  0.0297 -0.0260  0.0309 -0.0271  0.0321 -0.0282  0.0333 -0.0294  0.0345 -0.0305  0.0357 -0.0316  0.0369 -0.0328  0.0380 -0.0339  0.0392 -0.0350  0.0404 -0.0362  0.0416 -0.0373  0.0428 -0.0385  0.0440 -0.0396  0.0452 -0.0407  0.0464 -0.0419  0.0476 -0.0430  0.0488 -0.0441  0.0499 -0.0453  0.0511 -0.0464  0.0523 -0.0476  0.0535 -0.0487  0.0547 -0.0498  0.0559 -0.0510  0.0571 -0.0521  0.0583 -0.0533  0.0595 -0.0544  0.0606 -0.0555  0.0618 -0.0567  0.0630 -0.0578  0.0642 -0.0590  0.0654 -0.0601  0.0666 -0.0612  0.0678 -0.0624  0.0690 -0.0635  0.0702 -0.0646  0.0713 -0.0658  0.0725 -0.0669  0.0737 -0.0680  0.0749 -0.0692  0.0761 -0.0703  0.0773 -0.0714  0.0785 -0.0726  0.0797 -0.0737  0.0809 -0.0748  0.0820 -0.0759  0.0832 -0.0771  0.0844 -0.0782  0.0856 -0.0793  0.0868 -0.0804  0.0880 -0.0816  0.0892 -0.0827  0.0904 -0.0838  0.0916 -0.0849  0.0927 -0.0860  0.0939 -0.0871  0.0951 -0.0883  0.0963 -0.0894  0.0975 -0.0905  0.0987 -0.0916  0.0999 -0.0927  0.1011 -0.0938  0.1023 -0.0949  0.1034 -0.0960  0.1046 -0.0971  0.1058 -0.0983  0.1070 -0.0994  0.1082 -0.1005  0.1094 -0.1016  0.1106 -0.1027  0.1118 -0.1038  0.1130 -0.1049  0.1141 -0.1060  0.1153 -0.1071  0.1165 -0.1082  0.1177 -0.1093  0.1189 -0.1104  0.1201 -0.1115  0.1213 -0.1126  0.1225 -0.1137  0.1237 -0.1148  0.1249 -0.1159  0.1260 -0.1170  0.1272 -0.1181  0.1284 -0.1192  0.1296 -0.1203  0.1308 -0.1214  0.1320 -0.1225  0.1332 -0.1236  0.1344 -0.1247  0.1356 -0.1258  0.1367 -0.1269  0.1379 -0.1279  0.1391 -0.1290  0.1403 -0.1301  0.1415 -0.1312  0.1427 -0.1323  0.1439 -0.1334  0.1451 -0.1345  0.1463 -0.1356  0.1474 -0.1367  0.1486 -0.1378  0.1498 -0.1388  0.1510 -0.1399  0.1522 -0.1410  0.1534 -0.1421  0.1546 -0.1432  0.1558 -0.1443  0.1570 -0.1453  0.1581 -0.1464  0.1593 -0.1475  0.1605 -0.1486  0.1617 -0.1497  0.1629 -0.1508  0.1641 -0.1518  0.1653 -0.1529  0.1665 -0.1540  0.1677 -0.1551  0.1688 -0.1562  0.1700 -0.1572  0.1712 -0.1583  0.1724 -0.1594  0.1736 -0.1605  0.1748 -0.1615  0.1760 -0.1626  0.1772 -0.1637  0.1784 -0.1647  0.1795 -0.1658  0.1807 -0.1669  0.1819 -0.1680  0.1831 -0.1690  0.1843 -0.1701  0.1855 -0.1712  0.1867 -0.1722  0.1879 -0.1733  0.1891 -0.1744  0.1902 -0.1754  0.1914 -0.1765  0.1926 -0.1776  0.1938 -0.1786  0.1950 -0.1797  0.1962 -0.1807  0.1974 -0.1818  0.1986 -0.1829  0.1998 -0.1839  0.2010 -0.1850  0.2021 -0.1860  0.2033 -0.1871  0.2045 -0.1882  0.2057 -0.1892  0.2069 -0.1903  0.2081 -0.1913  0.2093 -0.1924  0.2105 -0.1934  0.2117 -0.1945  0.2128 -0.1955  0.2140 -0.1966  0.2152 -0.1976  0.2164 -0.1987  0.2176 -0.1997  0.2188 -0.2008  0.2200 -0.2018  0.2212 -0.2029  0.2224 -0.2039  0.2235 -0.2050  0.2247 -0.2060  0.2259 -0.2070  0.2271 -0.2081  0.2283 -0.2091  0.2295 -0.2102  0.2307 -0.2112  0.2319 -0.2122  0.2331 -0.2133  0.2342 -0.2143  0.2354 -0.2153  0.2366 -0.2164  0.2378 -0.2174  0.2390 -0.2184  0.2402 -0.2195  0.2414 -0.2205  0.2426 -0.2215  0.2438 -0.2226  0.2449 -0.2236  0.2461 -0.2246  0.2473 -0.2257  0.2485 -0.2267  0.2497 -0.2277  0.2509 -0.2287  0.2521 -0.2298  0.2533 -0.2308  0.2545 -0.2318  0.2556 -0.2328  0.2568 -0.2338  0.2580 -0.2349  0.2592 -0.2359  0.2604 -0.2369  0.2616 -0.2379  0.2628 -0.2389  0.2640 -0.2399  0.2652 -0.2410  0.2663 -0.2420  0.2675 -0.2430  0.2687 -0.2440  0.2699 -0.2450  0.2711 -0.2460  0.2723 -0.2470  0.2735 -0.2480  0.2747 -0.2490  0.2759 -0.2500  0.2771 -0.2510  0.2782 -0.2520  0.2794 -0.2530  0.2806 -0.2540  0.2818 -0.2550  0.2830 -0.2560  0.2842 -0.2570  0.2854 -0.2580  0.2866 -0.2590  0.2878 -0.2600  0.2889 -0.2610  0.2901 -0.2620  0.2913 -0.2630  0.2925 -0.2640  0.2937 -0.2650  0.2949 -0.2660  0.2961 -0.2670  0.2973 -0.2680  0.2985 -0.2689  0.2996 -0.2699  0.3008 -0.2709  0.3020 -0.2719  0.3032 -0.2729  0.3044 -0.2739  0.3056 -0.2748  0.3068 -0.2758  0.3080 -0.2768  0.3092 -0.2778  0.3103 -0.2787  0.3115 -0.2797  0.3127 -0.2807  0.3139 -0.2817  0.3151 -0.2826  0.3163 -0.2836  0.3175 -0.2846  0.3187 -0.2855  0.3199 -0.2865  0.3210 -0.2875  0.3222 -0.2884  0.3234 -0.2894  0.3246 -0.2904  0.3258 -0.2913  0.3270 -0.2923  0.3282 -0.2932  0.3294 -0.2942  0.3306 -0.2952  0.3317 -0.2961  0.3329 -0.2971  0.3341 -0.2980  0.3353 -0.2990  0.3365 -0.2999  0.3377 -0.3009  0.3389 -0.3018  0.3401 -0.3028  0.3413 -0.3037  0.3424 -0.3047  0.3436 -0.3056  0.3448 -0.3065  0.3460 -0.3075  0.3472 -0.3084  0.3484 -0.3094  0.3496 -0.3103  0.3508 -0.3112  0.3520 -0.3122  0.3532 -0.3131  0.3543 -0.3140  0.3555 -0.3150  0.3567 -0.3159  0.3579 -0.3168  0.3591 -0.3178  0.3603 -0.3187  0.3615 -0.3196  0.3627 -0.3205  0.3639 -0.3215  0.3650 -0.3224  0.3662 -0.3233  0.3674 -0.3242  0.3686 -0.3251  0.3698 -0.3261  0.3710 -0.3270  0.3722 -0.3279  0.3734 -0.3288  0.3746 -0.3297  0.3757 -0.3306  0.3769 -0.3315  0.3781 -0.3324  0.3793 -0.3333  0.3805 -0.3343  0.3817 -0.3352  0.3829 -0.3361  0.3841 -0.3370  0.3853 -0.3379  0.3864 -0.3388  0.3876 -0.3397  0.3888 -0.3406  0.3900 -0.3414  0.3912 -0.3423  0.3924 -0.3432  0.3936 -0.3441  0.3948 -0.3450  0.3960 -0.3459  0.3971 -0.3468  0.3983 -0.3477  0.3995 -0.3485  0.4007 -0.3494  0.4019 -0.3503  0.4031 -0.3512  0.4043 -0.3521  0.4055 -0.3529  0.4067 -0.3538  0.4078 -0.3547  0.4090 -0.3556  0.4102 -0.3564  0.4114 -0.3573  0.4126 -0.3582  0.4138 -0.3590  0.4150 -0.3599  0.4162 -0.3608  0.4174 -0.3616  0.4185 -0.3625  0.4197 -0.3634  0.4209 -0.3642  0.4221 -0.3651  0.4233 -0.3659  0.4245 -0.3668  0.4257 -0.3676  0.4269 -0.3685  0.4281 -0.3693  0.4293 -0.3702  0.4304 -0.3710  0.4316 -0.3719  0.4328 -0.3727  0.4340 -0.3735  0.4352 -0.3744  0.4364 -0.3752  0.4376 -0.3760  0.4388 -0.3769  0.4400 -0.3777  0.4411 -0.3785  0.4423 -0.3794  0.4435 -0.3802  0.4447 -0.3810  0.4459 -0.3818  0.4471 -0.3827  0.4483 -0.3835  0.4495 -0.3843  0.4507 -0.3851  0.4518 -0.3859  0.4530 -0.3867  0.4542 -0.3875  0.4554 -0.3883  0.4566 -0.3892  0.4578 -0.3900  0.4590 -0.3908  0.4602 -0.3916  0.4614 -0.3924  0.4625 -0.3932  0.4637 -0.3940  0.4649 -0.3947  0.4661 -0.3955  0.4673 -0.3963  0.4685 -0.3971  0.4697 -0.3979  0.4709 -0.3987  0.4721 -0.3995  0.4732 -0.4002  0.4744 -0.4010  0.4756 -0.4018  0.4768 -0.4026  0.4780 -0.4034  0.4792 -0.4041  0.4804 -0.4049  0.4816 -0.4057  0.4828 -0.4064  0.4839 -0.4072  0.4851 -0.4079  0.4863 -0.4087  0.4875 -0.4095  0.4887 -0.4102  0.4899 -0.4110  0.4911 -0.4117  0.4923 -0.4125  0.4935 -0.4132  0.4946 -0.4139  0.4958 -0.4147  0.4970 -0.4154  0.4982 -0.4162  0.4994 -0.4169  0.5006 -0.4176  0.5018 -0.4183  0.5030 -0.4191  0.5042 -0.4198  0.5054 -0.4205  0.5065 -0.4212  0.5077 -0.4220  0.5089 -0.4227  0.5101 -0.4234  0.5113 -0.4241  0.5125 -0.4248  0.5137 -0.4255  0.5149 -0.4262  0.5161 -0.4269  0.5172 -0.4276  0.5184 -0.4283  0.5196 -0.4290  0.5208 -0.4296  0.5220 -0.4303  0.5232 -0.4310  0.5244 -0.4317  0.5256 -0.4324  0.5268 -0.4330  0.5279 -0.4337  0.5291 -0.4344  0.5303 -0.4351  0.5315 -0.4357  0.5327 -0.4364  0.5339 -0.4371  0.5351 -0.4377  0.5363 -0.4384  0.5375 -0.4391  0.5386 -0.4398  0.5398 -0.4404  0.5410 -0.4411  0.5422 -0.4418  0.5434 -0.4425  0.5446 -0.4431  0.5458 -0.4438  0.5470 -0.4445  0.5482 -0.4452  0.5493 -0.4458  0.5505 -0.4465  0.5517 -0.4472  0.5529 -0.4479  0.5541 -0.4486  0.5553 -0.4493  0.5565 -0.4499  0.5577 -0.4507  0.5589 -0.4513  0.5600 -0.4520  0.5612 -0.4527  0.5624 -0.4534  0.5636 -0.4541  0.5648 -0.4548  0.5660 -0.4555  0.5672 -0.4562  0.5684 -0.4568  0.5696 -0.4575  0.5707 -0.4582  0.5719 -0.4589  0.5731 -0.4595  0.5743 -0.4602  0.5755 -0.4608  0.5767 -0.4615  0.5779 -0.4621  0.5791 -0.4628  0.5803 -0.4634  0.5815 -0.4640  0.5826 -0.4646  0.5838 -0.4652  0.5850 -0.4658  0.5862 -0.4664  0.5874 -0.4670  0.5886 -0.4676  0.5898 -0.4681  0.5910 -0.4687  0.5922 -0.4692  0.5933 -0.4698  0.5945 -0.4703  0.5957 -0.4708  0.5969 -0.4713  0.5981 -0.4718  0.5993 -0.4723  0.6005 -0.4728  0.6017 -0.4733  0.6029 -0.4738  0.6040 -0.4742  0.6052 -0.4747  0.6064 -0.4751  0.6076 -0.4756  0.6088 -0.4760  0.6100 -0.4764  0.6112 -0.4768  0.6124 -0.4772  0.6136 -0.4776  0.6147 -0.4780  0.6159 -0.4783  0.6171 -0.4787  0.6183 -0.4791  0.6195 -0.4795  0.6207 -0.4798  0.6219 -0.4802  0.6231 -0.4805  0.6243 -0.4809  0.6254 -0.4813  0.6266 -0.4817  0.6278 -0.4820  0.6290 -0.4824  0.6302 -0.4828  0.6314 -0.4832  0.6326 -0.4836  0.6338 -0.4840  0.6350 -0.4844  0.6361 -0.4848  0.6373 -0.4852  0.6385 -0.4856  0.6397 -0.4860  0.6409 -0.4864  0.6421 -0.4868  0.6433 -0.4872  0.6445 -0.4876  0.6457 -0.4881  0.6468 -0.4884  0.6480 -0.4889  0.6492 -0.4892  0.6504 -0.4897  0.6516 -0.4901  0.6528 -0.4905  0.6540 -0.4908  0.6552 -0.4913  0.6564 -0.4916  0.6576 -0.4920  0.6587 -0.4923  0.6599 -0.4927  0.6611 -0.4930  0.6623 -0.4934  0.6635 -0.4936  0.6647 -0.4940  0.6659 -0.4942  0.6671 -0.4946  0.6683 -0.4948  0.6694 -0.4951  0.6706 -0.4953  0.6718 -0.4957  0.6730 -0.4959  0.6742 -0.4962  0.6754 -0.4964  0.6766 -0.4968  0.6778 -0.4970  0.6790 -0.4973  0.6801 -0.4975  0.6813 -0.4978  0.6825 -0.4980  0.6837 -0.4984  0.6849 -0.4986  0.6861 -0.4990  0.6873 -0.4992  0.6885 -0.4996  0.6897 -0.4999  0.6908 -0.5002  0.6920 -0.5006  0.6932 -0.5009  0.6944 -0.5013  0.6956 -0.5017  0.6968 -0.5020  0.6980 -0.5024  0.6992 -0.5027  0.7004 -0.5031  0.7015 -0.5034  0.7027 -0.5038  0.7039 -0.5041  0.7051 -0.5044  0.7063 -0.5047  0.7075 -0.5050  0.7087 -0.5053  0.7099 -0.5055  0.7111 -0.5058  0.7122 -0.5060  0.7134 -0.5062  0.7146 -0.5064  0.7158 -0.5066  0.7170 -0.5068  0.7182 -0.5070  0.7194 -0.5071  0.7206 -0.5073  0.7218 -0.5073  0.7229 -0.5075  0.7241 -0.5076  0.7253 -0.5077  0.7265 -0.5077  0.7277 -0.5079  0.7289 -0.5079  0.7301 -0.5080  0.7313 -0.5081  0.7325 -0.5081  0.7337 -0.5082  0.7348 -0.5082  0.7360 -0.5082  0.7372 -0.5083  0.7384 -0.5083  0.7396 -0.5083  0.7408 -0.5082  0.7420 -0.5082  0.7432 -0.5081  0.7444 -0.5081  0.7455 -0.5079  0.7467 -0.5079  0.7479 -0.5077  0.7491 -0.5078  0.7503 -0.5075  0.7515 -0.5076  0.7527 -0.5074  0.7539 -0.5074  0.7551 -0.5072  0.7562 -0.5072  0.7574 -0.5070  0.7586 -0.5070  0.7598 -0.5067  0.7610 -0.5067  0.7622 -0.5063  0.7634 -0.5063  0.7646 -0.5060  0.7658 -0.5060  0.7669 -0.5057  0.7681 -0.5058  0.7693 -0.5056  0.7705 -0.5057  0.7717 -0.5055  0.7729 -0.5056  0.7741 -0.5053  0.7753 -0.5054  0.7765 -0.5052  0.7776 -0.5051  0.7788 -0.5050  0.7800 -0.5049  0.7812 -0.5048  0.7824 -0.5047  0.7836 -0.5047  0.7848 -0.5045  0.7860 -0.5045  0.7872 -0.5043  0.7883 -0.5043  0.7895 -0.5041  0.7907 -0.5040  0.7919 -0.5039  0.7931 -0.5039  0.7943 -0.5039  0.7955 -0.5038  0.7967 -0.5039  0.7979 -0.5037  0.7990 -0.5037  0.8002 -0.5034  0.8014 -0.5034  0.8026 -0.5030  0.8038 -0.5029  0.8050 -0.5025  0.8062 -0.5023  0.8074 -0.5020  0.8086 -0.5018  0.8098 -0.5015  0.8109 -0.5014  0.8121 -0.5012  0.8133 -0.5011  0.8145 -0.5010  0.8157 -0.5011  0.8169 -0.5011  0.8181 -0.5013  0.8193 -0.5013  0.8205 -0.5015  0.8216 -0.5016  0.8228 -0.5018  0.8240 -0.5018  0.8252 -0.5020  0.8264 -0.5020  0.8276 -0.5020  0.8288 -0.5019  0.8300 -0.5018  0.8312 -0.5015  0.8323 -0.5012  0.8335 -0.5008  0.8347 -0.5004  0.8359 -0.4998  0.8371 -0.4992  0.8383 -0.4984  0.8395 -0.4976  0.8407 -0.4956  0.8419 -0.4945  0.8430 -0.4940  0.8442 -0.4935  0.8454 -0.4931  0.8466 -0.4927  0.8478 -0.4923  0.8490 -0.4917  0.8502 -0.4913  0.8514 -0.4908  0.8526 -0.4905  0.8537 -0.4898  0.8549 -0.4897  0.8561 -0.4896  0.8573 -0.4896  0.8585 -0.4896  0.8597 -0.4894  0.8609 -0.4892  0.8621 -0.4890  0.8633 -0.4885  0.8644 -0.4880  0.8656 -0.4873  0.8668 -0.4870  0.8680 -0.4864  0.8692 -0.4861  0.8704 -0.4851  0.8716 -0.4848  0.8728 -0.4837  0.8740 -0.4834  0.8751 -0.4823  0.8763 -0.4818  0.8775 -0.4802  0.8787 -0.4796  0.8799 -0.4775  0.8811 -0.4761  0.8823 -0.4746  0.8835 -0.4739  0.8847 -0.4734  0.8859 -0.4725  0.8870 -0.4717  0.8882 -0.4706  0.8894 -0.4695  0.8906 -0.4685  0.8918 -0.4677  0.8930 -0.4672  0.8942 -0.4668  0.8954 -0.4664  0.8966 -0.4661  0.8977 -0.4657  0.8989 -0.4654  0.9001 -0.4648  0.9013 -0.4644  0.9025 -0.4636  0.9037 -0.4628  0.9049 -0.4619  0.9061 -0.4610  0.9073 -0.4605  0.9084 -0.4598  0.9096 -0.4399  0.9108 -0.4395  0.9120 -0.4352  0.9132 -0.4370  0.9144 -0.4323  0.9156 -0.4320  0.9168 -0.4316  0.9180 -0.4311  0.9191 -0.4301  0.9203 -0.4290  0.9215 -0.4278  0.9227 -0.4278  0.9239 -0.4267  0.9251 -0.4270  0.9263 -0.4258  0.9275 -0.4254  0.9287 -0.4232  0.9298 -0.4215  0.9310 -0.4197  0.9322 -0.4176  0.9334 -0.4149  0.9346 -0.4153  0.9358 -0.4134  0.9370 -0.4139  0.9382 -0.4116  0.9394 -0.4139  0.9405 -0.4096  0.9417 -0.4078  0.9429 -0.4027  0.9441 -0.4033  0.9453 -0.3966  0.9465 -0.3966  0.9477 -0.3689  0.9489 -0.3671  0.9501 -0.3674  0.9512 -0.3677  0.9524 -0.3680  0.9536 -0.3682  0.9548 -0.3685  0.9560 -0.3684  0.9572 -0.3684  0.9584 -0.3680  0.9596 -0.3673  0.9608 -0.3665  0.9620 -0.3651  0.9631 -0.3649  0.9643 -0.3621  0.9655 -0.3613  0.9667 -0.3607  0.9679 -0.3595  0.9691 -0.3587  0.9703 -0.3567  0.9715 -0.3549  0.9727 -0.3526  0.9738 -0.3496  0.9750 -0.3442  0.9762 -0.3386  0.9774 -0.3068  0.9786 -0.3052  0.9798 -0.3045  0.9810 -0.3022  0.9822 -0.3014  0.9834 -0.2981  0.9845 -0.2974  0.9857 -0.2922  0.9869 -0.2918  0.9881 -0.2890  0.9893 -0.2875  0.9905 -0.2853  0.9917 -0.2843  0.9929 -0.2829  0.9941 -0.2816  0.9952 -0.2152  0.9964 -0.2134  0.9976 -0.2114  0.9988 -0.2081  1.0000 -0.2060   /
%L=30
\color{B30}
\plot 0.0011 0.0000  0.0022 -0.0008  0.0033 -0.0015  0.0044 -0.0026  0.0056 -0.0035  0.0067 -0.0045  0.0078 -0.0055  0.0089 -0.0066  0.0100 -0.0076  0.0111 -0.0086  0.0122 -0.0096  0.0133 -0.0107  0.0144 -0.0117  0.0156 -0.0127  0.0167 -0.0138  0.0178 -0.0148  0.0189 -0.0159  0.0200 -0.0169  0.0211 -0.0180  0.0222 -0.0190  0.0233 -0.0201  0.0244 -0.0211  0.0256 -0.0222  0.0267 -0.0232  0.0278 -0.0243  0.0289 -0.0253  0.0300 -0.0264  0.0311 -0.0275  0.0322 -0.0285  0.0333 -0.0296  0.0344 -0.0306  0.0356 -0.0317  0.0367 -0.0328  0.0378 -0.0338  0.0389 -0.0349  0.0400 -0.0359  0.0411 -0.0370  0.0422 -0.0381  0.0433 -0.0391  0.0444 -0.0402  0.0456 -0.0413  0.0467 -0.0423  0.0478 -0.0434  0.0489 -0.0444  0.0500 -0.0455  0.0511 -0.0466  0.0522 -0.0476  0.0533 -0.0487  0.0544 -0.0498  0.0556 -0.0508  0.0567 -0.0519  0.0578 -0.0530  0.0589 -0.0540  0.0600 -0.0551  0.0611 -0.0562  0.0622 -0.0572  0.0633 -0.0583  0.0644 -0.0594  0.0656 -0.0604  0.0667 -0.0615  0.0678 -0.0625  0.0689 -0.0636  0.0700 -0.0647  0.0711 -0.0657  0.0722 -0.0668  0.0733 -0.0678  0.0744 -0.0689  0.0756 -0.0700  0.0767 -0.0710  0.0778 -0.0721  0.0789 -0.0731  0.0800 -0.0742  0.0811 -0.0752  0.0822 -0.0763  0.0833 -0.0773  0.0844 -0.0784  0.0856 -0.0794  0.0867 -0.0805  0.0878 -0.0815  0.0889 -0.0826  0.0900 -0.0836  0.0911 -0.0847  0.0922 -0.0857  0.0933 -0.0867  0.0944 -0.0878  0.0956 -0.0888  0.0967 -0.0899  0.0978 -0.0909  0.0989 -0.0919  0.1000 -0.0930  0.1011 -0.0940  0.1022 -0.0951  0.1033 -0.0961  0.1044 -0.0971  0.1056 -0.0982  0.1067 -0.0992  0.1078 -0.1002  0.1089 -0.1013  0.1100 -0.1023  0.1111 -0.1033  0.1122 -0.1044  0.1133 -0.1054  0.1144 -0.1064  0.1156 -0.1075  0.1167 -0.1085  0.1178 -0.1095  0.1189 -0.1106  0.1200 -0.1116  0.1211 -0.1126  0.1222 -0.1137  0.1233 -0.1147  0.1244 -0.1157  0.1256 -0.1167  0.1267 -0.1178  0.1278 -0.1188  0.1289 -0.1198  0.1300 -0.1208  0.1311 -0.1219  0.1322 -0.1229  0.1333 -0.1239  0.1344 -0.1249  0.1356 -0.1260  0.1367 -0.1270  0.1378 -0.1280  0.1389 -0.1290  0.1400 -0.1300  0.1411 -0.1311  0.1422 -0.1321  0.1433 -0.1331  0.1444 -0.1341  0.1456 -0.1351  0.1467 -0.1362  0.1478 -0.1372  0.1489 -0.1382  0.1500 -0.1392  0.1511 -0.1402  0.1522 -0.1412  0.1533 -0.1423  0.1544 -0.1433  0.1556 -0.1443  0.1567 -0.1453  0.1578 -0.1463  0.1589 -0.1473  0.1600 -0.1483  0.1611 -0.1494  0.1622 -0.1504  0.1633 -0.1514  0.1644 -0.1524  0.1656 -0.1534  0.1667 -0.1544  0.1678 -0.1554  0.1689 -0.1564  0.1700 -0.1574  0.1711 -0.1584  0.1722 -0.1594  0.1733 -0.1604  0.1744 -0.1615  0.1756 -0.1625  0.1767 -0.1635  0.1778 -0.1645  0.1789 -0.1655  0.1800 -0.1665  0.1811 -0.1675  0.1822 -0.1685  0.1833 -0.1695  0.1844 -0.1705  0.1856 -0.1715  0.1867 -0.1725  0.1878 -0.1735  0.1889 -0.1745  0.1900 -0.1755  0.1911 -0.1765  0.1922 -0.1775  0.1933 -0.1784  0.1944 -0.1794  0.1956 -0.1804  0.1967 -0.1814  0.1978 -0.1824  0.1989 -0.1834  0.2000 -0.1844  0.2011 -0.1854  0.2022 -0.1864  0.2033 -0.1874  0.2044 -0.1884  0.2056 -0.1893  0.2067 -0.1903  0.2078 -0.1913  0.2089 -0.1923  0.2100 -0.1933  0.2111 -0.1943  0.2122 -0.1953  0.2133 -0.1962  0.2144 -0.1972  0.2156 -0.1982  0.2167 -0.1992  0.2178 -0.2002  0.2189 -0.2011  0.2200 -0.2021  0.2211 -0.2031  0.2222 -0.2041  0.2233 -0.2051  0.2244 -0.2060  0.2256 -0.2070  0.2267 -0.2080  0.2278 -0.2090  0.2289 -0.2099  0.2300 -0.2109  0.2311 -0.2119  0.2322 -0.2128  0.2333 -0.2138  0.2344 -0.2148  0.2356 -0.2158  0.2367 -0.2167  0.2378 -0.2177  0.2389 -0.2187  0.2400 -0.2196  0.2411 -0.2206  0.2422 -0.2216  0.2433 -0.2225  0.2444 -0.2235  0.2456 -0.2244  0.2467 -0.2254  0.2478 -0.2264  0.2489 -0.2273  0.2500 -0.2283  0.2511 -0.2292  0.2522 -0.2302  0.2533 -0.2312  0.2544 -0.2321  0.2556 -0.2331  0.2567 -0.2340  0.2578 -0.2350  0.2589 -0.2359  0.2600 -0.2369  0.2611 -0.2378  0.2622 -0.2388  0.2633 -0.2397  0.2644 -0.2407  0.2656 -0.2416  0.2667 -0.2426  0.2678 -0.2435  0.2689 -0.2445  0.2700 -0.2454  0.2711 -0.2464  0.2722 -0.2473  0.2733 -0.2482  0.2744 -0.2492  0.2756 -0.2501  0.2767 -0.2511  0.2778 -0.2520  0.2789 -0.2529  0.2800 -0.2539  0.2811 -0.2548  0.2822 -0.2558  0.2833 -0.2567  0.2844 -0.2576  0.2856 -0.2586  0.2867 -0.2595  0.2878 -0.2604  0.2889 -0.2613  0.2900 -0.2623  0.2911 -0.2632  0.2922 -0.2641  0.2933 -0.2651  0.2944 -0.2660  0.2956 -0.2669  0.2967 -0.2678  0.2978 -0.2688  0.2989 -0.2697  0.3000 -0.2706  0.3011 -0.2715  0.3022 -0.2724  0.3033 -0.2734  0.3044 -0.2743  0.3056 -0.2752  0.3067 -0.2761  0.3078 -0.2770  0.3089 -0.2779  0.3100 -0.2789  0.3111 -0.2798  0.3122 -0.2807  0.3133 -0.2816  0.3144 -0.2825  0.3156 -0.2834  0.3167 -0.2843  0.3178 -0.2852  0.3189 -0.2861  0.3200 -0.2870  0.3211 -0.2880  0.3222 -0.2889  0.3233 -0.2898  0.3244 -0.2907  0.3256 -0.2916  0.3267 -0.2925  0.3278 -0.2934  0.3289 -0.2943  0.3300 -0.2952  0.3311 -0.2960  0.3322 -0.2969  0.3333 -0.2978  0.3344 -0.2987  0.3356 -0.2996  0.3367 -0.3005  0.3378 -0.3014  0.3389 -0.3023  0.3400 -0.3032  0.3411 -0.3041  0.3422 -0.3050  0.3433 -0.3058  0.3444 -0.3067  0.3456 -0.3076  0.3467 -0.3085  0.3478 -0.3094  0.3489 -0.3102  0.3500 -0.3111  0.3511 -0.3120  0.3522 -0.3129  0.3533 -0.3138  0.3544 -0.3146  0.3556 -0.3155  0.3567 -0.3164  0.3578 -0.3172  0.3589 -0.3181  0.3600 -0.3190  0.3611 -0.3198  0.3622 -0.3207  0.3633 -0.3216  0.3644 -0.3224  0.3656 -0.3233  0.3667 -0.3242  0.3678 -0.3250  0.3689 -0.3259  0.3700 -0.3267  0.3711 -0.3276  0.3722 -0.3285  0.3733 -0.3293  0.3744 -0.3302  0.3756 -0.3310  0.3767 -0.3319  0.3778 -0.3327  0.3789 -0.3336  0.3800 -0.3344  0.3811 -0.3353  0.3822 -0.3361  0.3833 -0.3370  0.3844 -0.3378  0.3856 -0.3386  0.3867 -0.3395  0.3878 -0.3403  0.3889 -0.3412  0.3900 -0.3420  0.3911 -0.3428  0.3922 -0.3437  0.3933 -0.3445  0.3944 -0.3453  0.3956 -0.3462  0.3967 -0.3470  0.3978 -0.3478  0.3989 -0.3487  0.4000 -0.3495  0.4011 -0.3503  0.4022 -0.3511  0.4033 -0.3520  0.4044 -0.3528  0.4056 -0.3536  0.4067 -0.3544  0.4078 -0.3552  0.4089 -0.3561  0.4100 -0.3569  0.4111 -0.3577  0.4122 -0.3585  0.4133 -0.3593  0.4144 -0.3601  0.4156 -0.3609  0.4167 -0.3617  0.4178 -0.3625  0.4189 -0.3633  0.4200 -0.3641  0.4211 -0.3649  0.4222 -0.3657  0.4233 -0.3665  0.4244 -0.3673  0.4256 -0.3681  0.4267 -0.3689  0.4278 -0.3697  0.4289 -0.3705  0.4300 -0.3713  0.4311 -0.3721  0.4322 -0.3729  0.4333 -0.3737  0.4344 -0.3744  0.4356 -0.3752  0.4367 -0.3760  0.4378 -0.3768  0.4389 -0.3776  0.4400 -0.3783  0.4411 -0.3791  0.4422 -0.3799  0.4433 -0.3807  0.4444 -0.3814  0.4456 -0.3822  0.4467 -0.3830  0.4478 -0.3837  0.4489 -0.3845  0.4500 -0.3853  0.4511 -0.3860  0.4522 -0.3868  0.4533 -0.3875  0.4544 -0.3883  0.4556 -0.3891  0.4567 -0.3898  0.4578 -0.3906  0.4589 -0.3913  0.4600 -0.3921  0.4611 -0.3928  0.4622 -0.3936  0.4633 -0.3943  0.4644 -0.3951  0.4656 -0.3958  0.4667 -0.3965  0.4678 -0.3973  0.4689 -0.3980  0.4700 -0.3988  0.4711 -0.3995  0.4722 -0.4002  0.4733 -0.4010  0.4744 -0.4017  0.4756 -0.4024  0.4767 -0.4032  0.4778 -0.4039  0.4789 -0.4046  0.4800 -0.4054  0.4811 -0.4061  0.4822 -0.4068  0.4833 -0.4076  0.4844 -0.4083  0.4856 -0.4090  0.4867 -0.4097  0.4878 -0.4105  0.4889 -0.4112  0.4900 -0.4119  0.4911 -0.4126  0.4922 -0.4133  0.4933 -0.4141  0.4944 -0.4148  0.4956 -0.4155  0.4967 -0.4162  0.4978 -0.4169  0.4989 -0.4177  0.5000 -0.4184  0.5011 -0.4191  0.5022 -0.4198  0.5033 -0.4205  0.5044 -0.4212  0.5056 -0.4219  0.5067 -0.4226  0.5078 -0.4234  0.5089 -0.4241  0.5100 -0.4248  0.5111 -0.4255  0.5122 -0.4262  0.5133 -0.4269  0.5144 -0.4276  0.5156 -0.4283  0.5167 -0.4290  0.5178 -0.4297  0.5189 -0.4304  0.5200 -0.4311  0.5211 -0.4318  0.5222 -0.4324  0.5233 -0.4331  0.5244 -0.4338  0.5256 -0.4345  0.5267 -0.4352  0.5278 -0.4359  0.5289 -0.4365  0.5300 -0.4372  0.5311 -0.4379  0.5322 -0.4385  0.5333 -0.4392  0.5344 -0.4399  0.5356 -0.4405  0.5367 -0.4412  0.5378 -0.4419  0.5389 -0.4425  0.5400 -0.4432  0.5411 -0.4438  0.5422 -0.4445  0.5433 -0.4451  0.5444 -0.4457  0.5456 -0.4464  0.5467 -0.4470  0.5478 -0.4476  0.5489 -0.4482  0.5500 -0.4489  0.5511 -0.4495  0.5522 -0.4501  0.5533 -0.4507  0.5544 -0.4513  0.5556 -0.4519  0.5567 -0.4525  0.5578 -0.4531  0.5589 -0.4537  0.5600 -0.4542  0.5611 -0.4548  0.5622 -0.4554  0.5633 -0.4559  0.5644 -0.4565  0.5656 -0.4571  0.5667 -0.4576  0.5678 -0.4582  0.5689 -0.4587  0.5700 -0.4592  0.5711 -0.4598  0.5722 -0.4603  0.5733 -0.4608  0.5744 -0.4614  0.5756 -0.4619  0.5767 -0.4624  0.5778 -0.4629  0.5789 -0.4635  0.5800 -0.4640  0.5811 -0.4645  0.5822 -0.4650  0.5833 -0.4655  0.5844 -0.4661  0.5856 -0.4666  0.5867 -0.4671  0.5878 -0.4676  0.5889 -0.4681  0.5900 -0.4686  0.5911 -0.4691  0.5922 -0.4696  0.5933 -0.4701  0.5944 -0.4706  0.5956 -0.4711  0.5967 -0.4716  0.5978 -0.4721  0.5989 -0.4726  0.6000 -0.4731  0.6011 -0.4736  0.6022 -0.4741  0.6033 -0.4745  0.6044 -0.4750  0.6056 -0.4755  0.6067 -0.4760  0.6078 -0.4764  0.6089 -0.4769  0.6100 -0.4774  0.6111 -0.4778  0.6122 -0.4783  0.6133 -0.4788  0.6144 -0.4792  0.6156 -0.4797  0.6167 -0.4801  0.6178 -0.4806  0.6189 -0.4810  0.6200 -0.4815  0.6211 -0.4819  0.6222 -0.4824  0.6233 -0.4828  0.6244 -0.4832  0.6256 -0.4836  0.6267 -0.4841  0.6278 -0.4845  0.6289 -0.4849  0.6300 -0.4853  0.6311 -0.4857  0.6322 -0.4860  0.6333 -0.4864  0.6344 -0.4868  0.6356 -0.4872  0.6367 -0.4875  0.6378 -0.4879  0.6389 -0.4882  0.6400 -0.4886  0.6411 -0.4889  0.6422 -0.4892  0.6433 -0.4895  0.6444 -0.4899  0.6456 -0.4902  0.6467 -0.4905  0.6478 -0.4908  0.6489 -0.4911  0.6500 -0.4914  0.6511 -0.4917  0.6522 -0.4920  0.6533 -0.4923  0.6544 -0.4925  0.6556 -0.4928  0.6567 -0.4930  0.6578 -0.4933  0.6589 -0.4935  0.6600 -0.4937  0.6611 -0.4939  0.6622 -0.4941  0.6633 -0.4943  0.6644 -0.4945  0.6656 -0.4947  0.6667 -0.4949  0.6678 -0.4950  0.6689 -0.4952  0.6700 -0.4954  0.6711 -0.4956  0.6722 -0.4958  0.6733 -0.4960  0.6744 -0.4962  0.6756 -0.4965  0.6767 -0.4967  0.6778 -0.4969  0.6789 -0.4972  0.6800 -0.4974  0.6811 -0.4977  0.6822 -0.4979  0.6833 -0.4982  0.6844 -0.4984  0.6856 -0.4987  0.6867 -0.4990  0.6878 -0.4993  0.6889 -0.4995  0.6900 -0.4998  0.6911 -0.5000  0.6922 -0.5003  0.6933 -0.5005  0.6944 -0.5008  0.6956 -0.5010  0.6967 -0.5012  0.6978 -0.5014  0.6989 -0.5016  0.7000 -0.5018  0.7011 -0.5019  0.7022 -0.5021  0.7033 -0.5022  0.7044 -0.5024  0.7056 -0.5025  0.7067 -0.5027  0.7078 -0.5028  0.7089 -0.5030  0.7100 -0.5032  0.7111 -0.5033  0.7122 -0.5035  0.7133 -0.5037  0.7144 -0.5040  0.7156 -0.5043  0.7167 -0.5046  0.7178 -0.5049  0.7189 -0.5052  0.7200 -0.5054  0.7211 -0.5057  0.7222 -0.5060  0.7233 -0.5063  0.7244 -0.5065  0.7256 -0.5068  0.7267 -0.5070  0.7278 -0.5072  0.7289 -0.5074  0.7300 -0.5076  0.7311 -0.5078  0.7322 -0.5079  0.7333 -0.5081  0.7344 -0.5082  0.7356 -0.5083  0.7367 -0.5084  0.7378 -0.5085  0.7389 -0.5086  0.7400 -0.5087  0.7411 -0.5087  0.7422 -0.5088  0.7433 -0.5088  0.7444 -0.5088  0.7456 -0.5086  0.7467 -0.5087  0.7478 -0.5084  0.7489 -0.5085  0.7500 -0.5087  0.7511 -0.5087  0.7522 -0.5088  0.7533 -0.5090  0.7544 -0.5092  0.7556 -0.5092  0.7567 -0.5093  0.7578 -0.5096  0.7589 -0.5097  0.7600 -0.5097  0.7611 -0.5098  0.7622 -0.5098  0.7633 -0.5096  0.7644 -0.5098  0.7656 -0.5096  0.7667 -0.5099  0.7678 -0.5096  0.7689 -0.5098  0.7700 -0.5101  0.7711 -0.5103  0.7722 -0.5102  0.7733 -0.5105  0.7744 -0.5104  0.7756 -0.5104  0.7767 -0.5097  0.7778 -0.5097  0.7789 -0.5092  0.7800 -0.5092  0.7811 -0.5090  0.7822 -0.5093  0.7833 -0.5091  0.7844 -0.5090  0.7856 -0.5088  0.7867 -0.5087  0.7878 -0.5083  0.7889 -0.5082  0.7900 -0.5075  0.7911 -0.5073  0.7922 -0.5062  0.7933 -0.5062  0.7944 -0.5050  0.7956 -0.5051  0.7967 -0.5046  0.7978 -0.5045  0.7989 -0.5031  0.8000 -0.5030  0.8011 -0.5021  0.8022 -0.5017  0.8033 -0.5012  0.8044 -0.5009  0.8056 -0.5006  0.8067 -0.5003  0.8078 -0.4999  0.8089 -0.4996  0.8100 -0.4992  0.8111 -0.4989  0.8122 -0.4985  0.8133 -0.4984  0.8144 -0.4982  0.8156 -0.4982  0.8167 -0.4982  0.8178 -0.4981  0.8189 -0.4980  0.8200 -0.4978  0.8211 -0.4973  0.8222 -0.4968  0.8233 -0.4958  0.8244 -0.4882  0.8256 -0.4883  0.8267 -0.4883  0.8278 -0.4888  0.8289 -0.4891  0.8300 -0.4890  0.8311 -0.4885  0.8322 -0.4882  0.8333 -0.4886  0.8344 -0.4883  0.8356 -0.4878  0.8367 -0.4870  0.8378 -0.4859  0.8389 -0.4855  0.8400 -0.4849  0.8411 -0.4845  0.8422 -0.4845  0.8433 -0.4834  0.8444 -0.4819  0.8456 -0.4808  0.8467 -0.4799  0.8478 -0.4792  0.8489 -0.4780  0.8500 -0.4777  0.8511 -0.4773  0.8522 -0.4773  0.8533 -0.4764  0.8544 -0.4757  0.8556 -0.4745  0.8567 -0.4740  0.8578 -0.4732  0.8589 -0.4724  0.8600 -0.4721  0.8611 -0.4712  0.8622 -0.4711  0.8633 -0.4703  0.8644 -0.4699  0.8656 -0.4693  0.8667 -0.4691  0.8678 -0.4686  0.8689 -0.4681  0.8700 -0.4672  0.8711 -0.4664  0.8722 -0.4655  0.8733 -0.4646  0.8744 -0.4637  0.8756 -0.4635  0.8767 -0.4624  0.8778 -0.4612  0.8789 -0.4609  0.8800 -0.4601  0.8811 -0.4594  0.8822 -0.4597  0.8833 -0.4586  0.8844 -0.4579  0.8856 -0.4572  0.8867 -0.4561  0.8878 -0.4559  0.8889 -0.4555  0.8900 -0.4553  0.8911 -0.4546  0.8922 -0.4540  0.8933 -0.4535  0.8944 -0.4538  0.8956 -0.4534  0.8967 -0.4529  0.8978 -0.4529  0.8989 -0.4513  0.9000 -0.4505  0.9011 -0.4489  0.9022 -0.4488  0.9033 -0.4465  0.9044 -0.4461  0.9056 -0.4452  0.9067 -0.4445  0.9078 -0.4435  0.9089 -0.4427  0.9100 -0.4415  0.9111 -0.4406  0.9122 -0.4394  0.9133 -0.4382  0.9144 -0.4364  0.9156 -0.4350  0.9167 -0.4337  0.9178 -0.4330  0.9189 -0.4323  0.9200 -0.4319  0.9211 -0.4312  0.9222 -0.4308  0.9233 -0.4301  0.9244 -0.4298  0.9256 -0.4290  0.9267 -0.4286  0.9278 -0.4277  0.9289 -0.4272  0.9300 -0.4262  0.9311 -0.4256  0.9322 -0.4244  0.9333 -0.4236  0.9344 -0.4228  0.9356 -0.4220  0.9367 -0.4211  0.9378 -0.4202  0.9389 -0.4193  0.9400 -0.4184  0.9411 -0.4176  0.9422 -0.4161  0.9433 -0.4153  0.9444 -0.4129  0.9456 -0.4124  0.9467 -0.4079  0.9478 -0.4079  0.9489 -0.4028  0.9500 -0.4003  0.9511 -0.3991  0.9522 -0.3965  0.9533 -0.3960  0.9544 -0.3948  0.9556 -0.3947  0.9567 -0.3933  0.9578 -0.3932  0.9589 -0.3915  0.9600 -0.3914  0.9611 -0.3894  0.9622 -0.3894  0.9633 -0.3871  0.9644 -0.3871  0.9656 -0.3833  0.9667 -0.3833  0.9678 -0.3799  0.9689 -0.3799  0.9700 -0.3502  0.9711 -0.3497  0.9722 -0.3492  0.9733 -0.3484  0.9744 -0.3478  0.9756 -0.3465  0.9767 -0.3459  0.9778 -0.3437  0.9789 -0.3433  0.9800 -0.3007  0.9811 -0.3003  0.9822 -0.2996  0.9833 -0.2986  0.9844 -0.2972  0.9856 -0.2938  0.9867 -0.2931  0.9878 -0.2926  0.9889 -0.2918  0.9900 -0.2914  0.9911 -0.2899  0.9922 -0.2887  0.9933 -0.2857  0.9944 -0.2857  0.9956 -0.2653  0.9967 -0.2653  /
%L=31
\color{B31}
\plot 0.0010 0.0000  0.0021 -0.0007  0.0031 -0.0014  0.0042 -0.0024  0.0052 -0.0033  0.0062 -0.0043  0.0073 -0.0052  0.0083 -0.0061  0.0094 -0.0071  0.0104 -0.0081  0.0114 -0.0090  0.0125 -0.0100  0.0135 -0.0110  0.0146 -0.0119  0.0156 -0.0129  0.0166 -0.0139  0.0177 -0.0149  0.0187 -0.0158  0.0198 -0.0168  0.0208 -0.0178  0.0219 -0.0188  0.0229 -0.0198  0.0239 -0.0208  0.0250 -0.0218  0.0260 -0.0227  0.0271 -0.0237  0.0281 -0.0247  0.0291 -0.0257  0.0302 -0.0267  0.0312 -0.0277  0.0323 -0.0287  0.0333 -0.0297  0.0343 -0.0307  0.0354 -0.0317  0.0364 -0.0327  0.0375 -0.0337  0.0385 -0.0347  0.0395 -0.0356  0.0406 -0.0366  0.0416 -0.0376  0.0427 -0.0386  0.0437 -0.0396  0.0447 -0.0406  0.0458 -0.0416  0.0468 -0.0426  0.0479 -0.0436  0.0489 -0.0446  0.0499 -0.0456  0.0510 -0.0466  0.0520 -0.0476  0.0531 -0.0486  0.0541 -0.0496  0.0552 -0.0506  0.0562 -0.0516  0.0572 -0.0526  0.0583 -0.0536  0.0593 -0.0546  0.0604 -0.0556  0.0614 -0.0566  0.0624 -0.0576  0.0635 -0.0586  0.0645 -0.0596  0.0656 -0.0606  0.0666 -0.0616  0.0676 -0.0626  0.0687 -0.0636  0.0697 -0.0646  0.0708 -0.0655  0.0718 -0.0665  0.0728 -0.0675  0.0739 -0.0685  0.0749 -0.0695  0.0760 -0.0705  0.0770 -0.0715  0.0780 -0.0725  0.0791 -0.0735  0.0801 -0.0744  0.0812 -0.0754  0.0822 -0.0764  0.0832 -0.0774  0.0843 -0.0784  0.0853 -0.0794  0.0864 -0.0803  0.0874 -0.0813  0.0884 -0.0823  0.0895 -0.0833  0.0905 -0.0843  0.0916 -0.0852  0.0926 -0.0862  0.0937 -0.0872  0.0947 -0.0882  0.0957 -0.0892  0.0968 -0.0901  0.0978 -0.0911  0.0989 -0.0921  0.0999 -0.0930  0.1009 -0.0940  0.1020 -0.0950  0.1030 -0.0960  0.1041 -0.0969  0.1051 -0.0979  0.1061 -0.0989  0.1072 -0.0998  0.1082 -0.1008  0.1093 -0.1018  0.1103 -0.1028  0.1113 -0.1037  0.1124 -0.1047  0.1134 -0.1057  0.1145 -0.1066  0.1155 -0.1076  0.1165 -0.1086  0.1176 -0.1095  0.1186 -0.1105  0.1197 -0.1115  0.1207 -0.1124  0.1217 -0.1134  0.1228 -0.1143  0.1238 -0.1153  0.1249 -0.1163  0.1259 -0.1172  0.1270 -0.1182  0.1280 -0.1192  0.1290 -0.1201  0.1301 -0.1211  0.1311 -0.1220  0.1322 -0.1230  0.1332 -0.1240  0.1342 -0.1249  0.1353 -0.1259  0.1363 -0.1268  0.1374 -0.1278  0.1384 -0.1288  0.1394 -0.1297  0.1405 -0.1307  0.1415 -0.1316  0.1426 -0.1326  0.1436 -0.1335  0.1446 -0.1345  0.1457 -0.1355  0.1467 -0.1364  0.1478 -0.1374  0.1488 -0.1383  0.1498 -0.1393  0.1509 -0.1402  0.1519 -0.1412  0.1530 -0.1421  0.1540 -0.1431  0.1550 -0.1440  0.1561 -0.1450  0.1571 -0.1459  0.1582 -0.1469  0.1592 -0.1478  0.1602 -0.1488  0.1613 -0.1497  0.1623 -0.1507  0.1634 -0.1516  0.1644 -0.1526  0.1655 -0.1535  0.1665 -0.1545  0.1675 -0.1554  0.1686 -0.1564  0.1696 -0.1573  0.1707 -0.1582  0.1717 -0.1592  0.1727 -0.1601  0.1738 -0.1611  0.1748 -0.1620  0.1759 -0.1630  0.1769 -0.1639  0.1779 -0.1648  0.1790 -0.1658  0.1800 -0.1667  0.1811 -0.1677  0.1821 -0.1686  0.1831 -0.1695  0.1842 -0.1705  0.1852 -0.1714  0.1863 -0.1723  0.1873 -0.1733  0.1883 -0.1742  0.1894 -0.1751  0.1904 -0.1761  0.1915 -0.1770  0.1925 -0.1779  0.1935 -0.1789  0.1946 -0.1798  0.1956 -0.1807  0.1967 -0.1817  0.1977 -0.1826  0.1988 -0.1835  0.1998 -0.1845  0.2008 -0.1854  0.2019 -0.1863  0.2029 -0.1872  0.2040 -0.1882  0.2050 -0.1891  0.2060 -0.1900  0.2071 -0.1910  0.2081 -0.1919  0.2092 -0.1928  0.2102 -0.1937  0.2112 -0.1946  0.2123 -0.1956  0.2133 -0.1965  0.2144 -0.1974  0.2154 -0.1983  0.2164 -0.1993  0.2175 -0.2002  0.2185 -0.2011  0.2196 -0.2020  0.2206 -0.2029  0.2216 -0.2038  0.2227 -0.2048  0.2237 -0.2057  0.2248 -0.2066  0.2258 -0.2075  0.2268 -0.2084  0.2279 -0.2093  0.2289 -0.2102  0.2300 -0.2112  0.2310 -0.2121  0.2320 -0.2130  0.2331 -0.2139  0.2341 -0.2148  0.2352 -0.2157  0.2362 -0.2166  0.2373 -0.2175  0.2383 -0.2184  0.2393 -0.2193  0.2404 -0.2202  0.2414 -0.2211  0.2425 -0.2221  0.2435 -0.2230  0.2445 -0.2239  0.2456 -0.2248  0.2466 -0.2257  0.2477 -0.2266  0.2487 -0.2275  0.2497 -0.2284  0.2508 -0.2293  0.2518 -0.2302  0.2529 -0.2311  0.2539 -0.2320  0.2549 -0.2329  0.2560 -0.2337  0.2570 -0.2346  0.2581 -0.2355  0.2591 -0.2364  0.2601 -0.2373  0.2612 -0.2382  0.2622 -0.2391  0.2633 -0.2400  0.2643 -0.2409  0.2653 -0.2418  0.2664 -0.2427  0.2674 -0.2435  0.2685 -0.2444  0.2695 -0.2453  0.2706 -0.2462  0.2716 -0.2471  0.2726 -0.2480  0.2737 -0.2489  0.2747 -0.2497  0.2758 -0.2506  0.2768 -0.2515  0.2778 -0.2524  0.2789 -0.2533  0.2799 -0.2541  0.2810 -0.2550  0.2820 -0.2559  0.2830 -0.2568  0.2841 -0.2576  0.2851 -0.2585  0.2862 -0.2594  0.2872 -0.2603  0.2882 -0.2611  0.2893 -0.2620  0.2903 -0.2629  0.2914 -0.2638  0.2924 -0.2646  0.2934 -0.2655  0.2945 -0.2664  0.2955 -0.2672  0.2966 -0.2681  0.2976 -0.2690  0.2986 -0.2698  0.2997 -0.2707  0.3007 -0.2716  0.3018 -0.2724  0.3028 -0.2733  0.3039 -0.2741  0.3049 -0.2750  0.3059 -0.2759  0.3070 -0.2767  0.3080 -0.2776  0.3091 -0.2784  0.3101 -0.2793  0.3111 -0.2801  0.3122 -0.2810  0.3132 -0.2819  0.3143 -0.2827  0.3153 -0.2836  0.3163 -0.2844  0.3174 -0.2853  0.3184 -0.2861  0.3195 -0.2870  0.3205 -0.2878  0.3215 -0.2886  0.3226 -0.2895  0.3236 -0.2903  0.3247 -0.2912  0.3257 -0.2920  0.3267 -0.2929  0.3278 -0.2937  0.3288 -0.2946  0.3299 -0.2954  0.3309 -0.2962  0.3319 -0.2971  0.3330 -0.2979  0.3340 -0.2987  0.3351 -0.2996  0.3361 -0.3004  0.3371 -0.3012  0.3382 -0.3021  0.3392 -0.3029  0.3403 -0.3037  0.3413 -0.3046  0.3424 -0.3054  0.3434 -0.3062  0.3444 -0.3071  0.3455 -0.3079  0.3465 -0.3087  0.3476 -0.3095  0.3486 -0.3103  0.3496 -0.3112  0.3507 -0.3120  0.3517 -0.3128  0.3528 -0.3136  0.3538 -0.3145  0.3548 -0.3153  0.3559 -0.3161  0.3569 -0.3169  0.3580 -0.3177  0.3590 -0.3185  0.3600 -0.3193  0.3611 -0.3202  0.3621 -0.3210  0.3632 -0.3218  0.3642 -0.3226  0.3652 -0.3234  0.3663 -0.3242  0.3673 -0.3250  0.3684 -0.3258  0.3694 -0.3266  0.3704 -0.3274  0.3715 -0.3282  0.3725 -0.3290  0.3736 -0.3298  0.3746 -0.3306  0.3757 -0.3314  0.3767 -0.3322  0.3777 -0.3330  0.3788 -0.3338  0.3798 -0.3346  0.3809 -0.3354  0.3819 -0.3362  0.3829 -0.3370  0.3840 -0.3378  0.3850 -0.3385  0.3861 -0.3393  0.3871 -0.3401  0.3881 -0.3409  0.3892 -0.3417  0.3902 -0.3425  0.3913 -0.3433  0.3923 -0.3440  0.3933 -0.3448  0.3944 -0.3456  0.3954 -0.3464  0.3965 -0.3472  0.3975 -0.3479  0.3985 -0.3487  0.3996 -0.3495  0.4006 -0.3503  0.4017 -0.3510  0.4027 -0.3518  0.4037 -0.3526  0.4048 -0.3533  0.4058 -0.3541  0.4069 -0.3549  0.4079 -0.3556  0.4089 -0.3564  0.4100 -0.3572  0.4110 -0.3579  0.4121 -0.3587  0.4131 -0.3595  0.4142 -0.3602  0.4152 -0.3610  0.4162 -0.3617  0.4173 -0.3625  0.4183 -0.3632  0.4194 -0.3640  0.4204 -0.3648  0.4214 -0.3655  0.4225 -0.3663  0.4235 -0.3670  0.4246 -0.3678  0.4256 -0.3685  0.4266 -0.3693  0.4277 -0.3700  0.4287 -0.3707  0.4298 -0.3715  0.4308 -0.3722  0.4318 -0.3730  0.4329 -0.3737  0.4339 -0.3745  0.4350 -0.3752  0.4360 -0.3759  0.4370 -0.3767  0.4381 -0.3774  0.4391 -0.3781  0.4402 -0.3789  0.4412 -0.3796  0.4422 -0.3803  0.4433 -0.3811  0.4443 -0.3818  0.4454 -0.3825  0.4464 -0.3832  0.4475 -0.3840  0.4485 -0.3847  0.4495 -0.3854  0.4506 -0.3861  0.4516 -0.3868  0.4527 -0.3876  0.4537 -0.3883  0.4547 -0.3890  0.4558 -0.3897  0.4568 -0.3904  0.4579 -0.3911  0.4589 -0.3918  0.4599 -0.3925  0.4610 -0.3933  0.4620 -0.3940  0.4631 -0.3947  0.4641 -0.3954  0.4651 -0.3961  0.4662 -0.3968  0.4672 -0.3975  0.4683 -0.3982  0.4693 -0.3989  0.4703 -0.3996  0.4714 -0.4003  0.4724 -0.4010  0.4735 -0.4017  0.4745 -0.4024  0.4755 -0.4030  0.4766 -0.4037  0.4776 -0.4044  0.4787 -0.4051  0.4797 -0.4058  0.4807 -0.4065  0.4818 -0.4072  0.4828 -0.4078  0.4839 -0.4085  0.4849 -0.4092  0.4860 -0.4099  0.4870 -0.4106  0.4880 -0.4113  0.4891 -0.4119  0.4901 -0.4126  0.4912 -0.4133  0.4922 -0.4140  0.4932 -0.4146  0.4943 -0.4153  0.4953 -0.4160  0.4964 -0.4166  0.4974 -0.4173  0.4984 -0.4180  0.4995 -0.4186  0.5005 -0.4193  0.5016 -0.4199  0.5026 -0.4206  0.5036 -0.4213  0.5047 -0.4219  0.5057 -0.4226  0.5068 -0.4232  0.5078 -0.4239  0.5088 -0.4245  0.5099 -0.4252  0.5109 -0.4258  0.5120 -0.4264  0.5130 -0.4271  0.5140 -0.4277  0.5151 -0.4283  0.5161 -0.4290  0.5172 -0.4296  0.5182 -0.4302  0.5193 -0.4309  0.5203 -0.4315  0.5213 -0.4321  0.5224 -0.4327  0.5234 -0.4333  0.5245 -0.4339  0.5255 -0.4346  0.5265 -0.4352  0.5276 -0.4358  0.5286 -0.4364  0.5297 -0.4370  0.5307 -0.4376  0.5317 -0.4382  0.5328 -0.4388  0.5338 -0.4394  0.5349 -0.4400  0.5359 -0.4406  0.5369 -0.4412  0.5380 -0.4417  0.5390 -0.4423  0.5401 -0.4429  0.5411 -0.4435  0.5421 -0.4441  0.5432 -0.4447  0.5442 -0.4453  0.5453 -0.4458  0.5463 -0.4464  0.5473 -0.4470  0.5484 -0.4476  0.5494 -0.4482  0.5505 -0.4487  0.5515 -0.4493  0.5525 -0.4499  0.5536 -0.4505  0.5546 -0.4510  0.5557 -0.4516  0.5567 -0.4522  0.5578 -0.4527  0.5588 -0.4533  0.5598 -0.4539  0.5609 -0.4544  0.5619 -0.4550  0.5630 -0.4556  0.5640 -0.4561  0.5650 -0.4567  0.5661 -0.4572  0.5671 -0.4578  0.5682 -0.4583  0.5692 -0.4589  0.5702 -0.4594  0.5713 -0.4600  0.5723 -0.4605  0.5734 -0.4610  0.5744 -0.4616  0.5754 -0.4621  0.5765 -0.4627  0.5775 -0.4632  0.5786 -0.4637  0.5796 -0.4643  0.5806 -0.4648  0.5817 -0.4654  0.5827 -0.4659  0.5838 -0.4665  0.5848 -0.4670  0.5858 -0.4675  0.5869 -0.4680  0.5879 -0.4686  0.5890 -0.4691  0.5900 -0.4696  0.5911 -0.4701  0.5921 -0.4706  0.5931 -0.4711  0.5942 -0.4717  0.5952 -0.4721  0.5963 -0.4726  0.5973 -0.4731  0.5983 -0.4736  0.5994 -0.4741  0.6004 -0.4745  0.6015 -0.4750  0.6025 -0.4755  0.6035 -0.4759  0.6046 -0.4764  0.6056 -0.4768  0.6067 -0.4772  0.6077 -0.4776  0.6087 -0.4781  0.6098 -0.4784  0.6108 -0.4789  0.6119 -0.4792  0.6129 -0.4796  0.6139 -0.4800  0.6150 -0.4804  0.6160 -0.4807  0.6171 -0.4811  0.6181 -0.4814  0.6191 -0.4818  0.6202 -0.4821  0.6212 -0.4825  0.6223 -0.4828  0.6233 -0.4831  0.6243 -0.4834  0.6254 -0.4837  0.6264 -0.4840  0.6275 -0.4843  0.6285 -0.4846  0.6296 -0.4849  0.6306 -0.4852  0.6316 -0.4855  0.6327 -0.4857  0.6337 -0.4860  0.6348 -0.4862  0.6358 -0.4865  0.6368 -0.4867  0.6379 -0.4870  0.6389 -0.4872  0.6400 -0.4875  0.6410 -0.4877  0.6420 -0.4879  0.6431 -0.4882  0.6441 -0.4885  0.6452 -0.4888  0.6462 -0.4891  0.6472 -0.4894  0.6483 -0.4898  0.6493 -0.4902  0.6504 -0.4904  0.6514 -0.4908  0.6524 -0.4910  0.6535 -0.4914  0.6545 -0.4916  0.6556 -0.4920  0.6566 -0.4923  0.6576 -0.4925  0.6587 -0.4928  0.6597 -0.4932  0.6608 -0.4934  0.6618 -0.4938  0.6629 -0.4940  0.6639 -0.4943  0.6649 -0.4947  0.6660 -0.4948  0.6670 -0.4952  0.6681 -0.4958  0.6691 -0.4962  0.6701 -0.4965  0.6712 -0.4969  0.6722 -0.4972  0.6733 -0.4976  0.6743 -0.4980  0.6753 -0.4985  0.6764 -0.4988  0.6774 -0.4991  0.6785 -0.4993  0.6795 -0.4995  0.6805 -0.4999  0.6816 -0.5001  0.6826 -0.5005  0.6837 -0.5003  0.6847 -0.5002  0.6857 -0.5002  0.6868 -0.5006  0.6878 -0.5011  0.6889 -0.5017  0.6899 -0.5023  0.6909 -0.5028  0.6920 -0.5031  0.6930 -0.5036  0.6941 -0.5038  0.6951 -0.5042  0.6961 -0.5043  0.6972 -0.5046  0.6982 -0.5047  0.6993 -0.5049  0.7003 -0.5050  0.7014 -0.5052  0.7024 -0.5052  0.7034 -0.5055  0.7045 -0.5056  0.7055 -0.5059  0.7066 -0.5059  0.7076 -0.5059  0.7086 -0.5060  0.7097 -0.5056  0.7107 -0.5055  0.7118 -0.5052  0.7128 -0.5051  0.7138 -0.5050  0.7149 -0.5049  0.7159 -0.5048  0.7170 -0.5049  0.7180 -0.5052  0.7190 -0.5055  0.7201 -0.5058  0.7211 -0.5059  0.7222 -0.5062  0.7232 -0.5064  0.7242 -0.5068  0.7253 -0.5069  0.7263 -0.5073  0.7274 -0.5074  0.7284 -0.5077  0.7294 -0.5079  0.7305 -0.5083  0.7315 -0.5085  0.7326 -0.5088  0.7336 -0.5089  0.7347 -0.5093  0.7357 -0.5094  0.7367 -0.5097  0.7378 -0.5098  0.7388 -0.5101  0.7399 -0.5102  0.7409 -0.5106  0.7419 -0.5106  0.7430 -0.5110  0.7440 -0.5110  0.7451 -0.5113  0.7461 -0.5114  0.7471 -0.5116  0.7482 -0.5116  0.7492 -0.5118  0.7503 -0.5118  0.7513 -0.5122  0.7523 -0.5121  0.7534 -0.5124  0.7544 -0.5124  0.7555 -0.5125  0.7565 -0.5124  0.7575 -0.5126  0.7586 -0.5125  0.7596 -0.5126  0.7607 -0.5124  0.7617 -0.5125  0.7627 -0.5121  0.7638 -0.5120  0.7648 -0.5117  0.7659 -0.5116  0.7669 -0.5115  0.7680 -0.5115  0.7690 -0.5111  0.7700 -0.5111  0.7711 -0.5107  0.7721 -0.5108  0.7732 -0.5107  0.7742 -0.5108  0.7752 -0.5106  0.7763 -0.5106  0.7773 -0.5104  0.7784 -0.5103  0.7794 -0.5099  0.7804 -0.5097  0.7815 -0.5092  0.7825 -0.5094  0.7836 -0.5093  0.7846 -0.5093  0.7856 -0.5090  0.7867 -0.5090  0.7877 -0.5087  0.7888 -0.5087  0.7898 -0.5086  0.7908 -0.5089  0.7919 -0.5090  0.7929 -0.5092  0.7940 -0.5091  0.7950 -0.5093  0.7960 -0.5092  0.7971 -0.5094  0.7981 -0.5093  0.7992 -0.5093  0.8002 -0.5093  0.8012 -0.5093  0.8023 -0.5091  0.8033 -0.5090  0.8044 -0.5088  0.8054 -0.5086  0.8065 -0.5083  0.8075 -0.5082  0.8085 -0.5077  0.8096 -0.5075  0.8106 -0.5069  0.8117 -0.5064  0.8127 -0.5059  0.8137 -0.5054  0.8148 -0.5045  0.8158 -0.5043  0.8169 -0.5038  0.8179 -0.5033  0.8189 -0.5029  0.8200 -0.5024  0.8210 -0.5022  0.8221 -0.5024  0.8231 -0.5019  0.8241 -0.5020  0.8252 -0.5016  0.8262 -0.5018  0.8273 -0.5013  0.8283 -0.5011  0.8293 -0.5005  0.8304 -0.5011  0.8314 -0.5012  0.8325 -0.5013  0.8335 -0.5010  0.8345 -0.5008  0.8356 -0.5000  0.8366 -0.4998  0.8377 -0.4990  0.8387 -0.4993  0.8398 -0.4978  0.8408 -0.4980  0.8418 -0.4975  0.8429 -0.4970  0.8439 -0.4950  0.8450 -0.4950  0.8460 -0.4937  0.8470 -0.4937  0.8481 -0.4924  0.8491 -0.4924  0.8502 -0.4917  0.8512 -0.4907  0.8522 -0.4847  0.8533 -0.4843  0.8543 -0.4835  0.8554 -0.4828  0.8564 -0.4817  0.8574 -0.4808  0.8585 -0.4802  0.8595 -0.4798  0.8606 -0.4796  0.8616 -0.4788  0.8626 -0.4786  0.8637 -0.4778  0.8647 -0.4775  0.8658 -0.4768  0.8668 -0.4768  0.8678 -0.4762  0.8689 -0.4759  0.8699 -0.4750  0.8710 -0.4746  0.8720 -0.4737  0.8730 -0.4738  0.8741 -0.4732  0.8751 -0.4728  0.8762 -0.4727  0.8772 -0.4727  0.8783 -0.4725  0.8793 -0.4725  0.8803 -0.4723  0.8814 -0.4722  0.8824 -0.4720  0.8835 -0.4718  0.8845 -0.4715  0.8855 -0.4711  0.8866 -0.4708  0.8876 -0.4699  0.8887 -0.4694  0.8897 -0.4682  0.8907 -0.4670  0.8918 -0.4657  0.8928 -0.4646  0.8939 -0.4634  0.8949 -0.4611  0.8959 -0.4589  0.8970 -0.4568  0.8980 -0.4569  0.8991 -0.4554  0.9001 -0.4557  0.9011 -0.4546  0.9022 -0.4533  0.9032 -0.4515  0.9043 -0.4506  0.9053 -0.4502  0.9063 -0.4505  0.9074 -0.4480  0.9084 -0.4479  0.9095 -0.4455  0.9105 -0.4451  0.9116 -0.4438  0.9126 -0.4435  0.9136 -0.4430  0.9147 -0.4423  0.9157 -0.4418  0.9168 -0.4407  0.9178 -0.4406  0.9188 -0.4399  0.9199 -0.4389  0.9209 -0.4384  0.9220 -0.4376  0.9230 -0.4354  0.9240 -0.4353  0.9251 -0.4359  0.9261 -0.4359  0.9272 -0.4346  0.9282 -0.4342  0.9292 -0.4322  0.9303 -0.4130  0.9313 -0.4135  0.9324 -0.4147  0.9334 -0.4139  0.9344 -0.4153  0.9355 -0.4150  0.9365 -0.4157  0.9376 -0.4145  0.9386 -0.4147  0.9396 -0.4139  0.9407 -0.4126  0.9417 -0.4102  0.9428 -0.4086  0.9438 -0.4079  0.9448 -0.4047  0.9459 -0.4038  0.9469 -0.3992  0.9480 -0.3993  0.9490 -0.3919  0.9501 -0.3914  0.9511 -0.3904  0.9521 -0.3899  0.9532 -0.3879  0.9542 -0.3872  0.9553 -0.3864  0.9563 -0.3858  0.9573 -0.3850  0.9584 -0.3848  0.9594 -0.3838  0.9605 -0.3835  0.9615 -0.3823  0.9625 -0.3820  0.9636 -0.3809  0.9646 -0.3804  0.9657 -0.3792  0.9667 -0.3784  0.9677 -0.3763  0.9688 -0.3759  0.9698 -0.3733  0.9709 -0.3729  0.9719 -0.3713  0.9729 -0.3703  0.9740 -0.3673  0.9750 -0.3668  0.9761 -0.3530  0.9771 -0.3530  0.9781 -0.3500  0.9792 -0.3500  0.9802 -0.3234  0.9813 -0.3214  0.9823 -0.3214  0.9834 -0.3186  0.9844 -0.3186  0.9854 -0.3159  0.9865 -0.3159  0.9875 -0.3031  0.9886 -0.3014  0.9896 -0.3002  0.9906 -0.2995  0.9917 -0.2983  0.9927 -0.2892  0.9938 -0.2460  /
%L=32
\color{B32}
\plot 0.0010 0.0000  0.0020 -0.0007  0.0029 -0.0014  0.0039 -0.0022  0.0049 -0.0031  0.0059 -0.0040  0.0068 -0.0049  0.0078 -0.0058  0.0088 -0.0067  0.0098 -0.0076  0.0107 -0.0085  0.0117 -0.0094  0.0127 -0.0103  0.0137 -0.0112  0.0146 -0.0121  0.0156 -0.0130  0.0166 -0.0139  0.0176 -0.0149  0.0186 -0.0158  0.0195 -0.0167  0.0205 -0.0176  0.0215 -0.0186  0.0225 -0.0195  0.0234 -0.0204  0.0244 -0.0213  0.0254 -0.0223  0.0264 -0.0232  0.0273 -0.0241  0.0283 -0.0251  0.0293 -0.0260  0.0303 -0.0269  0.0312 -0.0279  0.0322 -0.0288  0.0332 -0.0297  0.0342 -0.0307  0.0352 -0.0316  0.0361 -0.0325  0.0371 -0.0335  0.0381 -0.0344  0.0391 -0.0353  0.0400 -0.0363  0.0410 -0.0372  0.0420 -0.0381  0.0430 -0.0391  0.0439 -0.0400  0.0449 -0.0409  0.0459 -0.0419  0.0469 -0.0428  0.0479 -0.0438  0.0488 -0.0447  0.0498 -0.0456  0.0508 -0.0466  0.0518 -0.0475  0.0527 -0.0484  0.0537 -0.0494  0.0547 -0.0503  0.0557 -0.0512  0.0566 -0.0522  0.0576 -0.0531  0.0586 -0.0541  0.0596 -0.0550  0.0605 -0.0559  0.0615 -0.0569  0.0625 -0.0578  0.0635 -0.0587  0.0645 -0.0597  0.0654 -0.0606  0.0664 -0.0615  0.0674 -0.0625  0.0684 -0.0634  0.0693 -0.0643  0.0703 -0.0653  0.0713 -0.0662  0.0723 -0.0671  0.0732 -0.0681  0.0742 -0.0690  0.0752 -0.0699  0.0762 -0.0708  0.0771 -0.0718  0.0781 -0.0727  0.0791 -0.0736  0.0801 -0.0745  0.0811 -0.0755  0.0820 -0.0764  0.0830 -0.0773  0.0840 -0.0782  0.0850 -0.0792  0.0859 -0.0801  0.0869 -0.0810  0.0879 -0.0819  0.0889 -0.0828  0.0898 -0.0838  0.0908 -0.0847  0.0918 -0.0856  0.0928 -0.0865  0.0938 -0.0874  0.0947 -0.0883  0.0957 -0.0893  0.0967 -0.0902  0.0977 -0.0911  0.0986 -0.0920  0.0996 -0.0929  0.1006 -0.0938  0.1016 -0.0947  0.1025 -0.0957  0.1035 -0.0966  0.1045 -0.0975  0.1055 -0.0984  0.1064 -0.0993  0.1074 -0.1002  0.1084 -0.1011  0.1094 -0.1020  0.1104 -0.1029  0.1113 -0.1039  0.1123 -0.1048  0.1133 -0.1057  0.1143 -0.1066  0.1152 -0.1075  0.1162 -0.1084  0.1172 -0.1093  0.1182 -0.1102  0.1191 -0.1111  0.1201 -0.1120  0.1211 -0.1129  0.1221 -0.1138  0.1230 -0.1147  0.1240 -0.1156  0.1250 -0.1166  0.1260 -0.1175  0.1270 -0.1184  0.1279 -0.1193  0.1289 -0.1202  0.1299 -0.1211  0.1309 -0.1220  0.1318 -0.1229  0.1328 -0.1238  0.1338 -0.1247  0.1348 -0.1256  0.1357 -0.1265  0.1367 -0.1274  0.1377 -0.1283  0.1387 -0.1292  0.1396 -0.1301  0.1406 -0.1310  0.1416 -0.1319  0.1426 -0.1328  0.1436 -0.1337  0.1445 -0.1346  0.1455 -0.1355  0.1465 -0.1364  0.1475 -0.1373  0.1484 -0.1382  0.1494 -0.1391  0.1504 -0.1400  0.1514 -0.1408  0.1523 -0.1417  0.1533 -0.1426  0.1543 -0.1435  0.1553 -0.1444  0.1562 -0.1453  0.1572 -0.1462  0.1582 -0.1471  0.1592 -0.1480  0.1602 -0.1489  0.1611 -0.1498  0.1621 -0.1507  0.1631 -0.1516  0.1641 -0.1524  0.1650 -0.1533  0.1660 -0.1542  0.1670 -0.1551  0.1680 -0.1560  0.1689 -0.1569  0.1699 -0.1578  0.1709 -0.1587  0.1719 -0.1595  0.1729 -0.1604  0.1738 -0.1613  0.1748 -0.1622  0.1758 -0.1631  0.1768 -0.1640  0.1777 -0.1649  0.1787 -0.1657  0.1797 -0.1666  0.1807 -0.1675  0.1816 -0.1684  0.1826 -0.1693  0.1836 -0.1701  0.1846 -0.1710  0.1855 -0.1719  0.1865 -0.1728  0.1875 -0.1737  0.1885 -0.1745  0.1895 -0.1754  0.1904 -0.1763  0.1914 -0.1772  0.1924 -0.1781  0.1934 -0.1789  0.1943 -0.1798  0.1953 -0.1807  0.1963 -0.1816  0.1973 -0.1824  0.1982 -0.1833  0.1992 -0.1842  0.2002 -0.1851  0.2012 -0.1859  0.2021 -0.1868  0.2031 -0.1877  0.2041 -0.1885  0.2051 -0.1894  0.2061 -0.1903  0.2070 -0.1911  0.2080 -0.1920  0.2090 -0.1929  0.2100 -0.1937  0.2109 -0.1946  0.2119 -0.1955  0.2129 -0.1963  0.2139 -0.1972  0.2148 -0.1981  0.2158 -0.1989  0.2168 -0.1998  0.2178 -0.2007  0.2188 -0.2015  0.2197 -0.2024  0.2207 -0.2033  0.2217 -0.2041  0.2227 -0.2050  0.2236 -0.2058  0.2246 -0.2067  0.2256 -0.2076  0.2266 -0.2084  0.2275 -0.2093  0.2285 -0.2101  0.2295 -0.2110  0.2305 -0.2118  0.2314 -0.2127  0.2324 -0.2136  0.2334 -0.2144  0.2344 -0.2153  0.2354 -0.2161  0.2363 -0.2170  0.2373 -0.2178  0.2383 -0.2187  0.2393 -0.2195  0.2402 -0.2204  0.2412 -0.2212  0.2422 -0.2221  0.2432 -0.2229  0.2441 -0.2238  0.2451 -0.2246  0.2461 -0.2255  0.2471 -0.2263  0.2480 -0.2272  0.2490 -0.2280  0.2500 -0.2289  0.2510 -0.2297  0.2520 -0.2305  0.2529 -0.2314  0.2539 -0.2322  0.2549 -0.2331  0.2559 -0.2339  0.2568 -0.2348  0.2578 -0.2356  0.2588 -0.2364  0.2598 -0.2373  0.2607 -0.2381  0.2617 -0.2390  0.2627 -0.2398  0.2637 -0.2406  0.2646 -0.2415  0.2656 -0.2423  0.2666 -0.2431  0.2676 -0.2440  0.2686 -0.2448  0.2695 -0.2456  0.2705 -0.2465  0.2715 -0.2473  0.2725 -0.2481  0.2734 -0.2490  0.2744 -0.2498  0.2754 -0.2506  0.2764 -0.2514  0.2773 -0.2523  0.2783 -0.2531  0.2793 -0.2539  0.2803 -0.2548  0.2812 -0.2556  0.2822 -0.2564  0.2832 -0.2572  0.2842 -0.2580  0.2852 -0.2589  0.2861 -0.2597  0.2871 -0.2605  0.2881 -0.2613  0.2891 -0.2622  0.2900 -0.2630  0.2910 -0.2638  0.2920 -0.2646  0.2930 -0.2654  0.2939 -0.2662  0.2949 -0.2671  0.2959 -0.2679  0.2969 -0.2687  0.2979 -0.2695  0.2988 -0.2703  0.2998 -0.2711  0.3008 -0.2719  0.3018 -0.2727  0.3027 -0.2736  0.3037 -0.2744  0.3047 -0.2752  0.3057 -0.2760  0.3066 -0.2768  0.3076 -0.2776  0.3086 -0.2784  0.3096 -0.2792  0.3105 -0.2800  0.3115 -0.2808  0.3125 -0.2816  0.3135 -0.2824  0.3145 -0.2832  0.3154 -0.2840  0.3164 -0.2848  0.3174 -0.2856  0.3184 -0.2864  0.3193 -0.2872  0.3203 -0.2880  0.3213 -0.2888  0.3223 -0.2896  0.3232 -0.2904  0.3242 -0.2912  0.3252 -0.2920  0.3262 -0.2928  0.3271 -0.2936  0.3281 -0.2944  0.3291 -0.2952  0.3301 -0.2959  0.3311 -0.2967  0.3320 -0.2975  0.3330 -0.2983  0.3340 -0.2991  0.3350 -0.2999  0.3359 -0.3007  0.3369 -0.3015  0.3379 -0.3022  0.3389 -0.3030  0.3398 -0.3038  0.3408 -0.3046  0.3418 -0.3054  0.3428 -0.3061  0.3438 -0.3069  0.3447 -0.3077  0.3457 -0.3085  0.3467 -0.3092  0.3477 -0.3100  0.3486 -0.3108  0.3496 -0.3116  0.3506 -0.3123  0.3516 -0.3131  0.3525 -0.3139  0.3535 -0.3147  0.3545 -0.3154  0.3555 -0.3162  0.3564 -0.3170  0.3574 -0.3177  0.3584 -0.3185  0.3594 -0.3193  0.3604 -0.3200  0.3613 -0.3208  0.3623 -0.3216  0.3633 -0.3223  0.3643 -0.3231  0.3652 -0.3238  0.3662 -0.3246  0.3672 -0.3254  0.3682 -0.3261  0.3691 -0.3269  0.3701 -0.3276  0.3711 -0.3284  0.3721 -0.3291  0.3730 -0.3299  0.3740 -0.3306  0.3750 -0.3314  0.3760 -0.3321  0.3770 -0.3329  0.3779 -0.3336  0.3789 -0.3344  0.3799 -0.3351  0.3809 -0.3359  0.3818 -0.3366  0.3828 -0.3374  0.3838 -0.3381  0.3848 -0.3388  0.3857 -0.3396  0.3867 -0.3403  0.3877 -0.3411  0.3887 -0.3418  0.3896 -0.3425  0.3906 -0.3433  0.3916 -0.3440  0.3926 -0.3447  0.3936 -0.3455  0.3945 -0.3462  0.3955 -0.3469  0.3965 -0.3477  0.3975 -0.3484  0.3984 -0.3491  0.3994 -0.3499  0.4004 -0.3506  0.4014 -0.3513  0.4023 -0.3520  0.4033 -0.3528  0.4043 -0.3535  0.4053 -0.3542  0.4062 -0.3549  0.4072 -0.3556  0.4082 -0.3564  0.4092 -0.3571  0.4102 -0.3578  0.4111 -0.3585  0.4121 -0.3592  0.4131 -0.3599  0.4141 -0.3606  0.4150 -0.3613  0.4160 -0.3621  0.4170 -0.3628  0.4180 -0.3635  0.4189 -0.3642  0.4199 -0.3649  0.4209 -0.3656  0.4219 -0.3663  0.4229 -0.3670  0.4238 -0.3677  0.4248 -0.3684  0.4258 -0.3691  0.4268 -0.3698  0.4277 -0.3705  0.4287 -0.3712  0.4297 -0.3718  0.4307 -0.3725  0.4316 -0.3732  0.4326 -0.3739  0.4336 -0.3746  0.4346 -0.3753  0.4355 -0.3760  0.4365 -0.3766  0.4375 -0.3773  0.4385 -0.3780  0.4395 -0.3787  0.4404 -0.3794  0.4414 -0.3800  0.4424 -0.3807  0.4434 -0.3814  0.4443 -0.3820  0.4453 -0.3827  0.4463 -0.3834  0.4473 -0.3840  0.4482 -0.3847  0.4492 -0.3854  0.4502 -0.3860  0.4512 -0.3867  0.4521 -0.3874  0.4531 -0.3880  0.4541 -0.3887  0.4551 -0.3893  0.4561 -0.3900  0.4570 -0.3906  0.4580 -0.3913  0.4590 -0.3919  0.4600 -0.3926  0.4609 -0.3932  0.4619 -0.3939  0.4629 -0.3945  0.4639 -0.3952  0.4648 -0.3958  0.4658 -0.3965  0.4668 -0.3971  0.4678 -0.3977  0.4688 -0.3984  0.4697 -0.3990  0.4707 -0.3997  0.4717 -0.4003  0.4727 -0.4009  0.4736 -0.4016  0.4746 -0.4022  0.4756 -0.4028  0.4766 -0.4035  0.4775 -0.4041  0.4785 -0.4047  0.4795 -0.4053  0.4805 -0.4060  0.4814 -0.4066  0.4824 -0.4072  0.4834 -0.4078  0.4844 -0.4085  0.4854 -0.4091  0.4863 -0.4097  0.4873 -0.4103  0.4883 -0.4110  0.4893 -0.4116  0.4902 -0.4122  0.4912 -0.4128  0.4922 -0.4134  0.4932 -0.4140  0.4941 -0.4147  0.4951 -0.4153  0.4961 -0.4159  0.4971 -0.4165  0.4980 -0.4171  0.4990 -0.4177  0.5000 -0.4183  0.5010 -0.4189  0.5020 -0.4195  0.5029 -0.4201  0.5039 -0.4207  0.5049 -0.4213  0.5059 -0.4219  0.5068 -0.4225  0.5078 -0.4231  0.5088 -0.4237  0.5098 -0.4243  0.5107 -0.4249  0.5117 -0.4255  0.5127 -0.4261  0.5137 -0.4267  0.5146 -0.4272  0.5156 -0.4278  0.5166 -0.4284  0.5176 -0.4290  0.5186 -0.4296  0.5195 -0.4302  0.5205 -0.4307  0.5215 -0.4313  0.5225 -0.4319  0.5234 -0.4324  0.5244 -0.4330  0.5254 -0.4336  0.5264 -0.4341  0.5273 -0.4347  0.5283 -0.4352  0.5293 -0.4358  0.5303 -0.4363  0.5312 -0.4369  0.5322 -0.4374  0.5332 -0.4380  0.5342 -0.4385  0.5352 -0.4390  0.5361 -0.4396  0.5371 -0.4401  0.5381 -0.4406  0.5391 -0.4412  0.5400 -0.4417  0.5410 -0.4422  0.5420 -0.4427  0.5430 -0.4433  0.5439 -0.4438  0.5449 -0.4443  0.5459 -0.4448  0.5469 -0.4453  0.5479 -0.4458  0.5488 -0.4463  0.5498 -0.4468  0.5508 -0.4473  0.5518 -0.4478  0.5527 -0.4483  0.5537 -0.4488  0.5547 -0.4493  0.5557 -0.4498  0.5566 -0.4503  0.5576 -0.4508  0.5586 -0.4513  0.5596 -0.4518  0.5605 -0.4523  0.5615 -0.4529  0.5625 -0.4534  0.5635 -0.4539  0.5645 -0.4544  0.5654 -0.4549  0.5664 -0.4554  0.5674 -0.4559  0.5684 -0.4565  0.5693 -0.4570  0.5703 -0.4575  0.5713 -0.4581  0.5723 -0.4586  0.5732 -0.4591  0.5742 -0.4597  0.5752 -0.4602  0.5762 -0.4608  0.5771 -0.4613  0.5781 -0.4619  0.5791 -0.4624  0.5801 -0.4630  0.5811 -0.4635  0.5820 -0.4641  0.5830 -0.4646  0.5840 -0.4652  0.5850 -0.4657  0.5859 -0.4663  0.5869 -0.4668  0.5879 -0.4674  0.5889 -0.4679  0.5898 -0.4685  0.5908 -0.4690  0.5918 -0.4695  0.5928 -0.4701  0.5938 -0.4706  0.5947 -0.4711  0.5957 -0.4717  0.5967 -0.4722  0.5977 -0.4727  0.5986 -0.4732  0.5996 -0.4738  0.6006 -0.4743  0.6016 -0.4748  0.6025 -0.4753  0.6035 -0.4758  0.6045 -0.4762  0.6055 -0.4767  0.6064 -0.4772  0.6074 -0.4777  0.6084 -0.4782  0.6094 -0.4786  0.6104 -0.4791  0.6113 -0.4796  0.6123 -0.4800  0.6133 -0.4805  0.6143 -0.4809  0.6152 -0.4813  0.6162 -0.4818  0.6172 -0.4822  0.6182 -0.4826  0.6191 -0.4830  0.6201 -0.4834  0.6211 -0.4839  0.6221 -0.4842  0.6230 -0.4847  0.6240 -0.4850  0.6250 -0.4854  0.6260 -0.4858  0.6270 -0.4862  0.6279 -0.4865  0.6289 -0.4869  0.6299 -0.4873  0.6309 -0.4876  0.6318 -0.4879  0.6328 -0.4883  0.6338 -0.4886  0.6348 -0.4889  0.6357 -0.4892  0.6367 -0.4895  0.6377 -0.4898  0.6387 -0.4901  0.6396 -0.4903  0.6406 -0.4906  0.6416 -0.4908  0.6426 -0.4911  0.6436 -0.4913  0.6445 -0.4915  0.6455 -0.4918  0.6465 -0.4920  0.6475 -0.4923  0.6484 -0.4926  0.6494 -0.4928  0.6504 -0.4931  0.6514 -0.4934  0.6523 -0.4937  0.6533 -0.4940  0.6543 -0.4943  0.6553 -0.4946  0.6562 -0.4950  0.6572 -0.4953  0.6582 -0.4956  0.6592 -0.4959  0.6602 -0.4963  0.6611 -0.4965  0.6621 -0.4969  0.6631 -0.4972  0.6641 -0.4975  0.6650 -0.4978  0.6660 -0.4981  0.6670 -0.4983  0.6680 -0.4987  0.6689 -0.4989  0.6699 -0.4992  0.6709 -0.4994  0.6719 -0.4997  0.6729 -0.4999  0.6738 -0.5002  0.6748 -0.5004  0.6758 -0.5007  0.6768 -0.5008  0.6777 -0.5011  0.6787 -0.5012  0.6797 -0.5015  0.6807 -0.5016  0.6816 -0.5018  0.6826 -0.5020  0.6836 -0.5022  0.6846 -0.5024  0.6855 -0.5026  0.6865 -0.5028  0.6875 -0.5030  0.6885 -0.5032  0.6895 -0.5034  0.6904 -0.5036  0.6914 -0.5038  0.6924 -0.5040  0.6934 -0.5042  0.6943 -0.5044  0.6953 -0.5046  0.6963 -0.5048  0.6973 -0.5051  0.6982 -0.5053  0.6992 -0.5055  0.7002 -0.5058  0.7012 -0.5061  0.7021 -0.5064  0.7031 -0.5068  0.7041 -0.5071  0.7051 -0.5075  0.7061 -0.5078  0.7070 -0.5082  0.7080 -0.5085  0.7090 -0.5089  0.7100 -0.5092  0.7109 -0.5095  0.7119 -0.5098  0.7129 -0.5102  0.7139 -0.5104  0.7148 -0.5107  0.7158 -0.5110  0.7168 -0.5112  0.7178 -0.5115  0.7188 -0.5117  0.7197 -0.5119  0.7207 -0.5121  0.7217 -0.5122  0.7227 -0.5124  0.7236 -0.5125  0.7246 -0.5126  0.7256 -0.5127  0.7266 -0.5128  0.7275 -0.5128  0.7285 -0.5129  0.7295 -0.5130  0.7305 -0.5130  0.7314 -0.5130  0.7324 -0.5129  0.7334 -0.5126  0.7344 -0.5125  0.7354 -0.5121  0.7363 -0.5119  0.7373 -0.5116  0.7383 -0.5113  0.7393 -0.5108  0.7402 -0.5105  0.7412 -0.5095  0.7422 -0.5092  0.7432 -0.5079  0.7441 -0.5071  0.7451 -0.5063  0.7461 -0.5057  0.7471 -0.5057  0.7480 -0.5057  0.7490 -0.5057  0.7500 -0.5059  0.7510 -0.5060  0.7520 -0.5060  0.7529 -0.5062  0.7539 -0.5064  0.7549 -0.5066  0.7559 -0.5067  0.7568 -0.5069  0.7578 -0.5070  0.7588 -0.5070  0.7598 -0.5071  0.7607 -0.5072  0.7617 -0.5073  0.7627 -0.5074  0.7637 -0.5075  0.7646 -0.5074  0.7656 -0.5075  0.7666 -0.5075  0.7676 -0.5075  0.7686 -0.5075  0.7695 -0.5074  0.7705 -0.5073  0.7715 -0.5073  0.7725 -0.5072  0.7734 -0.5070  0.7744 -0.5069  0.7754 -0.5068  0.7764 -0.5065  0.7773 -0.5064  0.7783 -0.5060  0.7793 -0.5058  0.7803 -0.5056  0.7812 -0.5055  0.7822 -0.5052  0.7832 -0.5052  0.7842 -0.5049  0.7852 -0.5049  0.7861 -0.5046  0.7871 -0.5045  0.7881 -0.5042  0.7891 -0.5039  0.7900 -0.5036  0.7910 -0.5033  0.7920 -0.5030  0.7930 -0.5026  0.7939 -0.5023  0.7949 -0.5019  0.7959 -0.5014  0.7969 -0.5012  0.7979 -0.5008  0.7988 -0.5005  0.7998 -0.5001  0.8008 -0.4997  0.8018 -0.4994  0.8027 -0.4990  0.8037 -0.4988  0.8047 -0.4985  0.8057 -0.4984  0.8066 -0.4982  0.8076 -0.4983  0.8086 -0.4983  0.8096 -0.4985  0.8105 -0.4986  0.8115 -0.4988  0.8125 -0.4989  0.8135 -0.4991  0.8145 -0.4990  0.8154 -0.4992  0.8164 -0.4991  0.8174 -0.4993  0.8184 -0.4990  0.8193 -0.4991  0.8203 -0.4988  0.8213 -0.4989  0.8223 -0.4984  0.8232 -0.4984  0.8242 -0.4978  0.8252 -0.4977  0.8262 -0.4969  0.8271 -0.4968  0.8281 -0.4959  0.8291 -0.4957  0.8301 -0.4946  0.8311 -0.4943  0.8320 -0.4931  0.8330 -0.4928  0.8340 -0.4915  0.8350 -0.4912  0.8359 -0.4898  0.8369 -0.4892  0.8379 -0.4873  0.8389 -0.4865  0.8398 -0.4846  0.8408 -0.4837  0.8418 -0.4832  0.8428 -0.4828  0.8438 -0.4826  0.8447 -0.4823  0.8457 -0.4820  0.8467 -0.4816  0.8477 -0.4813  0.8486 -0.4808  0.8496 -0.4805  0.8506 -0.4799  0.8516 -0.4795  0.8525 -0.4786  0.8535 -0.4781  0.8545 -0.4768  0.8555 -0.4763  0.8564 -0.4748  0.8574 -0.4742  0.8584 -0.4726  0.8594 -0.4722  0.8604 -0.4719  0.8613 -0.4716  0.8623 -0.4713  0.8633 -0.4710  0.8643 -0.4707  0.8652 -0.4704  0.8662 -0.4699  0.8672 -0.4697  0.8682 -0.4692  0.8691 -0.4688  0.8701 -0.4682  0.8711 -0.4681  0.8721 -0.4679  0.8730 -0.4679  0.8740 -0.4678  0.8750 -0.4679  0.8760 -0.4676  0.8770 -0.4678  0.8779 -0.4678  0.8789 -0.4679  0.8799 -0.4675  0.8809 -0.4674  0.8818 -0.4671  0.8828 -0.4666  0.8838 -0.4663  0.8848 -0.4658  0.8857 -0.4654  0.8867 -0.4648  0.8877 -0.4643  0.8887 -0.4637  0.8896 -0.4632  0.8906 -0.4623  0.8916 -0.4616  0.8926 -0.4606  0.8936 -0.4598  0.8945 -0.4579  0.8955 -0.4565  0.8965 -0.4544  0.8975 -0.4519  0.8984 -0.4511  0.8994 -0.4496  0.9004 -0.4486  0.9014 -0.4481  0.9023 -0.4474  0.9033 -0.4470  0.9043 -0.4464  0.9053 -0.4460  0.9062 -0.4452  0.9072 -0.4445  0.9082 -0.4435  0.9092 -0.4425  0.9102 -0.4409  0.9111 -0.4394  0.9121 -0.4346  0.9131 -0.4337  0.9141 -0.4328  0.9150 -0.4327  0.9160 -0.4312  0.9170 -0.4311  0.9180 -0.4291  0.9189 -0.4289  0.9199 -0.4267  0.9209 -0.4266  0.9219 -0.4223  0.9229 -0.4217  0.9238 -0.4188  0.9248 -0.4183  0.9258 -0.4166  0.9268 -0.4165  0.9277 -0.4154  0.9287 -0.4151  0.9297 -0.4137  0.9307 -0.4132  0.9316 -0.4115  0.9326 -0.4106  0.9336 -0.4103  0.9346 -0.4097  0.9355 -0.4098  0.9365 -0.4096  0.9375 -0.4098  0.9385 -0.4095  0.9395 -0.4095  0.9404 -0.4089  0.9414 -0.4088  0.9424 -0.4078  0.9434 -0.4075  0.9443 -0.4059  0.9453 -0.4055  0.9463 -0.4034  0.9473 -0.4029  0.9482 -0.3910  0.9492 -0.3888  0.9502 -0.3862  0.9512 -0.3855  0.9521 -0.3817  0.9531 -0.3806  0.9541 -0.3752  0.9551 -0.3689  0.9561 -0.3682  0.9570 -0.3680  0.9580 -0.3669  0.9590 -0.3668  0.9600 -0.3655  0.9609 -0.3655  0.9619 -0.3637  0.9629 -0.3634  0.9639 -0.3610  0.9648 -0.3604  0.9658 -0.3577  0.9668 -0.3567  0.9678 -0.3528  0.9688 -0.3521  0.9697 -0.3506  0.9707 -0.3496  0.9717 -0.3480  0.9727 -0.3473  0.9736 -0.3435  0.9746 -0.3417  0.9756 -0.3406  0.9766 -0.3374  0.9775 -0.3360  0.9785 -0.3311  0.9795 -0.3307  0.9805 -0.3305  0.9814 -0.3298  0.9824 -0.3297  0.9834 -0.3288  0.9844 -0.3285  0.9854 -0.3274  0.9863 -0.3269  0.9873 -0.3246  0.9883 -0.3225  0.9893 -0.3185  0.9902 -0.3200  0.9912 -0.3182  0.9922 -0.3188  0.9932 -0.3180  0.9941 -0.3180  0.9951 -0.2505  0.9961 -0.2500 /
%L=33
\color{B33}
\plot 0.0009 0.0000  0.0018 -0.0006  0.0028 -0.0013  0.0037 -0.0021  0.0046 -0.0029  0.0055 -0.0038  0.0064 -0.0046  0.0073 -0.0054  0.0083 -0.0063  0.0092 -0.0071  0.0101 -0.0080  0.0110 -0.0088  0.0119 -0.0097  0.0129 -0.0105  0.0138 -0.0114  0.0147 -0.0123  0.0156 -0.0131  0.0165 -0.0140  0.0174 -0.0148  0.0184 -0.0157  0.0193 -0.0166  0.0202 -0.0175  0.0211 -0.0183  0.0220 -0.0192  0.0230 -0.0201  0.0239 -0.0209  0.0248 -0.0218  0.0257 -0.0227  0.0266 -0.0236  0.0275 -0.0244  0.0285 -0.0253  0.0294 -0.0262  0.0303 -0.0271  0.0312 -0.0279  0.0321 -0.0288  0.0331 -0.0297  0.0340 -0.0306  0.0349 -0.0315  0.0358 -0.0323  0.0367 -0.0332  0.0376 -0.0341  0.0386 -0.0350  0.0395 -0.0359  0.0404 -0.0367  0.0413 -0.0376  0.0422 -0.0385  0.0432 -0.0394  0.0441 -0.0403  0.0450 -0.0411  0.0459 -0.0420  0.0468 -0.0429  0.0478 -0.0438  0.0487 -0.0447  0.0496 -0.0455  0.0505 -0.0464  0.0514 -0.0473  0.0523 -0.0482  0.0533 -0.0491  0.0542 -0.0500  0.0551 -0.0508  0.0560 -0.0517  0.0569 -0.0526  0.0579 -0.0535  0.0588 -0.0544  0.0597 -0.0552  0.0606 -0.0561  0.0615 -0.0570  0.0624 -0.0579  0.0634 -0.0588  0.0643 -0.0596  0.0652 -0.0605  0.0661 -0.0614  0.0670 -0.0623  0.0680 -0.0631  0.0689 -0.0640  0.0698 -0.0649  0.0707 -0.0658  0.0716 -0.0666  0.0725 -0.0675  0.0735 -0.0684  0.0744 -0.0693  0.0753 -0.0701  0.0762 -0.0710  0.0771 -0.0719  0.0781 -0.0728  0.0790 -0.0736  0.0799 -0.0745  0.0808 -0.0754  0.0817 -0.0762  0.0826 -0.0771  0.0836 -0.0780  0.0845 -0.0788  0.0854 -0.0797  0.0863 -0.0806  0.0872 -0.0814  0.0882 -0.0823  0.0891 -0.0832  0.0900 -0.0840  0.0909 -0.0849  0.0918 -0.0858  0.0927 -0.0866  0.0937 -0.0875  0.0946 -0.0883  0.0955 -0.0892  0.0964 -0.0901  0.0973 -0.0909  0.0983 -0.0918  0.0992 -0.0926  0.1001 -0.0935  0.1010 -0.0944  0.1019 -0.0952  0.1028 -0.0961  0.1038 -0.0969  0.1047 -0.0978  0.1056 -0.0987  0.1065 -0.0995  0.1074 -0.1004  0.1084 -0.1012  0.1093 -0.1021  0.1102 -0.1029  0.1111 -0.1038  0.1120 -0.1047  0.1129 -0.1055  0.1139 -0.1064  0.1148 -0.1072  0.1157 -0.1081  0.1166 -0.1089  0.1175 -0.1098  0.1185 -0.1106  0.1194 -0.1115  0.1203 -0.1123  0.1212 -0.1132  0.1221 -0.1140  0.1230 -0.1149  0.1240 -0.1157  0.1249 -0.1166  0.1258 -0.1174  0.1267 -0.1183  0.1276 -0.1191  0.1286 -0.1200  0.1295 -0.1208  0.1304 -0.1217  0.1313 -0.1225  0.1322 -0.1234  0.1331 -0.1242  0.1341 -0.1251  0.1350 -0.1259  0.1359 -0.1268  0.1368 -0.1276  0.1377 -0.1285  0.1387 -0.1293  0.1396 -0.1302  0.1405 -0.1310  0.1414 -0.1319  0.1423 -0.1327  0.1433 -0.1336  0.1442 -0.1344  0.1451 -0.1353  0.1460 -0.1361  0.1469 -0.1369  0.1478 -0.1378  0.1488 -0.1386  0.1497 -0.1395  0.1506 -0.1403  0.1515 -0.1412  0.1524 -0.1420  0.1534 -0.1428  0.1543 -0.1437  0.1552 -0.1445  0.1561 -0.1454  0.1570 -0.1462  0.1579 -0.1470  0.1589 -0.1479  0.1598 -0.1487  0.1607 -0.1496  0.1616 -0.1504  0.1625 -0.1512  0.1635 -0.1521  0.1644 -0.1529  0.1653 -0.1537  0.1662 -0.1546  0.1671 -0.1554  0.1680 -0.1563  0.1690 -0.1571  0.1699 -0.1579  0.1708 -0.1588  0.1717 -0.1596  0.1726 -0.1604  0.1736 -0.1613  0.1745 -0.1621  0.1754 -0.1629  0.1763 -0.1638  0.1772 -0.1646  0.1781 -0.1654  0.1791 -0.1663  0.1800 -0.1671  0.1809 -0.1679  0.1818 -0.1687  0.1827 -0.1696  0.1837 -0.1704  0.1846 -0.1712  0.1855 -0.1721  0.1864 -0.1729  0.1873 -0.1737  0.1882 -0.1745  0.1892 -0.1754  0.1901 -0.1762  0.1910 -0.1770  0.1919 -0.1778  0.1928 -0.1787  0.1938 -0.1795  0.1947 -0.1803  0.1956 -0.1811  0.1965 -0.1820  0.1974 -0.1828  0.1983 -0.1836  0.1993 -0.1844  0.2002 -0.1853  0.2011 -0.1861  0.2020 -0.1869  0.2029 -0.1877  0.2039 -0.1885  0.2048 -0.1894  0.2057 -0.1902  0.2066 -0.1910  0.2075 -0.1918  0.2084 -0.1926  0.2094 -0.1934  0.2103 -0.1943  0.2112 -0.1951  0.2121 -0.1959  0.2130 -0.1967  0.2140 -0.1975  0.2149 -0.1983  0.2158 -0.1991  0.2167 -0.2000  0.2176 -0.2008  0.2185 -0.2016  0.2195 -0.2024  0.2204 -0.2032  0.2213 -0.2040  0.2222 -0.2048  0.2231 -0.2056  0.2241 -0.2064  0.2250 -0.2073  0.2259 -0.2081  0.2268 -0.2089  0.2277 -0.2097  0.2287 -0.2105  0.2296 -0.2113  0.2305 -0.2121  0.2314 -0.2129  0.2323 -0.2137  0.2332 -0.2145  0.2342 -0.2153  0.2351 -0.2161  0.2360 -0.2169  0.2369 -0.2177  0.2378 -0.2185  0.2388 -0.2193  0.2397 -0.2201  0.2406 -0.2209  0.2415 -0.2217  0.2424 -0.2225  0.2433 -0.2233  0.2443 -0.2241  0.2452 -0.2249  0.2461 -0.2257  0.2470 -0.2265  0.2479 -0.2273  0.2489 -0.2281  0.2498 -0.2289  0.2507 -0.2297  0.2516 -0.2305  0.2525 -0.2313  0.2534 -0.2321  0.2544 -0.2329  0.2553 -0.2337  0.2562 -0.2345  0.2571 -0.2353  0.2580 -0.2360  0.2590 -0.2368  0.2599 -0.2376  0.2608 -0.2384  0.2617 -0.2392  0.2626 -0.2400  0.2635 -0.2408  0.2645 -0.2416  0.2654 -0.2424  0.2663 -0.2431  0.2672 -0.2439  0.2681 -0.2447  0.2691 -0.2455  0.2700 -0.2463  0.2709 -0.2471  0.2718 -0.2478  0.2727 -0.2486  0.2736 -0.2494  0.2746 -0.2502  0.2755 -0.2510  0.2764 -0.2517  0.2773 -0.2525  0.2782 -0.2533  0.2792 -0.2541  0.2801 -0.2549  0.2810 -0.2556  0.2819 -0.2564  0.2828 -0.2572  0.2837 -0.2580  0.2847 -0.2587  0.2856 -0.2595  0.2865 -0.2603  0.2874 -0.2611  0.2883 -0.2618  0.2893 -0.2626  0.2902 -0.2634  0.2911 -0.2642  0.2920 -0.2649  0.2929 -0.2657  0.2938 -0.2665  0.2948 -0.2672  0.2957 -0.2680  0.2966 -0.2688  0.2975 -0.2695  0.2984 -0.2703  0.2994 -0.2711  0.3003 -0.2718  0.3012 -0.2726  0.3021 -0.2734  0.3030 -0.2741  0.3039 -0.2749  0.3049 -0.2756  0.3058 -0.2764  0.3067 -0.2772  0.3076 -0.2779  0.3085 -0.2787  0.3095 -0.2794  0.3104 -0.2802  0.3113 -0.2810  0.3122 -0.2817  0.3131 -0.2825  0.3140 -0.2832  0.3150 -0.2840  0.3159 -0.2847  0.3168 -0.2855  0.3177 -0.2862  0.3186 -0.2870  0.3196 -0.2877  0.3205 -0.2885  0.3214 -0.2892  0.3223 -0.2900  0.3232 -0.2907  0.3242 -0.2915  0.3251 -0.2922  0.3260 -0.2930  0.3269 -0.2937  0.3278 -0.2945  0.3287 -0.2952  0.3297 -0.2960  0.3306 -0.2967  0.3315 -0.2974  0.3324 -0.2982  0.3333 -0.2989  0.3343 -0.2997  0.3352 -0.3004  0.3361 -0.3011  0.3370 -0.3019  0.3379 -0.3026  0.3388 -0.3034  0.3398 -0.3041  0.3407 -0.3048  0.3416 -0.3056  0.3425 -0.3063  0.3434 -0.3070  0.3444 -0.3078  0.3453 -0.3085  0.3462 -0.3092  0.3471 -0.3100  0.3480 -0.3107  0.3489 -0.3114  0.3499 -0.3121  0.3508 -0.3129  0.3517 -0.3136  0.3526 -0.3143  0.3535 -0.3150  0.3545 -0.3158  0.3554 -0.3165  0.3563 -0.3172  0.3572 -0.3179  0.3581 -0.3187  0.3590 -0.3194  0.3600 -0.3201  0.3609 -0.3208  0.3618 -0.3215  0.3627 -0.3223  0.3636 -0.3230  0.3646 -0.3237  0.3655 -0.3244  0.3664 -0.3251  0.3673 -0.3258  0.3682 -0.3265  0.3691 -0.3272  0.3701 -0.3280  0.3710 -0.3287  0.3719 -0.3294  0.3728 -0.3301  0.3737 -0.3308  0.3747 -0.3315  0.3756 -0.3322  0.3765 -0.3329  0.3774 -0.3336  0.3783 -0.3343  0.3792 -0.3350  0.3802 -0.3357  0.3811 -0.3364  0.3820 -0.3371  0.3829 -0.3378  0.3838 -0.3385  0.3848 -0.3392  0.3857 -0.3399  0.3866 -0.3406  0.3875 -0.3413  0.3884 -0.3420  0.3893 -0.3427  0.3903 -0.3434  0.3912 -0.3441  0.3921 -0.3448  0.3930 -0.3454  0.3939 -0.3461  0.3949 -0.3468  0.3958 -0.3475  0.3967 -0.3482  0.3976 -0.3489  0.3985 -0.3496  0.3994 -0.3502  0.4004 -0.3509  0.4013 -0.3516  0.4022 -0.3523  0.4031 -0.3530  0.4040 -0.3536  0.4050 -0.3543  0.4059 -0.3550  0.4068 -0.3557  0.4077 -0.3563  0.4086 -0.3570  0.4096 -0.3577  0.4105 -0.3583  0.4114 -0.3590  0.4123 -0.3597  0.4132 -0.3603  0.4141 -0.3610  0.4151 -0.3617  0.4160 -0.3623  0.4169 -0.3630  0.4178 -0.3637  0.4187 -0.3643  0.4197 -0.3650  0.4206 -0.3656  0.4215 -0.3663  0.4224 -0.3669  0.4233 -0.3676  0.4242 -0.3683  0.4252 -0.3689  0.4261 -0.3696  0.4270 -0.3702  0.4279 -0.3709  0.4288 -0.3715  0.4298 -0.3722  0.4307 -0.3728  0.4316 -0.3734  0.4325 -0.3741  0.4334 -0.3747  0.4343 -0.3754  0.4353 -0.3760  0.4362 -0.3767  0.4371 -0.3773  0.4380 -0.3779  0.4389 -0.3786  0.4399 -0.3792  0.4408 -0.3798  0.4417 -0.3805  0.4426 -0.3811  0.4435 -0.3817  0.4444 -0.3824  0.4454 -0.3830  0.4463 -0.3836  0.4472 -0.3842  0.4481 -0.3849  0.4490 -0.3855  0.4500 -0.3861  0.4509 -0.3867  0.4518 -0.3874  0.4527 -0.3880  0.4536 -0.3886  0.4545 -0.3892  0.4555 -0.3898  0.4564 -0.3905  0.4573 -0.3911  0.4582 -0.3917  0.4591 -0.3923  0.4601 -0.3929  0.4610 -0.3935  0.4619 -0.3942  0.4628 -0.3948  0.4637 -0.3954  0.4646 -0.3960  0.4656 -0.3966  0.4665 -0.3972  0.4674 -0.3978  0.4683 -0.3984  0.4692 -0.3990  0.4702 -0.3997  0.4711 -0.4003  0.4720 -0.4009  0.4729 -0.4015  0.4738 -0.4021  0.4747 -0.4027  0.4757 -0.4033  0.4766 -0.4039  0.4775 -0.4045  0.4784 -0.4051  0.4793 -0.4057  0.4803 -0.4063  0.4812 -0.4069  0.4821 -0.4075  0.4830 -0.4081  0.4839 -0.4087  0.4848 -0.4093  0.4858 -0.4099  0.4867 -0.4105  0.4876 -0.4111  0.4885 -0.4116  0.4894 -0.4122  0.4904 -0.4128  0.4913 -0.4134  0.4922 -0.4140  0.4931 -0.4146  0.4940 -0.4152  0.4949 -0.4157  0.4959 -0.4163  0.4968 -0.4169  0.4977 -0.4175  0.4986 -0.4181  0.4995 -0.4186  0.5005 -0.4192  0.5014 -0.4198  0.5023 -0.4204  0.5032 -0.4209  0.5041 -0.4215  0.5051 -0.4221  0.5060 -0.4227  0.5069 -0.4232  0.5078 -0.4238  0.5087 -0.4244  0.5096 -0.4249  0.5106 -0.4255  0.5115 -0.4261  0.5124 -0.4267  0.5133 -0.4272  0.5142 -0.4278  0.5152 -0.4284  0.5161 -0.4289  0.5170 -0.4295  0.5179 -0.4301  0.5188 -0.4306  0.5197 -0.4312  0.5207 -0.4318  0.5216 -0.4323  0.5225 -0.4329  0.5234 -0.4334  0.5243 -0.4340  0.5253 -0.4345  0.5262 -0.4351  0.5271 -0.4356  0.5280 -0.4362  0.5289 -0.4367  0.5298 -0.4373  0.5308 -0.4378  0.5317 -0.4383  0.5326 -0.4389  0.5335 -0.4394  0.5344 -0.4399  0.5354 -0.4405  0.5363 -0.4410  0.5372 -0.4415  0.5381 -0.4420  0.5390 -0.4426  0.5399 -0.4431  0.5409 -0.4436  0.5418 -0.4441  0.5427 -0.4446  0.5436 -0.4452  0.5445 -0.4457  0.5455 -0.4462  0.5464 -0.4467  0.5473 -0.4472  0.5482 -0.4477  0.5491 -0.4482  0.5500 -0.4487  0.5510 -0.4492  0.5519 -0.4497  0.5528 -0.4502  0.5537 -0.4507  0.5546 -0.4512  0.5556 -0.4517  0.5565 -0.4522  0.5574 -0.4527  0.5583 -0.4531  0.5592 -0.4536  0.5601 -0.4541  0.5611 -0.4546  0.5620 -0.4550  0.5629 -0.4555  0.5638 -0.4560  0.5647 -0.4564  0.5657 -0.4569  0.5666 -0.4574  0.5675 -0.4578  0.5684 -0.4583  0.5693 -0.4587  0.5702 -0.4592  0.5712 -0.4596  0.5721 -0.4601  0.5730 -0.4605  0.5739 -0.4609  0.5748 -0.4614  0.5758 -0.4618  0.5767 -0.4622  0.5776 -0.4627  0.5785 -0.4631  0.5794 -0.4635  0.5803 -0.4639  0.5813 -0.4644  0.5822 -0.4648  0.5831 -0.4652  0.5840 -0.4657  0.5849 -0.4661  0.5859 -0.4665  0.5868 -0.4670  0.5877 -0.4674  0.5886 -0.4678  0.5895 -0.4683  0.5904 -0.4687  0.5914 -0.4691  0.5923 -0.4696  0.5932 -0.4700  0.5941 -0.4705  0.5950 -0.4709  0.5960 -0.4713  0.5969 -0.4718  0.5978 -0.4722  0.5987 -0.4726  0.5996 -0.4731  0.6006 -0.4735  0.6015 -0.4739  0.6024 -0.4743  0.6033 -0.4747  0.6042 -0.4751  0.6051 -0.4755  0.6061 -0.4759  0.6070 -0.4763  0.6079 -0.4766  0.6088 -0.4770  0.6097 -0.4773  0.6107 -0.4777  0.6116 -0.4780  0.6125 -0.4784  0.6134 -0.4787  0.6143 -0.4791  0.6152 -0.4794  0.6162 -0.4798  0.6171 -0.4801  0.6180 -0.4804  0.6189 -0.4807  0.6198 -0.4811  0.6208 -0.4814  0.6217 -0.4817  0.6226 -0.4821  0.6235 -0.4824  0.6244 -0.4828  0.6253 -0.4832  0.6263 -0.4835  0.6272 -0.4839  0.6281 -0.4842  0.6290 -0.4846  0.6299 -0.4849  0.6309 -0.4853  0.6318 -0.4857  0.6327 -0.4860  0.6336 -0.4864  0.6345 -0.4867  0.6354 -0.4871  0.6364 -0.4875  0.6373 -0.4878  0.6382 -0.4882  0.6391 -0.4885  0.6400 -0.4889  0.6410 -0.4893  0.6419 -0.4897  0.6428 -0.4900  0.6437 -0.4904  0.6446 -0.4908  0.6455 -0.4912  0.6465 -0.4915  0.6474 -0.4919  0.6483 -0.4923  0.6492 -0.4927  0.6501 -0.4930  0.6511 -0.4934  0.6520 -0.4937  0.6529 -0.4941  0.6538 -0.4945  0.6547 -0.4949  0.6556 -0.4952  0.6566 -0.4956  0.6575 -0.4959  0.6584 -0.4963  0.6593 -0.4966  0.6602 -0.4970  0.6612 -0.4973  0.6621 -0.4977  0.6630 -0.4979  0.6639 -0.4983  0.6648 -0.4985  0.6657 -0.4989  0.6667 -0.4991  0.6676 -0.4994  0.6685 -0.4996  0.6694 -0.5000  0.6703 -0.5002  0.6713 -0.5004  0.6722 -0.5006  0.6731 -0.5008  0.6740 -0.5010  0.6749 -0.5010  0.6758 -0.5009  0.6768 -0.5009  0.6777 -0.5000  0.6786 -0.4993  0.6795 -0.4991  0.6804 -0.4991  0.6814 -0.4989  0.6823 -0.4996  0.6832 -0.5000  0.6841 -0.5003  0.6850 -0.5008  0.6860 -0.5010  0.6869 -0.5011  0.6878 -0.5011  0.6887 -0.5012  0.6896 -0.5012  0.6905 -0.5010  0.6915 -0.5010  0.6924 -0.5010  0.6933 -0.5011  0.6942 -0.5013  0.6951 -0.5015  0.6961 -0.5017  0.6970 -0.5019  0.6979 -0.5021  0.6988 -0.5023  0.6997 -0.5025  0.7006 -0.5027  0.7016 -0.5029  0.7025 -0.5031  0.7034 -0.5033  0.7043 -0.5035  0.7052 -0.5037  0.7062 -0.5039  0.7071 -0.5040  0.7080 -0.5043  0.7089 -0.5044  0.7098 -0.5046  0.7107 -0.5047  0.7117 -0.5049  0.7126 -0.5050  0.7135 -0.5052  0.7144 -0.5052  0.7153 -0.5054  0.7163 -0.5054  0.7172 -0.5055  0.7181 -0.5055  0.7190 -0.5056  0.7199 -0.5056  0.7208 -0.5057  0.7218 -0.5058  0.7227 -0.5059  0.7236 -0.5059  0.7245 -0.5060  0.7254 -0.5061  0.7264 -0.5062  0.7273 -0.5063  0.7282 -0.5064  0.7291 -0.5065  0.7300 -0.5065  0.7309 -0.5066  0.7319 -0.5067  0.7328 -0.5067  0.7337 -0.5067  0.7346 -0.5068  0.7355 -0.5068  0.7365 -0.5068  0.7374 -0.5067  0.7383 -0.5067  0.7392 -0.5066  0.7401 -0.5065  0.7410 -0.5064  0.7420 -0.5062  0.7429 -0.5060  0.7438 -0.5058  0.7447 -0.5056  0.7456 -0.5054  0.7466 -0.5052  0.7475 -0.5050  0.7484 -0.5048  0.7493 -0.5046  0.7502 -0.5045  0.7511 -0.5043  0.7521 -0.5044  0.7530 -0.5043  0.7539 -0.5043  0.7548 -0.5043  0.7557 -0.5044  0.7567 -0.5044  0.7576 -0.5044  0.7585 -0.5044  0.7594 -0.5045  0.7603 -0.5045  0.7612 -0.5046  0.7622 -0.5045  0.7631 -0.5046  0.7640 -0.5045  0.7649 -0.5044  0.7658 -0.5043  0.7668 -0.5041  0.7677 -0.5039  0.7686 -0.5038  0.7695 -0.5035  0.7704 -0.5033  0.7713 -0.5033  0.7723 -0.5034  0.7732 -0.5033  0.7741 -0.5034  0.7750 -0.5034  0.7759 -0.5034  0.7769 -0.5034  0.7778 -0.5035  0.7787 -0.5036  0.7796 -0.5036  0.7805 -0.5036  0.7815 -0.5037  0.7824 -0.5037  0.7833 -0.5037  0.7842 -0.5037  0.7851 -0.5037  0.7860 -0.5036  0.7870 -0.5036  0.7879 -0.5035  0.7888 -0.5035  0.7897 -0.5032  0.7906 -0.5031  0.7916 -0.5027  0.7925 -0.5025  0.7934 -0.5022  0.7943 -0.5019  0.7952 -0.5016  0.7961 -0.5014  0.7971 -0.5012  0.7980 -0.5011  0.7989 -0.5010  0.7998 -0.5008  0.8007 -0.5008  0.8017 -0.5007  0.8026 -0.5007  0.8035 -0.5006  0.8044 -0.5005  0.8053 -0.5004  0.8062 -0.5004  0.8072 -0.5003  0.8081 -0.5003  0.8090 -0.5003  0.8099 -0.5002  0.8108 -0.5002  0.8118 -0.5001  0.8127 -0.5000  0.8136 -0.4999  0.8145 -0.4997  0.8154 -0.4996  0.8163 -0.4994  0.8173 -0.4992  0.8182 -0.4990  0.8191 -0.4989  0.8200 -0.4986  0.8209 -0.4985  0.8219 -0.4984  0.8228 -0.4983  0.8237 -0.4981  0.8246 -0.4981  0.8255 -0.4980  0.8264 -0.4979  0.8274 -0.4978  0.8283 -0.4978  0.8292 -0.4977  0.8301 -0.4977  0.8310 -0.4977  0.8320 -0.4977  0.8329 -0.4977  0.8338 -0.4977  0.8347 -0.4975  0.8356 -0.4972  0.8365 -0.4969  0.8375 -0.4967  0.8384 -0.4962  0.8393 -0.4959  0.8402 -0.4957  0.8411 -0.4954  0.8421 -0.4947  0.8430 -0.4944  0.8439 -0.4939  0.8448 -0.4941  0.8457 -0.4935  0.8466 -0.4940  0.8476 -0.4933  0.8485 -0.4930  0.8494 -0.4925  0.8503 -0.4923  0.8512 -0.4919  0.8522 -0.4917  0.8531 -0.4915  0.8540 -0.4913  0.8549 -0.4911  0.8558 -0.4909  0.8567 -0.4907  0.8577 -0.4905  0.8586 -0.4902  0.8595 -0.4899  0.8604 -0.4896  0.8613 -0.4891  0.8623 -0.4888  0.8632 -0.4883  0.8641 -0.4878  0.8650 -0.4873  0.8659 -0.4866  0.8669 -0.4864  0.8678 -0.4853  0.8687 -0.4852  0.8696 -0.4833  0.8705 -0.4827  0.8714 -0.4810  0.8724 -0.4799  0.8733 -0.4780  0.8742 -0.4775  0.8751 -0.4757  0.8760 -0.4770  0.8770 -0.4761  0.8779 -0.4762  0.8788 -0.4737  0.8797 -0.4710  0.8806 -0.4692  0.8815 -0.4691  0.8825 -0.4683  0.8834 -0.4687  0.8843 -0.4686  0.8852 -0.4715  0.8861 -0.4683  0.8871 -0.4704  0.8880 -0.4682  0.8889 -0.4673  0.8898 -0.4659  0.8907 -0.4645  0.8916 -0.4638  0.8926 -0.4625  0.8935 -0.4616  0.8944 -0.4599  0.8953 -0.4594  0.8962 -0.4588  0.8972 -0.4579  0.8981 -0.4578  0.8990 -0.4561  0.8999 -0.4502  0.9008 -0.4504  0.9017 -0.4490  0.9027 -0.4489  0.9036 -0.4487  0.9045 -0.4485  0.9054 -0.4483  0.9063 -0.4480  0.9073 -0.4477  0.9082 -0.4473  0.9091 -0.4469  0.9100 -0.4464  0.9109 -0.4459  0.9118 -0.4454  0.9128 -0.4449  0.9137 -0.4444  0.9146 -0.4442  0.9155 -0.4434  0.9164 -0.4429  0.9174 -0.4413  0.9183 -0.4407  0.9192 -0.4389  0.9201 -0.4381  0.9210 -0.4351  0.9219 -0.4343  0.9229 -0.4322  0.9238 -0.4314  0.9247 -0.4298  0.9256 -0.4290  0.9265 -0.4281  0.9275 -0.4272  0.9284 -0.4263  0.9293 -0.4253  0.9302 -0.4243  0.9311 -0.4230  0.9320 -0.4217  0.9330 -0.4202  0.9339 -0.4185  0.9348 -0.4172  0.9357 -0.4138  0.9366 -0.4130  0.9376 -0.4095  0.9385 -0.4087  0.9394 -0.4078  0.9403 -0.4067  0.9412 -0.4051  0.9421 -0.4041  0.9431 -0.4025  0.9440 -0.4015  0.9449 -0.3953  0.9458 -0.3946  0.9467 -0.3946  0.9477 -0.3937  0.9486 -0.3937  0.9495 -0.3926  0.9504 -0.3925  0.9513 -0.3912  0.9522 -0.3910  0.9532 -0.3891  0.9541 -0.3889  0.9550 -0.3869  0.9559 -0.3865  0.9568 -0.3835  0.9578 -0.3829  0.9587 -0.3679  0.9596 -0.3665  0.9605 -0.3653  0.9614 -0.3613  0.9624 -0.3588  0.9633 -0.3586  0.9642 -0.3576  0.9651 -0.3567  0.9660 -0.3556  0.9669 -0.3533  0.9679 -0.3520  0.9688 -0.3505  0.9697 -0.3489  0.9706 -0.3446  0.9715 -0.3443  0.9725 -0.3443  0.9734 -0.3441  0.9743 -0.3441  0.9752 -0.3436  0.9761 -0.3438  0.9770 -0.3434  0.9780 -0.3429  0.9789 -0.3418  0.9798 -0.3419  0.9807 -0.3403  0.9816 -0.3384  0.9826 -0.3372  0.9835 -0.3390  0.9844 -0.3360  0.9853 -0.3360  0.9862 -0.3102  0.9871 -0.3099  0.9881 -0.3094  0.9890 -0.3092  0.9899 -0.3087  0.9908 -0.3087  0.9917 -0.3080  0.9927 -0.3080  0.9936 -0.3068  0.9945 -0.3068  0.9954 -0.3052  0.9963 -0.3052  0.9972 -0.2659  0.9982 -0.2149  /
%L=34
\color{B34}
\plot 0.0009 0.0000  0.0017 -0.0006  0.0026 -0.0012  0.0035 -0.0020  0.0043 -0.0027  0.0052 -0.0035  0.0061 -0.0043  0.0069 -0.0051  0.0078 -0.0059  0.0087 -0.0067  0.0095 -0.0075  0.0104 -0.0083  0.0112 -0.0091  0.0121 -0.0099  0.0130 -0.0107  0.0138 -0.0115  0.0147 -0.0124  0.0156 -0.0132  0.0164 -0.0140  0.0173 -0.0148  0.0182 -0.0156  0.0190 -0.0164  0.0199 -0.0173  0.0208 -0.0181  0.0216 -0.0189  0.0225 -0.0197  0.0234 -0.0206  0.0242 -0.0214  0.0251 -0.0222  0.0260 -0.0230  0.0268 -0.0238  0.0277 -0.0247  0.0285 -0.0255  0.0294 -0.0263  0.0303 -0.0272  0.0311 -0.0280  0.0320 -0.0288  0.0329 -0.0296  0.0337 -0.0305  0.0346 -0.0313  0.0355 -0.0321  0.0363 -0.0329  0.0372 -0.0338  0.0381 -0.0346  0.0389 -0.0354  0.0398 -0.0363  0.0407 -0.0371  0.0415 -0.0379  0.0424 -0.0388  0.0433 -0.0396  0.0441 -0.0404  0.0450 -0.0412  0.0458 -0.0421  0.0467 -0.0429  0.0476 -0.0437  0.0484 -0.0446  0.0493 -0.0454  0.0502 -0.0462  0.0510 -0.0471  0.0519 -0.0479  0.0528 -0.0487  0.0536 -0.0496  0.0545 -0.0504  0.0554 -0.0512  0.0562 -0.0520  0.0571 -0.0529  0.0580 -0.0537  0.0588 -0.0545  0.0597 -0.0554  0.0606 -0.0562  0.0614 -0.0570  0.0623 -0.0579  0.0631 -0.0587  0.0640 -0.0595  0.0649 -0.0603  0.0657 -0.0612  0.0666 -0.0620  0.0675 -0.0628  0.0683 -0.0636  0.0692 -0.0645  0.0701 -0.0653  0.0709 -0.0661  0.0718 -0.0669  0.0727 -0.0678  0.0735 -0.0686  0.0744 -0.0694  0.0753 -0.0702  0.0761 -0.0710  0.0770 -0.0719  0.0779 -0.0727  0.0787 -0.0735  0.0796 -0.0743  0.0804 -0.0751  0.0813 -0.0760  0.0822 -0.0768  0.0830 -0.0776  0.0839 -0.0784  0.0848 -0.0792  0.0856 -0.0800  0.0865 -0.0809  0.0874 -0.0817  0.0882 -0.0825  0.0891 -0.0833  0.0900 -0.0841  0.0908 -0.0849  0.0917 -0.0858  0.0926 -0.0866  0.0934 -0.0874  0.0943 -0.0882  0.0952 -0.0890  0.0960 -0.0898  0.0969 -0.0906  0.0978 -0.0914  0.0986 -0.0922  0.0995 -0.0931  0.1003 -0.0939  0.1012 -0.0947  0.1021 -0.0955  0.1029 -0.0963  0.1038 -0.0971  0.1047 -0.0979  0.1055 -0.0987  0.1064 -0.0995  0.1073 -0.1003  0.1081 -0.1011  0.1090 -0.1020  0.1099 -0.1028  0.1107 -0.1036  0.1116 -0.1044  0.1125 -0.1052  0.1133 -0.1060  0.1142 -0.1068  0.1151 -0.1076  0.1159 -0.1084  0.1168 -0.1092  0.1176 -0.1100  0.1185 -0.1108  0.1194 -0.1116  0.1202 -0.1124  0.1211 -0.1132  0.1220 -0.1140  0.1228 -0.1148  0.1237 -0.1156  0.1246 -0.1164  0.1254 -0.1172  0.1263 -0.1180  0.1272 -0.1188  0.1280 -0.1196  0.1289 -0.1205  0.1298 -0.1213  0.1306 -0.1221  0.1315 -0.1229  0.1324 -0.1237  0.1332 -0.1245  0.1341 -0.1253  0.1349 -0.1261  0.1358 -0.1269  0.1367 -0.1277  0.1375 -0.1285  0.1384 -0.1292  0.1393 -0.1300  0.1401 -0.1308  0.1410 -0.1316  0.1419 -0.1324  0.1427 -0.1332  0.1436 -0.1340  0.1445 -0.1348  0.1453 -0.1356  0.1462 -0.1364  0.1471 -0.1372  0.1479 -0.1380  0.1488 -0.1388  0.1497 -0.1396  0.1505 -0.1404  0.1514 -0.1412  0.1522 -0.1420  0.1531 -0.1428  0.1540 -0.1436  0.1548 -0.1444  0.1557 -0.1452  0.1566 -0.1459  0.1574 -0.1467  0.1583 -0.1475  0.1592 -0.1483  0.1600 -0.1491  0.1609 -0.1499  0.1618 -0.1507  0.1626 -0.1515  0.1635 -0.1523  0.1644 -0.1531  0.1652 -0.1539  0.1661 -0.1546  0.1670 -0.1554  0.1678 -0.1562  0.1687 -0.1570  0.1696 -0.1578  0.1704 -0.1586  0.1713 -0.1594  0.1721 -0.1602  0.1730 -0.1609  0.1739 -0.1617  0.1747 -0.1625  0.1756 -0.1633  0.1765 -0.1641  0.1773 -0.1649  0.1782 -0.1657  0.1791 -0.1664  0.1799 -0.1672  0.1808 -0.1680  0.1817 -0.1688  0.1825 -0.1696  0.1834 -0.1703  0.1843 -0.1711  0.1851 -0.1719  0.1860 -0.1727  0.1869 -0.1735  0.1877 -0.1742  0.1886 -0.1750  0.1894 -0.1758  0.1903 -0.1766  0.1912 -0.1774  0.1920 -0.1781  0.1929 -0.1789  0.1938 -0.1797  0.1946 -0.1805  0.1955 -0.1813  0.1964 -0.1820  0.1972 -0.1828  0.1981 -0.1836  0.1990 -0.1844  0.1998 -0.1851  0.2007 -0.1859  0.2016 -0.1867  0.2024 -0.1874  0.2033 -0.1882  0.2042 -0.1890  0.2050 -0.1898  0.2059 -0.1905  0.2067 -0.1913  0.2076 -0.1921  0.2085 -0.1929  0.2093 -0.1936  0.2102 -0.1944  0.2111 -0.1952  0.2119 -0.1959  0.2128 -0.1967  0.2137 -0.1975  0.2145 -0.1982  0.2154 -0.1990  0.2163 -0.1998  0.2171 -0.2005  0.2180 -0.2013  0.2189 -0.2021  0.2197 -0.2028  0.2206 -0.2036  0.2215 -0.2044  0.2223 -0.2051  0.2232 -0.2059  0.2240 -0.2067  0.2249 -0.2074  0.2258 -0.2082  0.2266 -0.2089  0.2275 -0.2097  0.2284 -0.2105  0.2292 -0.2112  0.2301 -0.2120  0.2310 -0.2127  0.2318 -0.2135  0.2327 -0.2143  0.2336 -0.2150  0.2344 -0.2158  0.2353 -0.2165  0.2362 -0.2173  0.2370 -0.2181  0.2379 -0.2188  0.2388 -0.2196  0.2396 -0.2203  0.2405 -0.2211  0.2413 -0.2218  0.2422 -0.2226  0.2431 -0.2233  0.2439 -0.2241  0.2448 -0.2248  0.2457 -0.2256  0.2465 -0.2264  0.2474 -0.2271  0.2483 -0.2279  0.2491 -0.2286  0.2500 -0.2294  0.2509 -0.2301  0.2517 -0.2309  0.2526 -0.2316  0.2535 -0.2324  0.2543 -0.2331  0.2552 -0.2338  0.2561 -0.2346  0.2569 -0.2353  0.2578 -0.2361  0.2587 -0.2368  0.2595 -0.2376  0.2604 -0.2383  0.2612 -0.2391  0.2621 -0.2398  0.2630 -0.2406  0.2638 -0.2413  0.2647 -0.2420  0.2656 -0.2428  0.2664 -0.2435  0.2673 -0.2443  0.2682 -0.2450  0.2690 -0.2457  0.2699 -0.2465  0.2708 -0.2472  0.2716 -0.2480  0.2725 -0.2487  0.2734 -0.2494  0.2742 -0.2502  0.2751 -0.2509  0.2760 -0.2516  0.2768 -0.2524  0.2777 -0.2531  0.2785 -0.2538  0.2794 -0.2546  0.2803 -0.2553  0.2811 -0.2560  0.2820 -0.2568  0.2829 -0.2575  0.2837 -0.2582  0.2846 -0.2590  0.2855 -0.2597  0.2863 -0.2604  0.2872 -0.2612  0.2881 -0.2619  0.2889 -0.2626  0.2898 -0.2633  0.2907 -0.2641  0.2915 -0.2648  0.2924 -0.2655  0.2933 -0.2663  0.2941 -0.2670  0.2950 -0.2677  0.2958 -0.2684  0.2967 -0.2691  0.2976 -0.2699  0.2984 -0.2706  0.2993 -0.2713  0.3002 -0.2720  0.3010 -0.2728  0.3019 -0.2735  0.3028 -0.2742  0.3036 -0.2749  0.3045 -0.2756  0.3054 -0.2764  0.3062 -0.2771  0.3071 -0.2778  0.3080 -0.2785  0.3088 -0.2792  0.3097 -0.2799  0.3106 -0.2807  0.3114 -0.2814  0.3123 -0.2821  0.3131 -0.2828  0.3140 -0.2835  0.3149 -0.2842  0.3157 -0.2849  0.3166 -0.2856  0.3175 -0.2863  0.3183 -0.2871  0.3192 -0.2878  0.3201 -0.2885  0.3209 -0.2892  0.3218 -0.2899  0.3227 -0.2906  0.3235 -0.2913  0.3244 -0.2920  0.3253 -0.2927  0.3261 -0.2934  0.3270 -0.2941  0.3279 -0.2948  0.3287 -0.2955  0.3296 -0.2962  0.3304 -0.2969  0.3313 -0.2976  0.3322 -0.2983  0.3330 -0.2990  0.3339 -0.2997  0.3348 -0.3004  0.3356 -0.3011  0.3365 -0.3018  0.3374 -0.3025  0.3382 -0.3032  0.3391 -0.3039  0.3400 -0.3046  0.3408 -0.3053  0.3417 -0.3060  0.3426 -0.3067  0.3434 -0.3074  0.3443 -0.3081  0.3452 -0.3088  0.3460 -0.3094  0.3469 -0.3101  0.3478 -0.3108  0.3486 -0.3115  0.3495 -0.3122  0.3503 -0.3129  0.3512 -0.3136  0.3521 -0.3143  0.3529 -0.3150  0.3538 -0.3156  0.3547 -0.3163  0.3555 -0.3170  0.3564 -0.3177  0.3573 -0.3184  0.3581 -0.3191  0.3590 -0.3197  0.3599 -0.3204  0.3607 -0.3211  0.3616 -0.3218  0.3625 -0.3225  0.3633 -0.3231  0.3642 -0.3238  0.3651 -0.3245  0.3659 -0.3252  0.3668 -0.3258  0.3676 -0.3265  0.3685 -0.3272  0.3694 -0.3279  0.3702 -0.3285  0.3711 -0.3292  0.3720 -0.3299  0.3728 -0.3305  0.3737 -0.3312  0.3746 -0.3319  0.3754 -0.3326  0.3763 -0.3332  0.3772 -0.3339  0.3780 -0.3346  0.3789 -0.3352  0.3798 -0.3359  0.3806 -0.3366  0.3815 -0.3372  0.3824 -0.3379  0.3832 -0.3385  0.3841 -0.3392  0.3849 -0.3399  0.3858 -0.3405  0.3867 -0.3412  0.3875 -0.3419  0.3884 -0.3425  0.3893 -0.3432  0.3901 -0.3438  0.3910 -0.3445  0.3919 -0.3451  0.3927 -0.3458  0.3936 -0.3465  0.3945 -0.3471  0.3953 -0.3478  0.3962 -0.3484  0.3971 -0.3491  0.3979 -0.3497  0.3988 -0.3504  0.3997 -0.3510  0.4005 -0.3517  0.4014 -0.3523  0.4022 -0.3530  0.4031 -0.3536  0.4040 -0.3543  0.4048 -0.3549  0.4057 -0.3555  0.4066 -0.3562  0.4074 -0.3568  0.4083 -0.3575  0.4092 -0.3581  0.4100 -0.3588  0.4109 -0.3594  0.4118 -0.3600  0.4126 -0.3607  0.4135 -0.3613  0.4144 -0.3619  0.4152 -0.3626  0.4161 -0.3632  0.4170 -0.3638  0.4178 -0.3645  0.4187 -0.3651  0.4196 -0.3657  0.4204 -0.3664  0.4213 -0.3670  0.4221 -0.3676  0.4230 -0.3682  0.4239 -0.3689  0.4247 -0.3695  0.4256 -0.3701  0.4265 -0.3707  0.4273 -0.3714  0.4282 -0.3720  0.4291 -0.3726  0.4299 -0.3732  0.4308 -0.3738  0.4317 -0.3745  0.4325 -0.3751  0.4334 -0.3757  0.4343 -0.3763  0.4351 -0.3769  0.4360 -0.3775  0.4369 -0.3781  0.4377 -0.3787  0.4386 -0.3793  0.4394 -0.3799  0.4403 -0.3805  0.4412 -0.3811  0.4420 -0.3817  0.4429 -0.3823  0.4438 -0.3829  0.4446 -0.3835  0.4455 -0.3841  0.4464 -0.3847  0.4472 -0.3853  0.4481 -0.3859  0.4490 -0.3865  0.4498 -0.3871  0.4507 -0.3877  0.4516 -0.3883  0.4524 -0.3889  0.4533 -0.3894  0.4542 -0.3900  0.4550 -0.3906  0.4559 -0.3912  0.4567 -0.3918  0.4576 -0.3923  0.4585 -0.3929  0.4593 -0.3935  0.4602 -0.3940  0.4611 -0.3946  0.4619 -0.3952  0.4628 -0.3957  0.4637 -0.3963  0.4645 -0.3969  0.4654 -0.3974  0.4663 -0.3980  0.4671 -0.3985  0.4680 -0.3991  0.4689 -0.3997  0.4697 -0.4002  0.4706 -0.4008  0.4715 -0.4013  0.4723 -0.4019  0.4732 -0.4024  0.4740 -0.4029  0.4749 -0.4035  0.4758 -0.4040  0.4766 -0.4046  0.4775 -0.4051  0.4784 -0.4056  0.4792 -0.4062  0.4801 -0.4067  0.4810 -0.4072  0.4818 -0.4078  0.4827 -0.4083  0.4836 -0.4088  0.4844 -0.4094  0.4853 -0.4099  0.4862 -0.4104  0.4870 -0.4109  0.4879 -0.4115  0.4888 -0.4120  0.4896 -0.4125  0.4905 -0.4130  0.4913 -0.4136  0.4922 -0.4141  0.4931 -0.4146  0.4939 -0.4151  0.4948 -0.4156  0.4957 -0.4161  0.4965 -0.4166  0.4974 -0.4171  0.4983 -0.4177  0.4991 -0.4182  0.5000 -0.4187  0.5009 -0.4192  0.5017 -0.4197  0.5026 -0.4202  0.5035 -0.4207  0.5043 -0.4212  0.5052 -0.4217  0.5061 -0.4222  0.5069 -0.4227  0.5078 -0.4232  0.5087 -0.4237  0.5095 -0.4243  0.5104 -0.4248  0.5112 -0.4253  0.5121 -0.4258  0.5130 -0.4263  0.5138 -0.4268  0.5147 -0.4273  0.5156 -0.4278  0.5164 -0.4283  0.5173 -0.4289  0.5182 -0.4294  0.5190 -0.4299  0.5199 -0.4304  0.5208 -0.4309  0.5216 -0.4315  0.5225 -0.4320  0.5234 -0.4325  0.5242 -0.4330  0.5251 -0.4335  0.5260 -0.4341  0.5268 -0.4346  0.5277 -0.4351  0.5285 -0.4356  0.5294 -0.4361  0.5303 -0.4367  0.5311 -0.4372  0.5320 -0.4377  0.5329 -0.4382  0.5337 -0.4387  0.5346 -0.4392  0.5355 -0.4397  0.5363 -0.4402  0.5372 -0.4407  0.5381 -0.4413  0.5389 -0.4418  0.5398 -0.4423  0.5407 -0.4428  0.5415 -0.4433  0.5424 -0.4437  0.5433 -0.4442  0.5441 -0.4447  0.5450 -0.4452  0.5458 -0.4457  0.5467 -0.4462  0.5476 -0.4467  0.5484 -0.4471  0.5493 -0.4476  0.5502 -0.4481  0.5510 -0.4486  0.5519 -0.4490  0.5528 -0.4495  0.5536 -0.4500  0.5545 -0.4504  0.5554 -0.4509  0.5562 -0.4513  0.5571 -0.4518  0.5580 -0.4522  0.5588 -0.4527  0.5597 -0.4532  0.5606 -0.4536  0.5614 -0.4541  0.5623 -0.4545  0.5631 -0.4550  0.5640 -0.4555  0.5649 -0.4559  0.5657 -0.4564  0.5666 -0.4568  0.5675 -0.4573  0.5683 -0.4578  0.5692 -0.4583  0.5701 -0.4587  0.5709 -0.4592  0.5718 -0.4597  0.5727 -0.4601  0.5735 -0.4606  0.5744 -0.4611  0.5753 -0.4615  0.5761 -0.4620  0.5770 -0.4625  0.5779 -0.4630  0.5787 -0.4634  0.5796 -0.4639  0.5804 -0.4643  0.5813 -0.4648  0.5822 -0.4652  0.5830 -0.4657  0.5839 -0.4661  0.5848 -0.4666  0.5856 -0.4670  0.5865 -0.4675  0.5874 -0.4679  0.5882 -0.4684  0.5891 -0.4688  0.5900 -0.4692  0.5908 -0.4696  0.5917 -0.4701  0.5926 -0.4705  0.5934 -0.4709  0.5943 -0.4713  0.5952 -0.4718  0.5960 -0.4722  0.5969 -0.4726  0.5978 -0.4730  0.5986 -0.4734  0.5995 -0.4738  0.6003 -0.4742  0.6012 -0.4746  0.6021 -0.4750  0.6029 -0.4754  0.6038 -0.4758  0.6047 -0.4762  0.6055 -0.4766  0.6064 -0.4770  0.6073 -0.4774  0.6081 -0.4778  0.6090 -0.4782  0.6099 -0.4786  0.6107 -0.4790  0.6116 -0.4794  0.6125 -0.4798  0.6133 -0.4802  0.6142 -0.4806  0.6151 -0.4810  0.6159 -0.4814  0.6168 -0.4817  0.6176 -0.4821  0.6185 -0.4825  0.6194 -0.4829  0.6202 -0.4832  0.6211 -0.4836  0.6220 -0.4839  0.6228 -0.4843  0.6237 -0.4846  0.6246 -0.4850  0.6254 -0.4853  0.6263 -0.4856  0.6272 -0.4859  0.6280 -0.4863  0.6289 -0.4866  0.6298 -0.4869  0.6306 -0.4872  0.6315 -0.4875  0.6324 -0.4878  0.6332 -0.4882  0.6341 -0.4884  0.6349 -0.4888  0.6358 -0.4890  0.6367 -0.4893  0.6375 -0.4896  0.6384 -0.4899  0.6393 -0.4901  0.6401 -0.4904  0.6410 -0.4906  0.6419 -0.4909  0.6427 -0.4912  0.6436 -0.4915  0.6445 -0.4917  0.6453 -0.4920  0.6462 -0.4922  0.6471 -0.4924  0.6479 -0.4926  0.6488 -0.4929  0.6497 -0.4930  0.6505 -0.4933  0.6514 -0.4935  0.6522 -0.4937  0.6531 -0.4939  0.6540 -0.4941  0.6548 -0.4943  0.6557 -0.4945  0.6566 -0.4947  0.6574 -0.4949  0.6583 -0.4951  0.6592 -0.4953  0.6600 -0.4954  0.6609 -0.4956  0.6618 -0.4958  0.6626 -0.4959  0.6635 -0.4961  0.6644 -0.4963  0.6652 -0.4965  0.6661 -0.4966  0.6670 -0.4968  0.6678 -0.4970  0.6687 -0.4971  0.6696 -0.4973  0.6704 -0.4974  0.6713 -0.4975  0.6721 -0.4975  0.6730 -0.4977  0.6739 -0.4978  0.6747 -0.4978  0.6756 -0.4978  0.6765 -0.4978  0.6773 -0.4978  0.6782 -0.4978  0.6791 -0.4978  0.6799 -0.4978  0.6808 -0.4979  0.6817 -0.4981  0.6825 -0.4982  0.6834 -0.4984  0.6843 -0.4985  0.6851 -0.4987  0.6860 -0.4989  0.6869 -0.4991  0.6877 -0.4993  0.6886 -0.4994  0.6894 -0.4997  0.6903 -0.4998  0.6912 -0.5001  0.6920 -0.5002  0.6929 -0.5004  0.6938 -0.5006  0.6946 -0.5008  0.6955 -0.5009  0.6964 -0.5011  0.6972 -0.5012  0.6981 -0.5014  0.6990 -0.5014  0.6998 -0.5016  0.7007 -0.5016  0.7016 -0.5017  0.7024 -0.5017  0.7033 -0.5019  0.7042 -0.5019  0.7050 -0.5020  0.7059 -0.5020  0.7067 -0.5021  0.7076 -0.5021  0.7085 -0.5022  0.7093 -0.5022  0.7102 -0.5023  0.7111 -0.5023  0.7119 -0.5024  0.7128 -0.5025  0.7137 -0.5026  0.7145 -0.5027  0.7154 -0.5028  0.7163 -0.5029  0.7171 -0.5030  0.7180 -0.5032  0.7189 -0.5033  0.7197 -0.5034  0.7206 -0.5035  0.7215 -0.5036  0.7223 -0.5037  0.7232 -0.5038  0.7240 -0.5039  0.7249 -0.5041  0.7258 -0.5042  0.7266 -0.5043  0.7275 -0.5045  0.7284 -0.5046  0.7292 -0.5048  0.7301 -0.5050  0.7310 -0.5052  0.7318 -0.5054  0.7327 -0.5056  0.7336 -0.5058  0.7344 -0.5061  0.7353 -0.5063  0.7362 -0.5066  0.7370 -0.5068  0.7379 -0.5071  0.7388 -0.5073  0.7396 -0.5076  0.7405 -0.5079  0.7413 -0.5081  0.7422 -0.5084  0.7431 -0.5086  0.7439 -0.5089  0.7448 -0.5091  0.7457 -0.5094  0.7465 -0.5096  0.7474 -0.5098  0.7483 -0.5100  0.7491 -0.5102  0.7500 -0.5104  0.7509 -0.5106  0.7517 -0.5108  0.7526 -0.5109  0.7535 -0.5110  0.7543 -0.5112  0.7552 -0.5113  0.7561 -0.5114  0.7569 -0.5114  0.7578 -0.5115  0.7587 -0.5115  0.7595 -0.5116  0.7604 -0.5116  0.7612 -0.5116  0.7621 -0.5116  0.7630 -0.5115  0.7638 -0.5115  0.7647 -0.5115  0.7656 -0.5115  0.7664 -0.5115  0.7673 -0.5115  0.7682 -0.5114  0.7690 -0.5114  0.7699 -0.5113  0.7708 -0.5113  0.7716 -0.5112  0.7725 -0.5112  0.7734 -0.5111  0.7742 -0.5111  0.7751 -0.5111  0.7760 -0.5112  0.7768 -0.5112  0.7777 -0.5113  0.7785 -0.5113  0.7794 -0.5114  0.7803 -0.5113  0.7811 -0.5113  0.7820 -0.5112  0.7829 -0.5112  0.7837 -0.5110  0.7846 -0.5108  0.7855 -0.5105  0.7863 -0.5103  0.7872 -0.5099  0.7881 -0.5096  0.7889 -0.5092  0.7898 -0.5090  0.7907 -0.5086  0.7915 -0.5084  0.7924 -0.5079  0.7933 -0.5077  0.7941 -0.5073  0.7950 -0.5072  0.7958 -0.5070  0.7967 -0.5069  0.7976 -0.5068  0.7984 -0.5068  0.7993 -0.5068  0.8002 -0.5066  0.8010 -0.5066  0.8019 -0.5065  0.8028 -0.5065  0.8036 -0.5063  0.8045 -0.5063  0.8054 -0.5061  0.8062 -0.5061  0.8071 -0.5058  0.8080 -0.5057  0.8088 -0.5053  0.8097 -0.5053  0.8106 -0.5049  0.8114 -0.5045  0.8123 -0.5040  0.8131 -0.5029  0.8140 -0.5025  0.8149 -0.5020  0.8157 -0.5017  0.8166 -0.4909  0.8175 -0.4907  0.8183 -0.4906  0.8192 -0.4904  0.8201 -0.4903  0.8209 -0.4901  0.8218 -0.4900  0.8227 -0.4898  0.8235 -0.4897  0.8244 -0.4891  0.8253 -0.4891  0.8261 -0.4886  0.8270 -0.4886  0.8279 -0.4884  0.8287 -0.4883  0.8296 -0.4880  0.8304 -0.4878  0.8313 -0.4874  0.8322 -0.4872  0.8330 -0.4868  0.8339 -0.4866  0.8348 -0.4862  0.8356 -0.4860  0.8365 -0.4856  0.8374 -0.4855  0.8382 -0.4855  0.8391 -0.4858  0.8400 -0.4857  0.8408 -0.4859  0.8417 -0.4858  0.8426 -0.4867  0.8434 -0.4867  0.8443 -0.4866  0.8452 -0.4863  0.8460 -0.4861  0.8469 -0.4859  0.8478 -0.4856  0.8486 -0.4855  0.8495 -0.4852  0.8503 -0.4849  0.8512 -0.4845  0.8521 -0.4843  0.8529 -0.4840  0.8538 -0.4836  0.8547 -0.4833  0.8555 -0.4829  0.8564 -0.4826  0.8573 -0.4819  0.8581 -0.4816  0.8590 -0.4807  0.8599 -0.4803  0.8607 -0.4797  0.8616 -0.4796  0.8625 -0.4786  0.8633 -0.4790  0.8642 -0.4794  0.8651 -0.4793  0.8659 -0.4792  0.8668 -0.4793  0.8676 -0.4786  0.8685 -0.4780  0.8694 -0.4776  0.8702 -0.4769  0.8711 -0.4765  0.8720 -0.4759  0.8728 -0.4752  0.8737 -0.4743  0.8746 -0.4734  0.8754 -0.4721  0.8763 -0.4709  0.8772 -0.4693  0.8780 -0.4681  0.8789 -0.4674  0.8798 -0.4668  0.8806 -0.4662  0.8815 -0.4657  0.8824 -0.4650  0.8832 -0.4647  0.8841 -0.4638  0.8849 -0.4636  0.8858 -0.4624  0.8867 -0.4623  0.8875 -0.4609  0.8884 -0.4602  0.8893 -0.4589  0.8901 -0.4582  0.8910 -0.4579  0.8919 -0.4569  0.8927 -0.4572  0.8936 -0.4563  0.8945 -0.4560  0.8953 -0.4560  0.8962 -0.4560  0.8971 -0.4556  0.8979 -0.4557  0.8988 -0.4551  0.8997 -0.4551  0.9005 -0.4542  0.9014 -0.4539  0.9022 -0.4535  0.9031 -0.4535  0.9040 -0.4528  0.9048 -0.4528  0.9057 -0.4526  0.9066 -0.4524  0.9074 -0.4521  0.9083 -0.4516  0.9092 -0.4510  0.9100 -0.4504  0.9109 -0.4497  0.9118 -0.4489  0.9126 -0.4481  0.9135 -0.4474  0.9144 -0.4468  0.9152 -0.4463  0.9161 -0.4458  0.9170 -0.4453  0.9178 -0.4446  0.9187 -0.4441  0.9196 -0.4435  0.9204 -0.4429  0.9213 -0.4421  0.9221 -0.4414  0.9230 -0.4406  0.9239 -0.4400  0.9247 -0.4392  0.9256 -0.4390  0.9265 -0.4379  0.9273 -0.4378  0.9282 -0.4367  0.9291 -0.4365  0.9299 -0.4352  0.9308 -0.4349  0.9317 -0.4333  0.9325 -0.4331  0.9334 -0.4311  0.9343 -0.4310  0.9351 -0.4282  0.9360 -0.4280  0.9369 -0.4258  0.9377 -0.4254  0.9386 -0.4230  0.9394 -0.4230  0.9403 -0.4136  0.9412 -0.4141  0.9420 -0.4133  0.9429 -0.4131  0.9438 -0.4117  0.9446 -0.4120  0.9455 -0.4106  0.9464 -0.4114  0.9472 -0.4106  0.9481 -0.4104  0.9490 -0.4089  0.9498 -0.4087  0.9507 -0.4075  0.9516 -0.4071  0.9524 -0.4056  0.9533 -0.4053  0.9542 -0.4040  0.9550 -0.4036  0.9559 -0.4022  0.9567 -0.4018  0.9576 -0.3998  0.9585 -0.3993  0.9593 -0.3778  0.9602 -0.3770  0.9611 -0.3770  0.9619 -0.3761  0.9628 -0.3761  0.9637 -0.3754  0.9645 -0.3755  0.9654 -0.3746  0.9663 -0.3747  0.9671 -0.3739  0.9680 -0.3739  0.9689 -0.3729  0.9697 -0.3729  0.9706 -0.3716  0.9715 -0.3716  0.9723 -0.3701  0.9732 -0.3701  0.9740 -0.3682  0.9749 -0.3675  0.9758 -0.3660  0.9766 -0.3659  0.9775 -0.3636  0.9784 -0.3636  0.9792 -0.3598  0.9801 -0.3598  0.9810 -0.3182  0.9818 -0.3160  0.9827 -0.3160  0.9836 -0.3006  0.9844 -0.3004  0.9853 -0.2993  0.9862 -0.2993  0.9870 -0.2976  0.9879 -0.2976  0.9888 -0.2952  0.9896 -0.2952  0.9905 -0.2920  0.9913 -0.2920  0.9922 -0.2887  0.9931 -0.2887  0.9939 -0.2851  0.9948 -0.2851  0.9957 -0.2579  0.9965 -0.2579  0.9974 -0.2550  0.9983 -0.2550  0.9991 -0.2077  1.0000 -0.2077  / 
%L=35
\color{B35}
\plot 0.0008 0.0000  0.0016 -0.0006  0.0024 -0.0011  0.0033 -0.0019  0.0041 -0.0026  0.0049 -0.0033  0.0057 -0.0041  0.0065 -0.0048  0.0073 -0.0056  0.0082 -0.0063  0.0090 -0.0071  0.0098 -0.0078  0.0106 -0.0086  0.0114 -0.0094  0.0122 -0.0101  0.0131 -0.0109  0.0139 -0.0117  0.0147 -0.0124  0.0155 -0.0132  0.0163 -0.0140  0.0171 -0.0147  0.0180 -0.0155  0.0188 -0.0163  0.0196 -0.0171  0.0204 -0.0178  0.0212 -0.0186  0.0220 -0.0194  0.0229 -0.0202  0.0237 -0.0209  0.0245 -0.0217  0.0253 -0.0225  0.0261 -0.0233  0.0269 -0.0241  0.0278 -0.0248  0.0286 -0.0256  0.0294 -0.0264  0.0302 -0.0272  0.0310 -0.0280  0.0318 -0.0287  0.0327 -0.0295  0.0335 -0.0303  0.0343 -0.0311  0.0351 -0.0319  0.0359 -0.0327  0.0367 -0.0334  0.0376 -0.0342  0.0384 -0.0350  0.0392 -0.0358  0.0400 -0.0366  0.0408 -0.0374  0.0416 -0.0381  0.0424 -0.0389  0.0433 -0.0397  0.0441 -0.0405  0.0449 -0.0413  0.0457 -0.0421  0.0465 -0.0428  0.0473 -0.0436  0.0482 -0.0444  0.0490 -0.0452  0.0498 -0.0460  0.0506 -0.0468  0.0514 -0.0475  0.0522 -0.0483  0.0531 -0.0491  0.0539 -0.0499  0.0547 -0.0507  0.0555 -0.0515  0.0563 -0.0523  0.0571 -0.0530  0.0580 -0.0538  0.0588 -0.0546  0.0596 -0.0554  0.0604 -0.0562  0.0612 -0.0569  0.0620 -0.0577  0.0629 -0.0585  0.0637 -0.0593  0.0645 -0.0601  0.0653 -0.0609  0.0661 -0.0616  0.0669 -0.0624  0.0678 -0.0632  0.0686 -0.0640  0.0694 -0.0647  0.0702 -0.0655  0.0710 -0.0663  0.0718 -0.0671  0.0727 -0.0679  0.0735 -0.0686  0.0743 -0.0694  0.0751 -0.0702  0.0759 -0.0710  0.0767 -0.0717  0.0776 -0.0725  0.0784 -0.0733  0.0792 -0.0741  0.0800 -0.0748  0.0808 -0.0756  0.0816 -0.0764  0.0824 -0.0771  0.0833 -0.0779  0.0841 -0.0787  0.0849 -0.0795  0.0857 -0.0802  0.0865 -0.0810  0.0873 -0.0818  0.0882 -0.0825  0.0890 -0.0833  0.0898 -0.0841  0.0906 -0.0848  0.0914 -0.0856  0.0922 -0.0864  0.0931 -0.0871  0.0939 -0.0879  0.0947 -0.0887  0.0955 -0.0894  0.0963 -0.0902  0.0971 -0.0910  0.0980 -0.0917  0.0988 -0.0925  0.0996 -0.0933  0.1004 -0.0940  0.1012 -0.0948  0.1020 -0.0956  0.1029 -0.0963  0.1037 -0.0971  0.1045 -0.0979  0.1053 -0.0986  0.1061 -0.0994  0.1069 -0.1001  0.1078 -0.1009  0.1086 -0.1017  0.1094 -0.1024  0.1102 -0.1032  0.1110 -0.1040  0.1118 -0.1047  0.1127 -0.1055  0.1135 -0.1062  0.1143 -0.1070  0.1151 -0.1078  0.1159 -0.1085  0.1167 -0.1093  0.1176 -0.1100  0.1184 -0.1108  0.1192 -0.1116  0.1200 -0.1123  0.1208 -0.1131  0.1216 -0.1138  0.1224 -0.1146  0.1233 -0.1154  0.1241 -0.1161  0.1249 -0.1169  0.1257 -0.1176  0.1265 -0.1184  0.1273 -0.1191  0.1282 -0.1199  0.1290 -0.1207  0.1298 -0.1214  0.1306 -0.1222  0.1314 -0.1229  0.1322 -0.1237  0.1331 -0.1244  0.1339 -0.1252  0.1347 -0.1260  0.1355 -0.1267  0.1363 -0.1275  0.1371 -0.1282  0.1380 -0.1290  0.1388 -0.1297  0.1396 -0.1305  0.1404 -0.1312  0.1412 -0.1320  0.1420 -0.1327  0.1429 -0.1335  0.1437 -0.1342  0.1445 -0.1350  0.1453 -0.1357  0.1461 -0.1365  0.1469 -0.1373  0.1478 -0.1380  0.1486 -0.1388  0.1494 -0.1395  0.1502 -0.1403  0.1510 -0.1410  0.1518 -0.1418  0.1527 -0.1425  0.1535 -0.1433  0.1543 -0.1440  0.1551 -0.1448  0.1559 -0.1455  0.1567 -0.1462  0.1576 -0.1470  0.1584 -0.1477  0.1592 -0.1485  0.1600 -0.1492  0.1608 -0.1500  0.1616 -0.1507  0.1624 -0.1515  0.1633 -0.1522  0.1641 -0.1530  0.1649 -0.1537  0.1657 -0.1545  0.1665 -0.1552  0.1673 -0.1559  0.1682 -0.1567  0.1690 -0.1574  0.1698 -0.1582  0.1706 -0.1589  0.1714 -0.1597  0.1722 -0.1604  0.1731 -0.1611  0.1739 -0.1619  0.1747 -0.1626  0.1755 -0.1634  0.1763 -0.1641  0.1771 -0.1649  0.1780 -0.1656  0.1788 -0.1663  0.1796 -0.1671  0.1804 -0.1678  0.1812 -0.1686  0.1820 -0.1693  0.1829 -0.1700  0.1837 -0.1708  0.1845 -0.1715  0.1853 -0.1722  0.1861 -0.1730  0.1869 -0.1737  0.1878 -0.1745  0.1886 -0.1752  0.1894 -0.1759  0.1902 -0.1767  0.1910 -0.1774  0.1918 -0.1781  0.1927 -0.1789  0.1935 -0.1796  0.1943 -0.1803  0.1951 -0.1811  0.1959 -0.1818  0.1967 -0.1825  0.1976 -0.1833  0.1984 -0.1840  0.1992 -0.1847  0.2000 -0.1855  0.2008 -0.1862  0.2016 -0.1869  0.2024 -0.1877  0.2033 -0.1884  0.2041 -0.1891  0.2049 -0.1898  0.2057 -0.1906  0.2065 -0.1913  0.2073 -0.1920  0.2082 -0.1928  0.2090 -0.1935  0.2098 -0.1942  0.2106 -0.1949  0.2114 -0.1957  0.2122 -0.1964  0.2131 -0.1971  0.2139 -0.1978  0.2147 -0.1986  0.2155 -0.1993  0.2163 -0.2000  0.2171 -0.2007  0.2180 -0.2015  0.2188 -0.2022  0.2196 -0.2029  0.2204 -0.2036  0.2212 -0.2044  0.2220 -0.2051  0.2229 -0.2058  0.2237 -0.2065  0.2245 -0.2072  0.2253 -0.2080  0.2261 -0.2087  0.2269 -0.2094  0.2278 -0.2101  0.2286 -0.2108  0.2294 -0.2116  0.2302 -0.2123  0.2310 -0.2130  0.2318 -0.2137  0.2327 -0.2144  0.2335 -0.2151  0.2343 -0.2159  0.2351 -0.2166  0.2359 -0.2173  0.2367 -0.2180  0.2376 -0.2187  0.2384 -0.2194  0.2392 -0.2202  0.2400 -0.2209  0.2408 -0.2216  0.2416 -0.2223  0.2424 -0.2230  0.2433 -0.2237  0.2441 -0.2244  0.2449 -0.2251  0.2457 -0.2258  0.2465 -0.2266  0.2473 -0.2273  0.2482 -0.2280  0.2490 -0.2287  0.2498 -0.2294  0.2506 -0.2301  0.2514 -0.2308  0.2522 -0.2315  0.2531 -0.2322  0.2539 -0.2329  0.2547 -0.2336  0.2555 -0.2343  0.2563 -0.2350  0.2571 -0.2358  0.2580 -0.2365  0.2588 -0.2372  0.2596 -0.2379  0.2604 -0.2386  0.2612 -0.2393  0.2620 -0.2400  0.2629 -0.2407  0.2637 -0.2414  0.2645 -0.2421  0.2653 -0.2428  0.2661 -0.2435  0.2669 -0.2442  0.2678 -0.2449  0.2686 -0.2456  0.2694 -0.2463  0.2702 -0.2470  0.2710 -0.2477  0.2718 -0.2484  0.2727 -0.2491  0.2735 -0.2498  0.2743 -0.2505  0.2751 -0.2511  0.2759 -0.2518  0.2767 -0.2525  0.2776 -0.2532  0.2784 -0.2539  0.2792 -0.2546  0.2800 -0.2553  0.2808 -0.2560  0.2816 -0.2567  0.2824 -0.2574  0.2833 -0.2581  0.2841 -0.2588  0.2849 -0.2595  0.2857 -0.2601  0.2865 -0.2608  0.2873 -0.2615  0.2882 -0.2622  0.2890 -0.2629  0.2898 -0.2636  0.2906 -0.2643  0.2914 -0.2650  0.2922 -0.2656  0.2931 -0.2663  0.2939 -0.2670  0.2947 -0.2677  0.2955 -0.2684  0.2963 -0.2691  0.2971 -0.2698  0.2980 -0.2704  0.2988 -0.2711  0.2996 -0.2718  0.3004 -0.2725  0.3012 -0.2732  0.3020 -0.2738  0.3029 -0.2745  0.3037 -0.2752  0.3045 -0.2759  0.3053 -0.2766  0.3061 -0.2772  0.3069 -0.2779  0.3078 -0.2786  0.3086 -0.2793  0.3094 -0.2799  0.3102 -0.2806  0.3110 -0.2813  0.3118 -0.2820  0.3127 -0.2826  0.3135 -0.2833  0.3143 -0.2840  0.3151 -0.2847  0.3159 -0.2853  0.3167 -0.2860  0.3176 -0.2867  0.3184 -0.2873  0.3192 -0.2880  0.3200 -0.2887  0.3208 -0.2894  0.3216 -0.2900  0.3224 -0.2907  0.3233 -0.2914  0.3241 -0.2920  0.3249 -0.2927  0.3257 -0.2934  0.3265 -0.2940  0.3273 -0.2947  0.3282 -0.2954  0.3290 -0.2960  0.3298 -0.2967  0.3306 -0.2973  0.3314 -0.2980  0.3322 -0.2987  0.3331 -0.2993  0.3339 -0.3000  0.3347 -0.3007  0.3355 -0.3013  0.3363 -0.3020  0.3371 -0.3026  0.3380 -0.3033  0.3388 -0.3039  0.3396 -0.3046  0.3404 -0.3053  0.3412 -0.3059  0.3420 -0.3066  0.3429 -0.3072  0.3437 -0.3079  0.3445 -0.3085  0.3453 -0.3092  0.3461 -0.3098  0.3469 -0.3105  0.3478 -0.3111  0.3486 -0.3118  0.3494 -0.3125  0.3502 -0.3131  0.3510 -0.3138  0.3518 -0.3144  0.3527 -0.3150  0.3535 -0.3157  0.3543 -0.3163  0.3551 -0.3170  0.3559 -0.3176  0.3567 -0.3183  0.3576 -0.3189  0.3584 -0.3196  0.3592 -0.3202  0.3600 -0.3209  0.3608 -0.3215  0.3616 -0.3221  0.3624 -0.3228  0.3633 -0.3234  0.3641 -0.3241  0.3649 -0.3247  0.3657 -0.3253  0.3665 -0.3260  0.3673 -0.3266  0.3682 -0.3273  0.3690 -0.3279  0.3698 -0.3285  0.3706 -0.3292  0.3714 -0.3298  0.3722 -0.3304  0.3731 -0.3311  0.3739 -0.3317  0.3747 -0.3323  0.3755 -0.3330  0.3763 -0.3336  0.3771 -0.3342  0.3780 -0.3348  0.3788 -0.3355  0.3796 -0.3361  0.3804 -0.3367  0.3812 -0.3374  0.3820 -0.3380  0.3829 -0.3386  0.3837 -0.3392  0.3845 -0.3398  0.3853 -0.3405  0.3861 -0.3411  0.3869 -0.3417  0.3878 -0.3423  0.3886 -0.3429  0.3894 -0.3436  0.3902 -0.3442  0.3910 -0.3448  0.3918 -0.3454  0.3927 -0.3460  0.3935 -0.3466  0.3943 -0.3473  0.3951 -0.3479  0.3959 -0.3485  0.3967 -0.3491  0.3976 -0.3497  0.3984 -0.3503  0.3992 -0.3509  0.4000 -0.3515  0.4008 -0.3521  0.4016 -0.3527  0.4024 -0.3533  0.4033 -0.3539  0.4041 -0.3545  0.4049 -0.3552  0.4057 -0.3558  0.4065 -0.3564  0.4073 -0.3570  0.4082 -0.3576  0.4090 -0.3581  0.4098 -0.3587  0.4106 -0.3593  0.4114 -0.3599  0.4122 -0.3605  0.4131 -0.3611  0.4139 -0.3617  0.4147 -0.3623  0.4155 -0.3629  0.4163 -0.3635  0.4171 -0.3641  0.4180 -0.3647  0.4188 -0.3653  0.4196 -0.3658  0.4204 -0.3664  0.4212 -0.3670  0.4220 -0.3676  0.4229 -0.3682  0.4237 -0.3688  0.4245 -0.3693  0.4253 -0.3699  0.4261 -0.3705  0.4269 -0.3711  0.4278 -0.3717  0.4286 -0.3722  0.4294 -0.3728  0.4302 -0.3734  0.4310 -0.3740  0.4318 -0.3745  0.4327 -0.3751  0.4335 -0.3757  0.4343 -0.3763  0.4351 -0.3768  0.4359 -0.3774  0.4367 -0.3780  0.4376 -0.3785  0.4384 -0.3791  0.4392 -0.3797  0.4400 -0.3802  0.4408 -0.3808  0.4416 -0.3814  0.4424 -0.3819  0.4433 -0.3825  0.4441 -0.3831  0.4449 -0.3836  0.4457 -0.3842  0.4465 -0.3847  0.4473 -0.3853  0.4482 -0.3858  0.4490 -0.3864  0.4498 -0.3870  0.4506 -0.3875  0.4514 -0.3881  0.4522 -0.3886  0.4531 -0.3892  0.4539 -0.3897  0.4547 -0.3903  0.4555 -0.3908  0.4563 -0.3913  0.4571 -0.3919  0.4580 -0.3924  0.4588 -0.3930  0.4596 -0.3935  0.4604 -0.3941  0.4612 -0.3946  0.4620 -0.3951  0.4629 -0.3957  0.4637 -0.3962  0.4645 -0.3967  0.4653 -0.3973  0.4661 -0.3978  0.4669 -0.3983  0.4678 -0.3989  0.4686 -0.3994  0.4694 -0.3999  0.4702 -0.4005  0.4710 -0.4010  0.4718 -0.4015  0.4727 -0.4020  0.4735 -0.4026  0.4743 -0.4031  0.4751 -0.4036  0.4759 -0.4041  0.4767 -0.4047  0.4776 -0.4052  0.4784 -0.4057  0.4792 -0.4062  0.4800 -0.4068  0.4808 -0.4073  0.4816 -0.4078  0.4824 -0.4083  0.4833 -0.4089  0.4841 -0.4094  0.4849 -0.4099  0.4857 -0.4104  0.4865 -0.4109  0.4873 -0.4115  0.4882 -0.4120  0.4890 -0.4125  0.4898 -0.4130  0.4906 -0.4135  0.4914 -0.4141  0.4922 -0.4146  0.4931 -0.4151  0.4939 -0.4156  0.4947 -0.4161  0.4955 -0.4166  0.4963 -0.4171  0.4971 -0.4177  0.4980 -0.4182  0.4988 -0.4187  0.4996 -0.4192  0.5004 -0.4197  0.5012 -0.4202  0.5020 -0.4207  0.5029 -0.4212  0.5037 -0.4217  0.5045 -0.4222  0.5053 -0.4227  0.5061 -0.4232  0.5069 -0.4237  0.5078 -0.4242  0.5086 -0.4247  0.5094 -0.4252  0.5102 -0.4257  0.5110 -0.4262  0.5118 -0.4267  0.5127 -0.4272  0.5135 -0.4277  0.5143 -0.4282  0.5151 -0.4286  0.5159 -0.4291  0.5167 -0.4296  0.5176 -0.4301  0.5184 -0.4306  0.5192 -0.4311  0.5200 -0.4316  0.5208 -0.4321  0.5216 -0.4326  0.5224 -0.4331  0.5233 -0.4336  0.5241 -0.4340  0.5249 -0.4345  0.5257 -0.4350  0.5265 -0.4355  0.5273 -0.4360  0.5282 -0.4365  0.5290 -0.4370  0.5298 -0.4374  0.5306 -0.4379  0.5314 -0.4384  0.5322 -0.4389  0.5331 -0.4394  0.5339 -0.4399  0.5347 -0.4403  0.5355 -0.4408  0.5363 -0.4413  0.5371 -0.4418  0.5380 -0.4422  0.5388 -0.4427  0.5396 -0.4432  0.5404 -0.4437  0.5412 -0.4441  0.5420 -0.4446  0.5429 -0.4450  0.5437 -0.4455  0.5445 -0.4460  0.5453 -0.4464  0.5461 -0.4469  0.5469 -0.4473  0.5478 -0.4478  0.5486 -0.4482  0.5494 -0.4487  0.5502 -0.4491  0.5510 -0.4496  0.5518 -0.4500  0.5527 -0.4504  0.5535 -0.4509  0.5543 -0.4513  0.5551 -0.4517  0.5559 -0.4522  0.5567 -0.4526  0.5576 -0.4530  0.5584 -0.4534  0.5592 -0.4538  0.5600 -0.4542  0.5608 -0.4546  0.5616 -0.4551  0.5624 -0.4555  0.5633 -0.4559  0.5641 -0.4563  0.5649 -0.4567  0.5657 -0.4571  0.5665 -0.4575  0.5673 -0.4579  0.5682 -0.4583  0.5690 -0.4586  0.5698 -0.4590  0.5706 -0.4594  0.5714 -0.4598  0.5722 -0.4602  0.5731 -0.4606  0.5739 -0.4610  0.5747 -0.4614  0.5755 -0.4618  0.5763 -0.4622  0.5771 -0.4626  0.5780 -0.4631  0.5788 -0.4635  0.5796 -0.4639  0.5804 -0.4643  0.5812 -0.4647  0.5820 -0.4651  0.5829 -0.4655  0.5837 -0.4659  0.5845 -0.4664  0.5853 -0.4668  0.5861 -0.4672  0.5869 -0.4676  0.5878 -0.4680  0.5886 -0.4684  0.5894 -0.4687  0.5902 -0.4691  0.5910 -0.4695  0.5918 -0.4699  0.5927 -0.4703  0.5935 -0.4707  0.5943 -0.4710  0.5951 -0.4714  0.5959 -0.4718  0.5967 -0.4721  0.5976 -0.4725  0.5984 -0.4728  0.5992 -0.4732  0.6000 -0.4735  0.6008 -0.4739  0.6016 -0.4743  0.6024 -0.4746  0.6033 -0.4750  0.6041 -0.4753  0.6049 -0.4757  0.6057 -0.4760  0.6065 -0.4764  0.6073 -0.4768  0.6082 -0.4772  0.6090 -0.4775  0.6098 -0.4779  0.6106 -0.4783  0.6114 -0.4786  0.6122 -0.4790  0.6131 -0.4794  0.6139 -0.4798  0.6147 -0.4801  0.6155 -0.4805  0.6163 -0.4809  0.6171 -0.4812  0.6180 -0.4816  0.6188 -0.4820  0.6196 -0.4823  0.6204 -0.4826  0.6212 -0.4830  0.6220 -0.4833  0.6229 -0.4837  0.6237 -0.4839  0.6245 -0.4842  0.6253 -0.4846  0.6261 -0.4848  0.6269 -0.4851  0.6278 -0.4855  0.6286 -0.4857  0.6294 -0.4860  0.6302 -0.4863  0.6310 -0.4866  0.6318 -0.4868  0.6327 -0.4871  0.6335 -0.4871  0.6343 -0.4873  0.6351 -0.4874  0.6359 -0.4876  0.6367 -0.4880  0.6376 -0.4883  0.6384 -0.4886  0.6392 -0.4888  0.6400 -0.4891  0.6408 -0.4893  0.6416 -0.4895  0.6424 -0.4898  0.6433 -0.4900  0.6441 -0.4902  0.6449 -0.4904  0.6457 -0.4907  0.6465 -0.4909  0.6473 -0.4910  0.6482 -0.4913  0.6490 -0.4915  0.6498 -0.4917  0.6506 -0.4919  0.6514 -0.4922  0.6522 -0.4924  0.6531 -0.4926  0.6539 -0.4928  0.6547 -0.4931  0.6555 -0.4933  0.6563 -0.4935  0.6571 -0.4937  0.6580 -0.4940  0.6588 -0.4941  0.6596 -0.4944  0.6604 -0.4946  0.6612 -0.4948  0.6620 -0.4950  0.6629 -0.4952  0.6637 -0.4954  0.6645 -0.4956  0.6653 -0.4958  0.6661 -0.4959  0.6669 -0.4961  0.6678 -0.4962  0.6686 -0.4964  0.6694 -0.4966  0.6702 -0.4967  0.6710 -0.4968  0.6718 -0.4969  0.6727 -0.4969  0.6735 -0.4969  0.6743 -0.4970  0.6751 -0.4971  0.6759 -0.4972  0.6767 -0.4973  0.6776 -0.4972  0.6784 -0.4972  0.6792 -0.4971  0.6800 -0.4971  0.6808 -0.4972  0.6816 -0.4974  0.6824 -0.4976  0.6833 -0.4976  0.6841 -0.4978  0.6849 -0.4978  0.6857 -0.4980  0.6865 -0.4980  0.6873 -0.4982  0.6882 -0.4983  0.6890 -0.4983  0.6898 -0.4984  0.6906 -0.4983  0.6914 -0.4983  0.6922 -0.4982  0.6931 -0.4984  0.6939 -0.4986  0.6947 -0.4988  0.6955 -0.4990  0.6963 -0.4992  0.6971 -0.4995  0.6980 -0.4996  0.6988 -0.4998  0.6996 -0.4998  0.7004 -0.5000  0.7012 -0.5002  0.7020 -0.5004  0.7029 -0.5007  0.7037 -0.5009  0.7045 -0.5011  0.7053 -0.5013  0.7061 -0.5015  0.7069 -0.5018  0.7078 -0.5020  0.7086 -0.5023  0.7094 -0.5026  0.7102 -0.5029  0.7110 -0.5032  0.7118 -0.5035  0.7127 -0.5040  0.7135 -0.5043  0.7143 -0.5047  0.7151 -0.5051  0.7159 -0.5056  0.7167 -0.5060  0.7176 -0.5064  0.7184 -0.5068  0.7192 -0.5073  0.7200 -0.5077  0.7208 -0.5081  0.7216 -0.5086  0.7224 -0.5090  0.7233 -0.5094  0.7241 -0.5098  0.7249 -0.5102  0.7257 -0.5106  0.7265 -0.5109  0.7273 -0.5113  0.7282 -0.5117  0.7290 -0.5120  0.7298 -0.5124  0.7306 -0.5127  0.7314 -0.5130  0.7322 -0.5133  0.7331 -0.5136  0.7339 -0.5139  0.7347 -0.5142  0.7355 -0.5145  0.7363 -0.5147  0.7371 -0.5150  0.7380 -0.5152  0.7388 -0.5154  0.7396 -0.5156  0.7404 -0.5158  0.7412 -0.5160  0.7420 -0.5162  0.7429 -0.5164  0.7437 -0.5165  0.7445 -0.5167  0.7453 -0.5168  0.7461 -0.5169  0.7469 -0.5170  0.7478 -0.5171  0.7486 -0.5172  0.7494 -0.5173  0.7502 -0.5173  0.7510 -0.5174  0.7518 -0.5174  0.7527 -0.5175  0.7535 -0.5174  0.7543 -0.5174  0.7551 -0.5174  0.7559 -0.5174  0.7567 -0.5173  0.7576 -0.5172  0.7584 -0.5172  0.7592 -0.5171  0.7600 -0.5170  0.7608 -0.5169  0.7616 -0.5167  0.7624 -0.5166  0.7633 -0.5163  0.7641 -0.5161  0.7649 -0.5159  0.7657 -0.5157  0.7665 -0.5155  0.7673 -0.5153  0.7682 -0.5150  0.7690 -0.5147  0.7698 -0.5144  0.7706 -0.5141  0.7714 -0.5137  0.7722 -0.5132  0.7731 -0.5127  0.7739 -0.5123  0.7747 -0.5117  0.7755 -0.5113  0.7763 -0.5107  0.7771 -0.5103  0.7780 -0.5094  0.7788 -0.5090  0.7796 -0.5082  0.7804 -0.5082  0.7812 -0.5075  0.7820 -0.5075  0.7829 -0.5066  0.7837 -0.5066  0.7845 -0.5063  0.7853 -0.5063  0.7861 -0.5057  0.7869 -0.5060  0.7878 -0.5062  0.7886 -0.5062  0.7894 -0.5064  0.7902 -0.5065  0.7910 -0.5067  0.7918 -0.5069  0.7927 -0.5072  0.7935 -0.5074  0.7943 -0.5077  0.7951 -0.5079  0.7959 -0.5082  0.7967 -0.5084  0.7976 -0.5086  0.7984 -0.5088  0.7992 -0.5090  0.8000 -0.5092  0.8008 -0.5094  0.8016 -0.5095  0.8024 -0.5097  0.8033 -0.5098  0.8041 -0.5099  0.8049 -0.5100  0.8057 -0.5101  0.8065 -0.5101  0.8073 -0.5102  0.8082 -0.5102  0.8090 -0.5102  0.8098 -0.5102  0.8106 -0.5102  0.8114 -0.5101  0.8122 -0.5101  0.8131 -0.5100  0.8139 -0.5099  0.8147 -0.5098  0.8155 -0.5097  0.8163 -0.5095  0.8171 -0.5094  0.8180 -0.5091  0.8188 -0.5090  0.8196 -0.5087  0.8204 -0.5085  0.8212 -0.5081  0.8220 -0.5078  0.8229 -0.5074  0.8237 -0.5071  0.8245 -0.5066  0.8253 -0.5062  0.8261 -0.5057  0.8269 -0.5052  0.8278 -0.5046  0.8286 -0.5040  0.8294 -0.5035  0.8302 -0.5028  0.8310 -0.5022  0.8318 -0.5013  0.8327 -0.5006  0.8335 -0.4992  0.8343 -0.4981  0.8351 -0.4977  0.8359 -0.4965  0.8367 -0.4959  0.8376 -0.4934  0.8384 -0.4932  0.8392 -0.4930  0.8400 -0.4932  0.8408 -0.4934  0.8416 -0.4936  0.8424 -0.4938  0.8433 -0.4939  0.8441 -0.4941  0.8449 -0.4942  0.8457 -0.4943  0.8465 -0.4944  0.8473 -0.4945  0.8482 -0.4945  0.8490 -0.4946  0.8498 -0.4945  0.8506 -0.4946  0.8514 -0.4945  0.8522 -0.4946  0.8531 -0.4945  0.8539 -0.4945  0.8547 -0.4945  0.8555 -0.4944  0.8563 -0.4943  0.8571 -0.4942  0.8580 -0.4940  0.8588 -0.4938  0.8596 -0.4935  0.8604 -0.4933  0.8612 -0.4929  0.8620 -0.4927  0.8629 -0.4922  0.8637 -0.4920  0.8645 -0.4913  0.8653 -0.4910  0.8661 -0.4902  0.8669 -0.4898  0.8678 -0.4888  0.8686 -0.4885  0.8694 -0.4874  0.8702 -0.4871  0.8710 -0.4860  0.8718 -0.4857  0.8727 -0.4843  0.8735 -0.4841  0.8743 -0.4821  0.8751 -0.4816  0.8759 -0.4806  0.8767 -0.4802  0.8776 -0.4793  0.8784 -0.4791  0.8792 -0.4762  0.8800 -0.4756  0.8808 -0.4742  0.8816 -0.4722  0.8824 -0.4718  0.8833 -0.4698  0.8841 -0.4693  0.8849 -0.4566  0.8857 -0.4516  0.8865 -0.4508  0.8873 -0.4509  0.8882 -0.4499  0.8890 -0.4497  0.8898 -0.4489  0.8906 -0.4487  0.8914 -0.4468  0.8922 -0.4465  0.8931 -0.4454  0.8939 -0.4450  0.8947 -0.4445  0.8955 -0.4437  0.8963 -0.4433  0.8971 -0.4417  0.8980 -0.4413  0.8988 -0.4403  0.8996 -0.4403  0.9004 -0.4398  0.9012 -0.4398  0.9020 -0.4393  0.9029 -0.4392  0.9037 -0.4383  0.9045 -0.4383  0.9053 -0.4369  0.9061 -0.4365  0.9069 -0.4333  0.9078 -0.4335  0.9086 -0.4328  0.9094 -0.4330  0.9102 -0.4323  0.9110 -0.4324  0.9118 -0.4314  0.9127 -0.4313  0.9135 -0.4312  0.9143 -0.4312  0.9151 -0.4310  0.9159 -0.4309  0.9167 -0.4307  0.9176 -0.4303  0.9184 -0.4301  0.9192 -0.4299  0.9200 -0.4293  0.9208 -0.4288  0.9216 -0.4277  0.9224 -0.4272  0.9233 -0.4253  0.9241 -0.4246  0.9249 -0.4226  0.9257 -0.4215  0.9265 -0.4208  0.9273 -0.4196  0.9282 -0.4189  0.9290 -0.4174  0.9298 -0.4167  0.9306 -0.4154  0.9314 -0.4155  0.9322 -0.4131  0.9331 -0.4135  0.9339 -0.4125  0.9347 -0.4124  0.9355 -0.4109  0.9363 -0.4108  0.9371 -0.4081  0.9380 -0.4077  0.9388 -0.3842  0.9396 -0.3839  0.9404 -0.3831  0.9412 -0.3829  0.9420 -0.3828  0.9429 -0.3827  0.9437 -0.3825  0.9445 -0.3823  0.9453 -0.3817  0.9461 -0.3815  0.9469 -0.3806  0.9478 -0.3803  0.9486 -0.3792  0.9494 -0.3789  0.9502 -0.3770  0.9510 -0.3765  0.9518 -0.3702  0.9527 -0.3692  0.9535 -0.3685  0.9543 -0.3676  0.9551 -0.3661  0.9559 -0.3661  0.9567 -0.3647  0.9576 -0.3647  0.9584 -0.3618  0.9592 -0.3618  0.9600 -0.3600  0.9608 -0.3600  0.9616 -0.3576  0.9624 -0.3576  0.9633 -0.3295  0.9641 -0.3297  0.9649 -0.3297  0.9657 -0.3294  0.9665 -0.3295  0.9673 -0.3295  0.9682 -0.3295  0.9690 -0.3292  0.9698 -0.3292  0.9706 -0.3287  0.9714 -0.3286  0.9722 -0.3278  0.9731 -0.3277  0.9739 -0.3268  0.9747 -0.3267  0.9755 -0.3253  0.9763 -0.3252  0.9771 -0.3236  0.9780 -0.3236  0.9788 -0.3219  0.9796 -0.3219  0.9804 -0.3196  0.9812 -0.3196  0.9820 -0.3055  0.9829 -0.3052  0.9837 -0.3047  0.9845 -0.3040  0.9853 -0.3029  0.9861 -0.3019  0.9869 -0.3006  0.9878 -0.3001  0.9886 -0.2998  0.9894 -0.2994  0.9902 -0.2990  0.9910 -0.2984  0.9918 -0.2968  0.9927 -0.2955  0.9935 -0.2911  0.9943 -0.2783  0.9951 -0.2783  0.9959 -0.2773  0.9967 -0.2773  0.9976 -0.2483  0.9984 -0.2483  0.9992 -0.2347  1.0000 -0.2347 /
%L=36
\color{B36}
\plot 0.0008 0.0000  0.0015 -0.0005  0.0023 -0.0011  0.0031 -0.0018  0.0039 -0.0025  0.0046 -0.0032  0.0054 -0.0038  0.0062 -0.0046  0.0069 -0.0053  0.0077 -0.0060  0.0085 -0.0067  0.0093 -0.0074  0.0100 -0.0081  0.0108 -0.0088  0.0116 -0.0096  0.0123 -0.0103  0.0131 -0.0110  0.0139 -0.0117  0.0147 -0.0125  0.0154 -0.0132  0.0162 -0.0139  0.0170 -0.0147  0.0177 -0.0154  0.0185 -0.0161  0.0193 -0.0169  0.0201 -0.0176  0.0208 -0.0183  0.0216 -0.0191  0.0224 -0.0198  0.0231 -0.0205  0.0239 -0.0213  0.0247 -0.0220  0.0255 -0.0227  0.0262 -0.0235  0.0270 -0.0242  0.0278 -0.0250  0.0285 -0.0257  0.0293 -0.0264  0.0301 -0.0272  0.0309 -0.0279  0.0316 -0.0286  0.0324 -0.0294  0.0332 -0.0301  0.0340 -0.0309  0.0347 -0.0316  0.0355 -0.0323  0.0363 -0.0331  0.0370 -0.0338  0.0378 -0.0346  0.0386 -0.0353  0.0394 -0.0360  0.0401 -0.0368  0.0409 -0.0375  0.0417 -0.0383  0.0424 -0.0390  0.0432 -0.0398  0.0440 -0.0405  0.0448 -0.0412  0.0455 -0.0420  0.0463 -0.0427  0.0471 -0.0435  0.0478 -0.0442  0.0486 -0.0449  0.0494 -0.0457  0.0502 -0.0464  0.0509 -0.0472  0.0517 -0.0479  0.0525 -0.0487  0.0532 -0.0494  0.0540 -0.0501  0.0548 -0.0509  0.0556 -0.0516  0.0563 -0.0524  0.0571 -0.0531  0.0579 -0.0538  0.0586 -0.0546  0.0594 -0.0553  0.0602 -0.0561  0.0610 -0.0568  0.0617 -0.0575  0.0625 -0.0583  0.0633 -0.0590  0.0640 -0.0597  0.0648 -0.0605  0.0656 -0.0612  0.0664 -0.0620  0.0671 -0.0627  0.0679 -0.0634  0.0687 -0.0642  0.0694 -0.0649  0.0702 -0.0656  0.0710 -0.0664  0.0718 -0.0671  0.0725 -0.0678  0.0733 -0.0686  0.0741 -0.0693  0.0748 -0.0700  0.0756 -0.0708  0.0764 -0.0715  0.0772 -0.0722  0.0779 -0.0730  0.0787 -0.0737  0.0795 -0.0744  0.0802 -0.0752  0.0810 -0.0759  0.0818 -0.0766  0.0826 -0.0773  0.0833 -0.0781  0.0841 -0.0788  0.0849 -0.0795  0.0856 -0.0803  0.0864 -0.0810  0.0872 -0.0817  0.0880 -0.0824  0.0887 -0.0832  0.0895 -0.0839  0.0903 -0.0846  0.0910 -0.0854  0.0918 -0.0861  0.0926 -0.0868  0.0934 -0.0875  0.0941 -0.0883  0.0949 -0.0890  0.0957 -0.0897  0.0965 -0.0904  0.0972 -0.0912  0.0980 -0.0919  0.0988 -0.0926  0.0995 -0.0933  0.1003 -0.0940  0.1011 -0.0948  0.1019 -0.0955  0.1026 -0.0962  0.1034 -0.0969  0.1042 -0.0977  0.1049 -0.0984  0.1057 -0.0991  0.1065 -0.0998  0.1073 -0.1005  0.1080 -0.1013  0.1088 -0.1020  0.1096 -0.1027  0.1103 -0.1034  0.1111 -0.1042  0.1119 -0.1049  0.1127 -0.1056  0.1134 -0.1063  0.1142 -0.1070  0.1150 -0.1078  0.1157 -0.1085  0.1165 -0.1092  0.1173 -0.1099  0.1181 -0.1106  0.1188 -0.1113  0.1196 -0.1121  0.1204 -0.1128  0.1211 -0.1135  0.1219 -0.1142  0.1227 -0.1149  0.1235 -0.1157  0.1242 -0.1164  0.1250 -0.1171  0.1258 -0.1178  0.1265 -0.1185  0.1273 -0.1192  0.1281 -0.1200  0.1289 -0.1207  0.1296 -0.1214  0.1304 -0.1221  0.1312 -0.1228  0.1319 -0.1235  0.1327 -0.1242  0.1335 -0.1250  0.1343 -0.1257  0.1350 -0.1264  0.1358 -0.1271  0.1366 -0.1278  0.1373 -0.1285  0.1381 -0.1292  0.1389 -0.1300  0.1397 -0.1307  0.1404 -0.1314  0.1412 -0.1321  0.1420 -0.1328  0.1427 -0.1335  0.1435 -0.1342  0.1443 -0.1349  0.1451 -0.1357  0.1458 -0.1364  0.1466 -0.1371  0.1474 -0.1378  0.1481 -0.1385  0.1489 -0.1392  0.1497 -0.1399  0.1505 -0.1406  0.1512 -0.1413  0.1520 -0.1420  0.1528 -0.1428  0.1535 -0.1435  0.1543 -0.1442  0.1551 -0.1449  0.1559 -0.1456  0.1566 -0.1463  0.1574 -0.1470  0.1582 -0.1477  0.1590 -0.1484  0.1597 -0.1491  0.1605 -0.1498  0.1613 -0.1505  0.1620 -0.1512  0.1628 -0.1520  0.1636 -0.1527  0.1644 -0.1534  0.1651 -0.1541  0.1659 -0.1548  0.1667 -0.1555  0.1674 -0.1562  0.1682 -0.1569  0.1690 -0.1576  0.1698 -0.1583  0.1705 -0.1590  0.1713 -0.1597  0.1721 -0.1604  0.1728 -0.1611  0.1736 -0.1618  0.1744 -0.1625  0.1752 -0.1632  0.1759 -0.1639  0.1767 -0.1646  0.1775 -0.1653  0.1782 -0.1660  0.1790 -0.1667  0.1798 -0.1674  0.1806 -0.1681  0.1813 -0.1688  0.1821 -0.1695  0.1829 -0.1702  0.1836 -0.1709  0.1844 -0.1716  0.1852 -0.1723  0.1860 -0.1730  0.1867 -0.1737  0.1875 -0.1744  0.1883 -0.1751  0.1890 -0.1758  0.1898 -0.1765  0.1906 -0.1772  0.1914 -0.1779  0.1921 -0.1786  0.1929 -0.1793  0.1937 -0.1800  0.1944 -0.1806  0.1952 -0.1813  0.1960 -0.1820  0.1968 -0.1827  0.1975 -0.1834  0.1983 -0.1841  0.1991 -0.1848  0.1998 -0.1855  0.2006 -0.1862  0.2014 -0.1869  0.2022 -0.1876  0.2029 -0.1883  0.2037 -0.1890  0.2045 -0.1896  0.2052 -0.1903  0.2060 -0.1910  0.2068 -0.1917  0.2076 -0.1924  0.2083 -0.1931  0.2091 -0.1938  0.2099 -0.1945  0.2106 -0.1952  0.2114 -0.1958  0.2122 -0.1965  0.2130 -0.1972  0.2137 -0.1979  0.2145 -0.1986  0.2153 -0.1993  0.2160 -0.2000  0.2168 -0.2006  0.2176 -0.2013  0.2184 -0.2020  0.2191 -0.2027  0.2199 -0.2034  0.2207 -0.2041  0.2215 -0.2047  0.2222 -0.2054  0.2230 -0.2061  0.2238 -0.2068  0.2245 -0.2075  0.2253 -0.2082  0.2261 -0.2088  0.2269 -0.2095  0.2276 -0.2102  0.2284 -0.2109  0.2292 -0.2116  0.2299 -0.2122  0.2307 -0.2129  0.2315 -0.2136  0.2323 -0.2143  0.2330 -0.2150  0.2338 -0.2156  0.2346 -0.2163  0.2353 -0.2170  0.2361 -0.2177  0.2369 -0.2183  0.2377 -0.2190  0.2384 -0.2197  0.2392 -0.2204  0.2400 -0.2210  0.2407 -0.2217  0.2415 -0.2224  0.2423 -0.2231  0.2431 -0.2237  0.2438 -0.2244  0.2446 -0.2251  0.2454 -0.2258  0.2461 -0.2264  0.2469 -0.2271  0.2477 -0.2278  0.2485 -0.2284  0.2492 -0.2291  0.2500 -0.2298  0.2508 -0.2305  0.2515 -0.2311  0.2523 -0.2318  0.2531 -0.2325  0.2539 -0.2331  0.2546 -0.2338  0.2554 -0.2345  0.2562 -0.2351  0.2569 -0.2358  0.2577 -0.2365  0.2585 -0.2371  0.2593 -0.2378  0.2600 -0.2385  0.2608 -0.2391  0.2616 -0.2398  0.2623 -0.2405  0.2631 -0.2411  0.2639 -0.2418  0.2647 -0.2424  0.2654 -0.2431  0.2662 -0.2438  0.2670 -0.2444  0.2677 -0.2451  0.2685 -0.2458  0.2693 -0.2464  0.2701 -0.2471  0.2708 -0.2477  0.2716 -0.2484  0.2724 -0.2491  0.2731 -0.2497  0.2739 -0.2504  0.2747 -0.2510  0.2755 -0.2517  0.2762 -0.2523  0.2770 -0.2530  0.2778 -0.2537  0.2785 -0.2543  0.2793 -0.2550  0.2801 -0.2556  0.2809 -0.2563  0.2816 -0.2569  0.2824 -0.2576  0.2832 -0.2582  0.2840 -0.2589  0.2847 -0.2596  0.2855 -0.2602  0.2863 -0.2609  0.2870 -0.2615  0.2878 -0.2622  0.2886 -0.2628  0.2894 -0.2635  0.2901 -0.2641  0.2909 -0.2648  0.2917 -0.2654  0.2924 -0.2661  0.2932 -0.2667  0.2940 -0.2674  0.2948 -0.2680  0.2955 -0.2686  0.2963 -0.2693  0.2971 -0.2699  0.2978 -0.2706  0.2986 -0.2712  0.2994 -0.2719  0.3002 -0.2725  0.3009 -0.2732  0.3017 -0.2738  0.3025 -0.2745  0.3032 -0.2751  0.3040 -0.2757  0.3048 -0.2764  0.3056 -0.2770  0.3063 -0.2777  0.3071 -0.2783  0.3079 -0.2789  0.3086 -0.2796  0.3094 -0.2802  0.3102 -0.2809  0.3110 -0.2815  0.3117 -0.2821  0.3125 -0.2828  0.3133 -0.2834  0.3140 -0.2841  0.3148 -0.2847  0.3156 -0.2853  0.3164 -0.2860  0.3171 -0.2866  0.3179 -0.2872  0.3187 -0.2879  0.3194 -0.2885  0.3202 -0.2891  0.3210 -0.2898  0.3218 -0.2904  0.3225 -0.2910  0.3233 -0.2917  0.3241 -0.2923  0.3248 -0.2929  0.3256 -0.2936  0.3264 -0.2942  0.3272 -0.2948  0.3279 -0.2955  0.3287 -0.2961  0.3295 -0.2967  0.3302 -0.2973  0.3310 -0.2980  0.3318 -0.2986  0.3326 -0.2992  0.3333 -0.2998  0.3341 -0.3005  0.3349 -0.3011  0.3356 -0.3017  0.3364 -0.3023  0.3372 -0.3030  0.3380 -0.3036  0.3387 -0.3042  0.3395 -0.3048  0.3403 -0.3055  0.3410 -0.3061  0.3418 -0.3067  0.3426 -0.3073  0.3434 -0.3080  0.3441 -0.3086  0.3449 -0.3092  0.3457 -0.3098  0.3465 -0.3104  0.3472 -0.3111  0.3480 -0.3117  0.3488 -0.3123  0.3495 -0.3129  0.3503 -0.3135  0.3511 -0.3141  0.3519 -0.3148  0.3526 -0.3154  0.3534 -0.3160  0.3542 -0.3166  0.3549 -0.3172  0.3557 -0.3178  0.3565 -0.3184  0.3573 -0.3191  0.3580 -0.3197  0.3588 -0.3203  0.3596 -0.3209  0.3603 -0.3215  0.3611 -0.3221  0.3619 -0.3227  0.3627 -0.3233  0.3634 -0.3240  0.3642 -0.3246  0.3650 -0.3252  0.3657 -0.3258  0.3665 -0.3264  0.3673 -0.3270  0.3681 -0.3276  0.3688 -0.3282  0.3696 -0.3288  0.3704 -0.3294  0.3711 -0.3300  0.3719 -0.3306  0.3727 -0.3312  0.3735 -0.3318  0.3742 -0.3324  0.3750 -0.3331  0.3758 -0.3337  0.3765 -0.3343  0.3773 -0.3349  0.3781 -0.3355  0.3789 -0.3361  0.3796 -0.3367  0.3804 -0.3373  0.3812 -0.3379  0.3819 -0.3385  0.3827 -0.3391  0.3835 -0.3397  0.3843 -0.3402  0.3850 -0.3408  0.3858 -0.3414  0.3866 -0.3420  0.3873 -0.3426  0.3881 -0.3432  0.3889 -0.3438  0.3897 -0.3444  0.3904 -0.3450  0.3912 -0.3456  0.3920 -0.3462  0.3927 -0.3468  0.3935 -0.3474  0.3943 -0.3480  0.3951 -0.3485  0.3958 -0.3491  0.3966 -0.3497  0.3974 -0.3503  0.3981 -0.3509  0.3989 -0.3515  0.3997 -0.3521  0.4005 -0.3526  0.4012 -0.3532  0.4020 -0.3538  0.4028 -0.3544  0.4035 -0.3550  0.4043 -0.3556  0.4051 -0.3561  0.4059 -0.3567  0.4066 -0.3573  0.4074 -0.3579  0.4082 -0.3585  0.4090 -0.3590  0.4097 -0.3596  0.4105 -0.3602  0.4113 -0.3608  0.4120 -0.3613  0.4128 -0.3619  0.4136 -0.3625  0.4144 -0.3631  0.4151 -0.3636  0.4159 -0.3642  0.4167 -0.3648  0.4174 -0.3653  0.4182 -0.3659  0.4190 -0.3665  0.4198 -0.3670  0.4205 -0.3676  0.4213 -0.3682  0.4221 -0.3687  0.4228 -0.3693  0.4236 -0.3699  0.4244 -0.3704  0.4252 -0.3710  0.4259 -0.3715  0.4267 -0.3721  0.4275 -0.3726  0.4282 -0.3732  0.4290 -0.3738  0.4298 -0.3743  0.4306 -0.3749  0.4313 -0.3754  0.4321 -0.3760  0.4329 -0.3765  0.4336 -0.3770  0.4344 -0.3776  0.4352 -0.3781  0.4360 -0.3787  0.4367 -0.3792  0.4375 -0.3798  0.4383 -0.3803  0.4390 -0.3808  0.4398 -0.3814  0.4406 -0.3819  0.4414 -0.3825  0.4421 -0.3830  0.4429 -0.3835  0.4437 -0.3840  0.4444 -0.3846  0.4452 -0.3851  0.4460 -0.3856  0.4468 -0.3862  0.4475 -0.3867  0.4483 -0.3872  0.4491 -0.3877  0.4498 -0.3882  0.4506 -0.3888  0.4514 -0.3893  0.4522 -0.3898  0.4529 -0.3903  0.4537 -0.3908  0.4545 -0.3913  0.4552 -0.3919  0.4560 -0.3924  0.4568 -0.3929  0.4576 -0.3934  0.4583 -0.3939  0.4591 -0.3944  0.4599 -0.3949  0.4606 -0.3954  0.4614 -0.3959  0.4622 -0.3964  0.4630 -0.3969  0.4637 -0.3974  0.4645 -0.3979  0.4653 -0.3984  0.4660 -0.3989  0.4668 -0.3994  0.4676 -0.3999  0.4684 -0.4004  0.4691 -0.4009  0.4699 -0.4014  0.4707 -0.4019  0.4715 -0.4024  0.4722 -0.4029  0.4730 -0.4034  0.4738 -0.4039  0.4745 -0.4043  0.4753 -0.4048  0.4761 -0.4053  0.4769 -0.4058  0.4776 -0.4063  0.4784 -0.4068  0.4792 -0.4073  0.4799 -0.4077  0.4807 -0.4082  0.4815 -0.4087  0.4823 -0.4092  0.4830 -0.4097  0.4838 -0.4102  0.4846 -0.4107  0.4853 -0.4111  0.4861 -0.4116  0.4869 -0.4121  0.4877 -0.4126  0.4884 -0.4131  0.4892 -0.4136  0.4900 -0.4140  0.4907 -0.4145  0.4915 -0.4150  0.4923 -0.4155  0.4931 -0.4160  0.4938 -0.4164  0.4946 -0.4169  0.4954 -0.4174  0.4961 -0.4179  0.4969 -0.4184  0.4977 -0.4188  0.4985 -0.4193  0.4992 -0.4198  0.5000 -0.4203  0.5008 -0.4207  0.5015 -0.4212  0.5023 -0.4217  0.5031 -0.4221  0.5039 -0.4226  0.5046 -0.4231  0.5054 -0.4235  0.5062 -0.4240  0.5069 -0.4245  0.5077 -0.4249  0.5085 -0.4254  0.5093 -0.4259  0.5100 -0.4263  0.5108 -0.4268  0.5116 -0.4272  0.5123 -0.4277  0.5131 -0.4281  0.5139 -0.4286  0.5147 -0.4291  0.5154 -0.4295  0.5162 -0.4300  0.5170 -0.4304  0.5177 -0.4309  0.5185 -0.4313  0.5193 -0.4318  0.5201 -0.4322  0.5208 -0.4327  0.5216 -0.4331  0.5224 -0.4336  0.5231 -0.4340  0.5239 -0.4345  0.5247 -0.4349  0.5255 -0.4354  0.5262 -0.4358  0.5270 -0.4362  0.5278 -0.4367  0.5285 -0.4371  0.5293 -0.4375  0.5301 -0.4380  0.5309 -0.4384  0.5316 -0.4389  0.5324 -0.4393  0.5332 -0.4397  0.5340 -0.4402  0.5347 -0.4406  0.5355 -0.4410  0.5363 -0.4414  0.5370 -0.4419  0.5378 -0.4423  0.5386 -0.4427  0.5394 -0.4432  0.5401 -0.4436  0.5409 -0.4440  0.5417 -0.4444  0.5424 -0.4448  0.5432 -0.4453  0.5440 -0.4457  0.5448 -0.4461  0.5455 -0.4465  0.5463 -0.4469  0.5471 -0.4473  0.5478 -0.4478  0.5486 -0.4482  0.5494 -0.4486  0.5502 -0.4490  0.5509 -0.4495  0.5517 -0.4499  0.5525 -0.4503  0.5532 -0.4507  0.5540 -0.4512  0.5548 -0.4516  0.5556 -0.4520  0.5563 -0.4524  0.5571 -0.4529  0.5579 -0.4533  0.5586 -0.4538  0.5594 -0.4542  0.5602 -0.4547  0.5610 -0.4551  0.5617 -0.4555  0.5625 -0.4560  0.5633 -0.4565  0.5640 -0.4569  0.5648 -0.4574  0.5656 -0.4578  0.5664 -0.4583  0.5671 -0.4587  0.5679 -0.4592  0.5687 -0.4596  0.5694 -0.4601  0.5702 -0.4606  0.5710 -0.4610  0.5718 -0.4615  0.5725 -0.4619  0.5733 -0.4623  0.5741 -0.4628  0.5748 -0.4632  0.5756 -0.4637  0.5764 -0.4641  0.5772 -0.4645  0.5779 -0.4650  0.5787 -0.4654  0.5795 -0.4658  0.5802 -0.4663  0.5810 -0.4667  0.5818 -0.4671  0.5826 -0.4675  0.5833 -0.4679  0.5841 -0.4683  0.5849 -0.4688  0.5856 -0.4692  0.5864 -0.4696  0.5872 -0.4700  0.5880 -0.4704  0.5887 -0.4708  0.5895 -0.4712  0.5903 -0.4716  0.5910 -0.4720  0.5918 -0.4724  0.5926 -0.4727  0.5934 -0.4731  0.5941 -0.4735  0.5949 -0.4739  0.5957 -0.4743  0.5965 -0.4747  0.5972 -0.4751  0.5980 -0.4754  0.5988 -0.4758  0.5995 -0.4762  0.6003 -0.4766  0.6011 -0.4769  0.6019 -0.4773  0.6026 -0.4777  0.6034 -0.4780  0.6042 -0.4784  0.6049 -0.4787  0.6057 -0.4790  0.6065 -0.4793  0.6073 -0.4797  0.6080 -0.4801  0.6088 -0.4804  0.6096 -0.4808  0.6103 -0.4811  0.6111 -0.4815  0.6119 -0.4818  0.6127 -0.4821  0.6134 -0.4825  0.6142 -0.4828  0.6150 -0.4829  0.6157 -0.4832  0.6165 -0.4833  0.6173 -0.4837  0.6181 -0.4838  0.6188 -0.4840  0.6196 -0.4845  0.6204 -0.4848  0.6211 -0.4853  0.6219 -0.4857  0.6227 -0.4860  0.6235 -0.4863  0.6242 -0.4866  0.6250 -0.4868  0.6258 -0.4872  0.6265 -0.4874  0.6273 -0.4873  0.6281 -0.4876  0.6289 -0.4877  0.6296 -0.4879  0.6304 -0.4879  0.6312 -0.4882  0.6319 -0.4885  0.6327 -0.4888  0.6335 -0.4890  0.6343 -0.4895  0.6350 -0.4897  0.6358 -0.4901  0.6366 -0.4901  0.6373 -0.4904  0.6381 -0.4904  0.6389 -0.4907  0.6397 -0.4907  0.6404 -0.4910  0.6412 -0.4911  0.6420 -0.4914  0.6427 -0.4916  0.6435 -0.4921  0.6443 -0.4924  0.6451 -0.4927  0.6458 -0.4929  0.6466 -0.4932  0.6474 -0.4936  0.6481 -0.4938  0.6489 -0.4940  0.6497 -0.4944  0.6505 -0.4947  0.6512 -0.4951  0.6520 -0.4953  0.6528 -0.4957  0.6535 -0.4960  0.6543 -0.4961  0.6551 -0.4963  0.6559 -0.4965  0.6566 -0.4967  0.6574 -0.4969  0.6582 -0.4970  0.6590 -0.4972  0.6597 -0.4974  0.6605 -0.4976  0.6613 -0.4977  0.6620 -0.4979  0.6628 -0.4980  0.6636 -0.4981  0.6644 -0.4983  0.6651 -0.4984  0.6659 -0.4985  0.6667 -0.4985  0.6674 -0.4986  0.6682 -0.4987  0.6690 -0.4988  0.6698 -0.4989  0.6705 -0.4990  0.6713 -0.4991  0.6721 -0.4992  0.6728 -0.4992  0.6736 -0.4993  0.6744 -0.4994  0.6752 -0.4995  0.6759 -0.4996  0.6767 -0.4997  0.6775 -0.4998  0.6782 -0.4999  0.6790 -0.5000  0.6798 -0.5001  0.6806 -0.5002  0.6813 -0.5003  0.6821 -0.5004  0.6829 -0.5005  0.6836 -0.5007  0.6844 -0.5008  0.6852 -0.5010  0.6860 -0.5011  0.6867 -0.5013  0.6875 -0.5014  0.6883 -0.5016  0.6890 -0.5017  0.6898 -0.5018  0.6906 -0.5020  0.6914 -0.5021  0.6921 -0.5023  0.6929 -0.5025  0.6937 -0.5027  0.6944 -0.5029  0.6952 -0.5031  0.6960 -0.5034  0.6968 -0.5036  0.6975 -0.5038  0.6983 -0.5041  0.6991 -0.5043  0.6998 -0.5045  0.7006 -0.5047  0.7014 -0.5050  0.7022 -0.5052  0.7029 -0.5054  0.7037 -0.5056  0.7045 -0.5058  0.7052 -0.5060  0.7060 -0.5062  0.7068 -0.5063  0.7076 -0.5065  0.7083 -0.5066  0.7091 -0.5068  0.7099 -0.5069  0.7106 -0.5071  0.7114 -0.5072  0.7122 -0.5074  0.7130 -0.5075  0.7137 -0.5077  0.7145 -0.5079  0.7153 -0.5080  0.7160 -0.5082  0.7168 -0.5084  0.7176 -0.5086  0.7184 -0.5088  0.7191 -0.5089  0.7199 -0.5091  0.7207 -0.5093  0.7215 -0.5094  0.7222 -0.5096  0.7230 -0.5097  0.7238 -0.5098  0.7245 -0.5099  0.7253 -0.5099  0.7261 -0.5100  0.7269 -0.5101  0.7276 -0.5101  0.7284 -0.5101  0.7292 -0.5102  0.7299 -0.5103  0.7307 -0.5103  0.7315 -0.5104  0.7323 -0.5105  0.7330 -0.5105  0.7338 -0.5106  0.7346 -0.5106  0.7353 -0.5106  0.7361 -0.5106  0.7369 -0.5106  0.7377 -0.5105  0.7384 -0.5104  0.7392 -0.5103  0.7400 -0.5100  0.7407 -0.5098  0.7415 -0.5094  0.7423 -0.5091  0.7431 -0.5089  0.7438 -0.5088  0.7446 -0.5088  0.7454 -0.5088  0.7461 -0.5088  0.7469 -0.5088  0.7477 -0.5088  0.7485 -0.5088  0.7492 -0.5088  0.7500 -0.5088  0.7508 -0.5088  0.7515 -0.5088  0.7523 -0.5088  0.7531 -0.5088  0.7539 -0.5088  0.7546 -0.5088  0.7554 -0.5088  0.7562 -0.5087  0.7569 -0.5087  0.7577 -0.5086  0.7585 -0.5086  0.7593 -0.5085  0.7600 -0.5085  0.7608 -0.5085  0.7616 -0.5085  0.7623 -0.5085  0.7631 -0.5085  0.7639 -0.5085  0.7647 -0.5085  0.7654 -0.5084  0.7662 -0.5085  0.7670 -0.5084  0.7677 -0.5084  0.7685 -0.5084  0.7693 -0.5083  0.7701 -0.5082  0.7708 -0.5082  0.7716 -0.5081  0.7724 -0.5080  0.7731 -0.5079  0.7739 -0.5080  0.7747 -0.5079  0.7755 -0.5080  0.7762 -0.5080  0.7770 -0.5081  0.7778 -0.5080  0.7785 -0.5081  0.7793 -0.5080  0.7801 -0.5081  0.7809 -0.5079  0.7816 -0.5080  0.7824 -0.5078  0.7832 -0.5078  0.7840 -0.5077  0.7847 -0.5077  0.7855 -0.5075  0.7863 -0.5075  0.7870 -0.5073  0.7878 -0.5073  0.7886 -0.5070  0.7894 -0.5070  0.7901 -0.5066  0.7909 -0.5066  0.7917 -0.5062  0.7924 -0.5061  0.7932 -0.5056  0.7940 -0.5056  0.7948 -0.5051  0.7955 -0.5050  0.7963 -0.5044  0.7971 -0.5044  0.7978 -0.5038  0.7986 -0.5037  0.7994 -0.5031  0.8002 -0.5030  0.8009 -0.5024  0.8017 -0.5024  0.8025 -0.5020  0.8032 -0.5022  0.8040 -0.5021  0.8048 -0.5024  0.8056 -0.5025  0.8063 -0.5027  0.8071 -0.5028  0.8079 -0.5030  0.8086 -0.5030  0.8094 -0.5032  0.8102 -0.5031  0.8110 -0.5032  0.8117 -0.5031  0.8125 -0.5031  0.8133 -0.5029  0.8140 -0.5029  0.8148 -0.5027  0.8156 -0.5026  0.8164 -0.5023  0.8171 -0.5021  0.8179 -0.5018  0.8187 -0.5014  0.8194 -0.5012  0.8202 -0.5006  0.8210 -0.5006  0.8218 -0.4998  0.8225 -0.4998  0.8233 -0.4986  0.8241 -0.4986  0.8248 -0.4973  0.8256 -0.4970  0.8264 -0.4968  0.8272 -0.4965  0.8279 -0.4961  0.8287 -0.4958  0.8295 -0.4955  0.8302 -0.4953  0.8310 -0.4952  0.8318 -0.4952  0.8326 -0.4947  0.8333 -0.4945  0.8341 -0.4935  0.8349 -0.4936  0.8356 -0.4922  0.8364 -0.4924  0.8372 -0.4847  0.8380 -0.4844  0.8387 -0.4835  0.8395 -0.4831  0.8403 -0.4816  0.8410 -0.4812  0.8418 -0.4795  0.8426 -0.4791  0.8434 -0.4783  0.8441 -0.4779  0.8449 -0.4772  0.8457 -0.4780  0.8465 -0.4780  0.8472 -0.4783  0.8480 -0.4784  0.8488 -0.4786  0.8495 -0.4787  0.8503 -0.4789  0.8511 -0.4784  0.8519 -0.4786  0.8526 -0.4781  0.8534 -0.4782  0.8542 -0.4777  0.8549 -0.4773  0.8557 -0.4769  0.8565 -0.4765  0.8573 -0.4767  0.8580 -0.4768  0.8588 -0.4764  0.8596 -0.4760  0.8603 -0.4756  0.8611 -0.4745  0.8619 -0.4740  0.8627 -0.4723  0.8634 -0.4719  0.8642 -0.4694  0.8650 -0.4690  0.8657 -0.4676  0.8665 -0.4673  0.8673 -0.4652  0.8681 -0.4648  0.8688 -0.4650  0.8696 -0.4645  0.8704 -0.4636  0.8711 -0.4631  0.8719 -0.4630  0.8727 -0.4628  0.8735 -0.4608  0.8742 -0.4600  0.8750 -0.4580  0.8758 -0.4585  0.8765 -0.4592  0.8773 -0.4603  0.8781 -0.4609  0.8789 -0.4617  0.8796 -0.4625  0.8804 -0.4626  0.8812 -0.4633  0.8819 -0.4635  0.8827 -0.4643  0.8835 -0.4653  0.8843 -0.4659  0.8850 -0.4671  0.8858 -0.4671  0.8866 -0.4662  0.8873 -0.4659  0.8881 -0.4651  0.8889 -0.4646  0.8897 -0.4643  0.8904 -0.4642  0.8912 -0.4637  0.8920 -0.4624  0.8927 -0.4617  0.8935 -0.4608  0.8943 -0.4600  0.8951 -0.4594  0.8958 -0.4593  0.8966 -0.4520  0.8974 -0.4520  0.8981 -0.4520  0.8989 -0.4514  0.8997 -0.4507  0.9005 -0.4498  0.9012 -0.4483  0.9020 -0.4484  0.9028 -0.4468  0.9035 -0.4473  0.9043 -0.4463  0.9051 -0.4413  0.9059 -0.4409  0.9066 -0.4412  0.9074 -0.4407  0.9082 -0.4405  0.9090 -0.4389  0.9097 -0.4382  0.9105 -0.4369  0.9113 -0.4363  0.9120 -0.4353  0.9128 -0.4351  0.9136 -0.4346  0.9144 -0.4345  0.9151 -0.4339  0.9159 -0.4339  0.9167 -0.4328  0.9174 -0.4328  0.9182 -0.4308  0.9190 -0.4305  0.9198 -0.4262  0.9205 -0.4260  0.9213 -0.4179  0.9221 -0.4184  0.9228 -0.4181  0.9236 -0.4208  0.9244 -0.4208  0.9252 -0.4220  0.9259 -0.4202  0.9267 -0.4222  0.9275 -0.4214  0.9282 -0.4231  0.9290 -0.4220  0.9298 -0.4212  0.9306 -0.4198  0.9313 -0.4192  0.9321 -0.4190  0.9329 -0.4142  0.9336 -0.4171  0.9344 -0.4128  0.9352 -0.4123  0.9360 -0.4143  0.9367 -0.4127  0.9375 -0.4125  0.9383 -0.4118  0.9390 -0.4118  0.9398 -0.4111  0.9406 -0.4111  0.9414 -0.4106  0.9421 -0.4106  0.9429 -0.4098  0.9437 -0.4098  0.9444 -0.4076  0.9452 -0.4076  0.9460 -0.4063  0.9468 -0.4063  0.9475 -0.4045  0.9483 -0.4045  0.9491 -0.3988  0.9498 -0.3988  0.9506 -0.3956  0.9514 -0.3956  0.9522 -0.3861  0.9529 -0.3859  0.9537 -0.3851  0.9545 -0.3849  0.9552 -0.3853  0.9560 -0.3854  0.9568 -0.3858  0.9576 -0.3853  0.9583 -0.3855  0.9591 -0.3843  0.9599 -0.3844  0.9606 -0.3830  0.9614 -0.3830  0.9622 -0.3810  0.9630 -0.3810  0.9637 -0.3704  0.9645 -0.3701  0.9653 -0.3700  0.9660 -0.3695  0.9668 -0.3695  0.9676 -0.3686  0.9684 -0.3686  0.9691 -0.3660  0.9699 -0.3660  0.9707 -0.3602  0.9715 -0.3602  0.9722 -0.3586  0.9730 -0.3586  0.9738 -0.3470  0.9745 -0.3380  0.9753 -0.3376  0.9761 -0.3373  0.9769 -0.3367  0.9776 -0.3362  0.9784 -0.3354  0.9792 -0.3348  0.9799 -0.3336  0.9807 -0.3327  0.9815 -0.3311  0.9823 -0.3302  0.9830 -0.3180  0.9838 -0.3160  0.9846 -0.3143  0.9853 -0.3168  0.9861 -0.3157  0.9869 -0.3166  0.9877 -0.3155  0.9884 -0.3158  0.9892 -0.3140  0.9900 -0.3158  0.9907 -0.3135  0.9915 -0.3154  0.9923 -0.3117  0.9931 -0.2645  0.9938 -0.2082  0.9946 -0.2075  /
%L=37
\color{B37}
\plot 0.0007 0.0000  0.0015 -0.0005  0.0022 -0.0010  0.0029 -0.0017  0.0037 -0.0023  0.0044 -0.0030  0.0051 -0.0036  0.0058 -0.0043  0.0066 -0.0050  0.0073 -0.0057  0.0080 -0.0063  0.0088 -0.0070  0.0095 -0.0077  0.0102 -0.0084  0.0110 -0.0091  0.0117 -0.0097  0.0124 -0.0104  0.0131 -0.0111  0.0139 -0.0118  0.0146 -0.0125  0.0153 -0.0132  0.0161 -0.0139  0.0168 -0.0146  0.0175 -0.0153  0.0183 -0.0160  0.0190 -0.0167  0.0197 -0.0174  0.0205 -0.0181  0.0212 -0.0187  0.0219 -0.0194  0.0226 -0.0201  0.0234 -0.0208  0.0241 -0.0215  0.0248 -0.0222  0.0256 -0.0229  0.0263 -0.0236  0.0270 -0.0243  0.0278 -0.0250  0.0285 -0.0257  0.0292 -0.0264  0.0299 -0.0271  0.0307 -0.0278  0.0314 -0.0285  0.0321 -0.0292  0.0329 -0.0299  0.0336 -0.0306  0.0343 -0.0313  0.0351 -0.0320  0.0358 -0.0327  0.0365 -0.0334  0.0373 -0.0341  0.0380 -0.0348  0.0387 -0.0355  0.0394 -0.0362  0.0402 -0.0369  0.0409 -0.0376  0.0416 -0.0383  0.0424 -0.0390  0.0431 -0.0397  0.0438 -0.0404  0.0446 -0.0411  0.0453 -0.0418  0.0460 -0.0426  0.0467 -0.0433  0.0475 -0.0440  0.0482 -0.0447  0.0489 -0.0454  0.0497 -0.0461  0.0504 -0.0468  0.0511 -0.0475  0.0519 -0.0482  0.0526 -0.0489  0.0533 -0.0496  0.0541 -0.0503  0.0548 -0.0510  0.0555 -0.0517  0.0562 -0.0524  0.0570 -0.0531  0.0577 -0.0538  0.0584 -0.0545  0.0592 -0.0552  0.0599 -0.0559  0.0606 -0.0566  0.0614 -0.0573  0.0621 -0.0580  0.0628 -0.0587  0.0636 -0.0594  0.0643 -0.0601  0.0650 -0.0608  0.0657 -0.0615  0.0665 -0.0622  0.0672 -0.0629  0.0679 -0.0636  0.0687 -0.0643  0.0694 -0.0650  0.0701 -0.0657  0.0709 -0.0663  0.0716 -0.0670  0.0723 -0.0677  0.0730 -0.0684  0.0738 -0.0691  0.0745 -0.0698  0.0752 -0.0705  0.0760 -0.0712  0.0767 -0.0719  0.0774 -0.0726  0.0782 -0.0733  0.0789 -0.0740  0.0796 -0.0747  0.0804 -0.0754  0.0811 -0.0760  0.0818 -0.0767  0.0825 -0.0774  0.0833 -0.0781  0.0840 -0.0788  0.0847 -0.0795  0.0855 -0.0802  0.0862 -0.0809  0.0869 -0.0816  0.0877 -0.0823  0.0884 -0.0829  0.0891 -0.0836  0.0898 -0.0843  0.0906 -0.0850  0.0913 -0.0857  0.0920 -0.0864  0.0928 -0.0871  0.0935 -0.0878  0.0942 -0.0884  0.0950 -0.0891  0.0957 -0.0898  0.0964 -0.0905  0.0972 -0.0912  0.0979 -0.0919  0.0986 -0.0926  0.0993 -0.0932  0.1001 -0.0939  0.1008 -0.0946  0.1015 -0.0953  0.1023 -0.0960  0.1030 -0.0967  0.1037 -0.0974  0.1045 -0.0980  0.1052 -0.0987  0.1059 -0.0994  0.1066 -0.1001  0.1074 -0.1008  0.1081 -0.1015  0.1088 -0.1021  0.1096 -0.1028  0.1103 -0.1035  0.1110 -0.1042  0.1118 -0.1049  0.1125 -0.1056  0.1132 -0.1062  0.1140 -0.1069  0.1147 -0.1076  0.1154 -0.1083  0.1161 -0.1090  0.1169 -0.1096  0.1176 -0.1103  0.1183 -0.1110  0.1191 -0.1117  0.1198 -0.1124  0.1205 -0.1130  0.1213 -0.1137  0.1220 -0.1144  0.1227 -0.1151  0.1234 -0.1158  0.1242 -0.1164  0.1249 -0.1171  0.1256 -0.1178  0.1264 -0.1185  0.1271 -0.1192  0.1278 -0.1198  0.1286 -0.1205  0.1293 -0.1212  0.1300 -0.1219  0.1308 -0.1226  0.1315 -0.1232  0.1322 -0.1239  0.1329 -0.1246  0.1337 -0.1253  0.1344 -0.1259  0.1351 -0.1266  0.1359 -0.1273  0.1366 -0.1280  0.1373 -0.1286  0.1381 -0.1293  0.1388 -0.1300  0.1395 -0.1307  0.1402 -0.1313  0.1410 -0.1320  0.1417 -0.1327  0.1424 -0.1334  0.1432 -0.1340  0.1439 -0.1347  0.1446 -0.1354  0.1454 -0.1361  0.1461 -0.1367  0.1468 -0.1374  0.1476 -0.1381  0.1483 -0.1388  0.1490 -0.1394  0.1497 -0.1401  0.1505 -0.1408  0.1512 -0.1415  0.1519 -0.1421  0.1527 -0.1428  0.1534 -0.1435  0.1541 -0.1441  0.1549 -0.1448  0.1556 -0.1455  0.1563 -0.1462  0.1570 -0.1468  0.1578 -0.1475  0.1585 -0.1482  0.1592 -0.1488  0.1600 -0.1495  0.1607 -0.1502  0.1614 -0.1508  0.1622 -0.1515  0.1629 -0.1522  0.1636 -0.1528  0.1644 -0.1535  0.1651 -0.1542  0.1658 -0.1548  0.1665 -0.1555  0.1673 -0.1562  0.1680 -0.1568  0.1687 -0.1575  0.1695 -0.1582  0.1702 -0.1588  0.1709 -0.1595  0.1717 -0.1602  0.1724 -0.1608  0.1731 -0.1615  0.1738 -0.1622  0.1746 -0.1628  0.1753 -0.1635  0.1760 -0.1642  0.1768 -0.1648  0.1775 -0.1655  0.1782 -0.1662  0.1790 -0.1668  0.1797 -0.1675  0.1804 -0.1681  0.1812 -0.1688  0.1819 -0.1695  0.1826 -0.1701  0.1833 -0.1708  0.1841 -0.1715  0.1848 -0.1721  0.1855 -0.1728  0.1863 -0.1734  0.1870 -0.1741  0.1877 -0.1748  0.1885 -0.1754  0.1892 -0.1761  0.1899 -0.1767  0.1907 -0.1774  0.1914 -0.1781  0.1921 -0.1787  0.1928 -0.1794  0.1936 -0.1800  0.1943 -0.1807  0.1950 -0.1813  0.1958 -0.1820  0.1965 -0.1827  0.1972 -0.1833  0.1980 -0.1840  0.1987 -0.1846  0.1994 -0.1853  0.2001 -0.1859  0.2009 -0.1866  0.2016 -0.1873  0.2023 -0.1879  0.2031 -0.1886  0.2038 -0.1892  0.2045 -0.1899  0.2053 -0.1905  0.2060 -0.1912  0.2067 -0.1918  0.2075 -0.1925  0.2082 -0.1931  0.2089 -0.1938  0.2096 -0.1944  0.2104 -0.1951  0.2111 -0.1957  0.2118 -0.1964  0.2126 -0.1970  0.2133 -0.1977  0.2140 -0.1983  0.2148 -0.1990  0.2155 -0.1996  0.2162 -0.2003  0.2169 -0.2009  0.2177 -0.2016  0.2184 -0.2022  0.2191 -0.2029  0.2199 -0.2035  0.2206 -0.2042  0.2213 -0.2048  0.2221 -0.2055  0.2228 -0.2061  0.2235 -0.2068  0.2243 -0.2074  0.2250 -0.2081  0.2257 -0.2087  0.2264 -0.2094  0.2272 -0.2100  0.2279 -0.2106  0.2286 -0.2113  0.2294 -0.2119  0.2301 -0.2126  0.2308 -0.2132  0.2316 -0.2139  0.2323 -0.2145  0.2330 -0.2151  0.2337 -0.2158  0.2345 -0.2164  0.2352 -0.2171  0.2359 -0.2177  0.2367 -0.2184  0.2374 -0.2190  0.2381 -0.2196  0.2389 -0.2203  0.2396 -0.2209  0.2403 -0.2216  0.2411 -0.2222  0.2418 -0.2228  0.2425 -0.2235  0.2432 -0.2241  0.2440 -0.2247  0.2447 -0.2254  0.2454 -0.2260  0.2462 -0.2267  0.2469 -0.2273  0.2476 -0.2279  0.2484 -0.2286  0.2491 -0.2292  0.2498 -0.2298  0.2505 -0.2305  0.2513 -0.2311  0.2520 -0.2317  0.2527 -0.2324  0.2535 -0.2330  0.2542 -0.2336  0.2549 -0.2343  0.2557 -0.2349  0.2564 -0.2355  0.2571 -0.2362  0.2579 -0.2368  0.2586 -0.2374  0.2593 -0.2381  0.2600 -0.2387  0.2608 -0.2393  0.2615 -0.2400  0.2622 -0.2406  0.2630 -0.2412  0.2637 -0.2419  0.2644 -0.2425  0.2652 -0.2431  0.2659 -0.2437  0.2666 -0.2444  0.2673 -0.2450  0.2681 -0.2456  0.2688 -0.2462  0.2695 -0.2469  0.2703 -0.2475  0.2710 -0.2481  0.2717 -0.2487  0.2725 -0.2494  0.2732 -0.2500  0.2739 -0.2506  0.2747 -0.2512  0.2754 -0.2519  0.2761 -0.2525  0.2768 -0.2531  0.2776 -0.2537  0.2783 -0.2544  0.2790 -0.2550  0.2798 -0.2556  0.2805 -0.2562  0.2812 -0.2568  0.2820 -0.2575  0.2827 -0.2581  0.2834 -0.2587  0.2841 -0.2593  0.2849 -0.2599  0.2856 -0.2606  0.2863 -0.2612  0.2871 -0.2618  0.2878 -0.2624  0.2885 -0.2630  0.2893 -0.2636  0.2900 -0.2643  0.2907 -0.2649  0.2915 -0.2655  0.2922 -0.2661  0.2929 -0.2667  0.2936 -0.2673  0.2944 -0.2680  0.2951 -0.2686  0.2958 -0.2692  0.2966 -0.2698  0.2973 -0.2704  0.2980 -0.2710  0.2988 -0.2716  0.2995 -0.2722  0.3002 -0.2729  0.3009 -0.2735  0.3017 -0.2741  0.3024 -0.2747  0.3031 -0.2753  0.3039 -0.2759  0.3046 -0.2765  0.3053 -0.2771  0.3061 -0.2777  0.3068 -0.2783  0.3075 -0.2789  0.3083 -0.2795  0.3090 -0.2802  0.3097 -0.2808  0.3104 -0.2814  0.3112 -0.2820  0.3119 -0.2826  0.3126 -0.2832  0.3134 -0.2838  0.3141 -0.2844  0.3148 -0.2850  0.3156 -0.2856  0.3163 -0.2862  0.3170 -0.2868  0.3178 -0.2874  0.3185 -0.2880  0.3192 -0.2886  0.3199 -0.2892  0.3207 -0.2898  0.3214 -0.2904  0.3221 -0.2910  0.3229 -0.2916  0.3236 -0.2922  0.3243 -0.2928  0.3251 -0.2934  0.3258 -0.2940  0.3265 -0.2946  0.3272 -0.2952  0.3280 -0.2958  0.3287 -0.2964  0.3294 -0.2970  0.3302 -0.2976  0.3309 -0.2982  0.3316 -0.2987  0.3324 -0.2993  0.3331 -0.2999  0.3338 -0.3005  0.3346 -0.3011  0.3353 -0.3017  0.3360 -0.3023  0.3367 -0.3029  0.3375 -0.3035  0.3382 -0.3041  0.3389 -0.3047  0.3397 -0.3052  0.3404 -0.3058  0.3411 -0.3064  0.3419 -0.3070  0.3426 -0.3076  0.3433 -0.3082  0.3440 -0.3088  0.3448 -0.3094  0.3455 -0.3099  0.3462 -0.3105  0.3470 -0.3111  0.3477 -0.3117  0.3484 -0.3123  0.3492 -0.3129  0.3499 -0.3134  0.3506 -0.3140  0.3514 -0.3146  0.3521 -0.3152  0.3528 -0.3158  0.3535 -0.3163  0.3543 -0.3169  0.3550 -0.3175  0.3557 -0.3181  0.3565 -0.3186  0.3572 -0.3192  0.3579 -0.3198  0.3587 -0.3204  0.3594 -0.3210  0.3601 -0.3215  0.3608 -0.3221  0.3616 -0.3227  0.3623 -0.3232  0.3630 -0.3238  0.3638 -0.3244  0.3645 -0.3250  0.3652 -0.3255  0.3660 -0.3261  0.3667 -0.3267  0.3674 -0.3272  0.3682 -0.3278  0.3689 -0.3284  0.3696 -0.3289  0.3703 -0.3295  0.3711 -0.3301  0.3718 -0.3306  0.3725 -0.3312  0.3733 -0.3318  0.3740 -0.3323  0.3747 -0.3329  0.3755 -0.3335  0.3762 -0.3340  0.3769 -0.3346  0.3776 -0.3351  0.3784 -0.3357  0.3791 -0.3363  0.3798 -0.3368  0.3806 -0.3374  0.3813 -0.3380  0.3820 -0.3385  0.3828 -0.3391  0.3835 -0.3396  0.3842 -0.3402  0.3850 -0.3408  0.3857 -0.3413  0.3864 -0.3419  0.3871 -0.3424  0.3879 -0.3430  0.3886 -0.3435  0.3893 -0.3441  0.3901 -0.3447  0.3908 -0.3452  0.3915 -0.3458  0.3923 -0.3463  0.3930 -0.3469  0.3937 -0.3474  0.3944 -0.3480  0.3952 -0.3485  0.3959 -0.3491  0.3966 -0.3496  0.3974 -0.3502  0.3981 -0.3508  0.3988 -0.3513  0.3996 -0.3519  0.4003 -0.3524  0.4010 -0.3530  0.4018 -0.3535  0.4025 -0.3541  0.4032 -0.3546  0.4039 -0.3552  0.4047 -0.3557  0.4054 -0.3563  0.4061 -0.3568  0.4069 -0.3574  0.4076 -0.3579  0.4083 -0.3585  0.4091 -0.3590  0.4098 -0.3596  0.4105 -0.3601  0.4112 -0.3607  0.4120 -0.3612  0.4127 -0.3617  0.4134 -0.3623  0.4142 -0.3628  0.4149 -0.3634  0.4156 -0.3639  0.4164 -0.3645  0.4171 -0.3650  0.4178 -0.3655  0.4186 -0.3661  0.4193 -0.3666  0.4200 -0.3671  0.4207 -0.3677  0.4215 -0.3682  0.4222 -0.3688  0.4229 -0.3693  0.4237 -0.3698  0.4244 -0.3703  0.4251 -0.3709  0.4259 -0.3714  0.4266 -0.3719  0.4273 -0.3725  0.4280 -0.3730  0.4288 -0.3735  0.4295 -0.3740  0.4302 -0.3746  0.4310 -0.3751  0.4317 -0.3756  0.4324 -0.3761  0.4332 -0.3767  0.4339 -0.3772  0.4346 -0.3777  0.4354 -0.3782  0.4361 -0.3787  0.4368 -0.3792  0.4375 -0.3798  0.4383 -0.3803  0.4390 -0.3808  0.4397 -0.3813  0.4405 -0.3818  0.4412 -0.3823  0.4419 -0.3828  0.4427 -0.3833  0.4434 -0.3838  0.4441 -0.3844  0.4449 -0.3849  0.4456 -0.3854  0.4463 -0.3859  0.4470 -0.3864  0.4478 -0.3869  0.4485 -0.3874  0.4492 -0.3879  0.4500 -0.3884  0.4507 -0.3889  0.4514 -0.3894  0.4522 -0.3899  0.4529 -0.3904  0.4536 -0.3909  0.4543 -0.3914  0.4551 -0.3919  0.4558 -0.3924  0.4565 -0.3929  0.4573 -0.3934  0.4580 -0.3939  0.4587 -0.3944  0.4595 -0.3949  0.4602 -0.3954  0.4609 -0.3959  0.4617 -0.3964  0.4624 -0.3969  0.4631 -0.3974  0.4638 -0.3979  0.4646 -0.3984  0.4653 -0.3989  0.4660 -0.3994  0.4668 -0.3999  0.4675 -0.4004  0.4682 -0.4009  0.4690 -0.4014  0.4697 -0.4019  0.4704 -0.4024  0.4711 -0.4029  0.4719 -0.4034  0.4726 -0.4039  0.4733 -0.4044  0.4741 -0.4048  0.4748 -0.4053  0.4755 -0.4058  0.4763 -0.4063  0.4770 -0.4068  0.4777 -0.4073  0.4785 -0.4078  0.4792 -0.4083  0.4799 -0.4088  0.4806 -0.4093  0.4814 -0.4097  0.4821 -0.4102  0.4828 -0.4107  0.4836 -0.4112  0.4843 -0.4117  0.4850 -0.4122  0.4858 -0.4126  0.4865 -0.4131  0.4872 -0.4136  0.4879 -0.4141  0.4887 -0.4146  0.4894 -0.4150  0.4901 -0.4155  0.4909 -0.4160  0.4916 -0.4165  0.4923 -0.4169  0.4931 -0.4174  0.4938 -0.4179  0.4945 -0.4183  0.4953 -0.4188  0.4960 -0.4193  0.4967 -0.4197  0.4974 -0.4202  0.4982 -0.4206  0.4989 -0.4211  0.4996 -0.4215  0.5004 -0.4220  0.5011 -0.4224  0.5018 -0.4229  0.5026 -0.4233  0.5033 -0.4238  0.5040 -0.4242  0.5047 -0.4247  0.5055 -0.4251  0.5062 -0.4255  0.5069 -0.4260  0.5077 -0.4264  0.5084 -0.4268  0.5091 -0.4273  0.5099 -0.4277  0.5106 -0.4281  0.5113 -0.4285  0.5121 -0.4290  0.5128 -0.4294  0.5135 -0.4298  0.5142 -0.4302  0.5150 -0.4306  0.5157 -0.4310  0.5164 -0.4315  0.5172 -0.4319  0.5179 -0.4323  0.5186 -0.4327  0.5194 -0.4331  0.5201 -0.4335  0.5208 -0.4339  0.5215 -0.4343  0.5223 -0.4347  0.5230 -0.4351  0.5237 -0.4355  0.5245 -0.4359  0.5252 -0.4363  0.5259 -0.4367  0.5267 -0.4371  0.5274 -0.4375  0.5281 -0.4379  0.5289 -0.4383  0.5296 -0.4386  0.5303 -0.4390  0.5310 -0.4394  0.5318 -0.4398  0.5325 -0.4401  0.5332 -0.4405  0.5340 -0.4409  0.5347 -0.4412  0.5354 -0.4416  0.5362 -0.4420  0.5369 -0.4423  0.5376 -0.4427  0.5383 -0.4431  0.5391 -0.4434  0.5398 -0.4438  0.5405 -0.4442  0.5413 -0.4445  0.5420 -0.4449  0.5427 -0.4453  0.5435 -0.4456  0.5442 -0.4460  0.5449 -0.4464  0.5457 -0.4468  0.5464 -0.4471  0.5471 -0.4475  0.5478 -0.4479  0.5486 -0.4483  0.5493 -0.4487  0.5500 -0.4490  0.5508 -0.4494  0.5515 -0.4498  0.5522 -0.4502  0.5530 -0.4505  0.5537 -0.4509  0.5544 -0.4513  0.5551 -0.4517  0.5559 -0.4520  0.5566 -0.4524  0.5573 -0.4528  0.5581 -0.4531  0.5588 -0.4535  0.5595 -0.4538  0.5603 -0.4542  0.5610 -0.4545  0.5617 -0.4549  0.5625 -0.4552  0.5632 -0.4555  0.5639 -0.4559  0.5646 -0.4562  0.5654 -0.4565  0.5661 -0.4568  0.5668 -0.4571  0.5676 -0.4574  0.5683 -0.4577  0.5690 -0.4580  0.5698 -0.4583  0.5705 -0.4586  0.5712 -0.4589  0.5720 -0.4591  0.5727 -0.4594  0.5734 -0.4597  0.5741 -0.4599  0.5749 -0.4602  0.5756 -0.4605  0.5763 -0.4607  0.5771 -0.4610  0.5778 -0.4613  0.5785 -0.4615  0.5793 -0.4618  0.5800 -0.4621  0.5807 -0.4623  0.5814 -0.4626  0.5822 -0.4629  0.5829 -0.4631  0.5836 -0.4634  0.5844 -0.4637  0.5851 -0.4639  0.5858 -0.4642  0.5866 -0.4645  0.5873 -0.4648  0.5880 -0.4650  0.5888 -0.4653  0.5895 -0.4656  0.5902 -0.4658  0.5909 -0.4661  0.5917 -0.4664  0.5924 -0.4667  0.5931 -0.4670  0.5939 -0.4673  0.5946 -0.4676  0.5953 -0.4679  0.5961 -0.4683  0.5968 -0.4686  0.5975 -0.4690  0.5982 -0.4693  0.5990 -0.4697  0.5997 -0.4701  0.6004 -0.4705  0.6012 -0.4709  0.6019 -0.4713  0.6026 -0.4716  0.6034 -0.4720  0.6041 -0.4724  0.6048 -0.4728  0.6056 -0.4732  0.6063 -0.4736  0.6070 -0.4740  0.6077 -0.4744  0.6085 -0.4748  0.6092 -0.4752  0.6099 -0.4756  0.6107 -0.4760  0.6114 -0.4764  0.6121 -0.4768  0.6129 -0.4772  0.6136 -0.4775  0.6143 -0.4779  0.6150 -0.4783  0.6158 -0.4787  0.6165 -0.4790  0.6172 -0.4794  0.6180 -0.4798  0.6187 -0.4801  0.6194 -0.4805  0.6202 -0.4808  0.6209 -0.4812  0.6216 -0.4815  0.6224 -0.4819  0.6231 -0.4822  0.6238 -0.4825  0.6245 -0.4829  0.6253 -0.4832  0.6260 -0.4835  0.6267 -0.4838  0.6275 -0.4841  0.6282 -0.4844  0.6289 -0.4847  0.6297 -0.4850  0.6304 -0.4853  0.6311 -0.4856  0.6318 -0.4859  0.6326 -0.4862  0.6333 -0.4865  0.6340 -0.4868  0.6348 -0.4870  0.6355 -0.4873  0.6362 -0.4876  0.6370 -0.4879  0.6377 -0.4881  0.6384 -0.4884  0.6392 -0.4887  0.6399 -0.4889  0.6406 -0.4892  0.6413 -0.4895  0.6421 -0.4898  0.6428 -0.4900  0.6435 -0.4903  0.6443 -0.4906  0.6450 -0.4909  0.6457 -0.4911  0.6465 -0.4914  0.6472 -0.4916  0.6479 -0.4919  0.6486 -0.4921  0.6494 -0.4924  0.6501 -0.4926  0.6508 -0.4929  0.6516 -0.4931  0.6523 -0.4934  0.6530 -0.4936  0.6538 -0.4939  0.6545 -0.4941  0.6552 -0.4943  0.6560 -0.4945  0.6567 -0.4947  0.6574 -0.4949  0.6581 -0.4951  0.6589 -0.4952  0.6596 -0.4954  0.6603 -0.4956  0.6611 -0.4957  0.6618 -0.4959  0.6625 -0.4960  0.6633 -0.4961  0.6640 -0.4963  0.6647 -0.4964  0.6654 -0.4966  0.6662 -0.4967  0.6669 -0.4970  0.6676 -0.4971  0.6684 -0.4974  0.6691 -0.4975  0.6698 -0.4978  0.6706 -0.4980  0.6713 -0.4982  0.6720 -0.4984  0.6728 -0.4986  0.6735 -0.4987  0.6742 -0.4989  0.6749 -0.4990  0.6757 -0.4992  0.6764 -0.4993  0.6771 -0.4995  0.6779 -0.4996  0.6786 -0.4997  0.6793 -0.4998  0.6801 -0.4999  0.6808 -0.5000  0.6815 -0.5001  0.6822 -0.5002  0.6830 -0.5004  0.6837 -0.5004  0.6844 -0.5006  0.6852 -0.5007  0.6859 -0.5009  0.6866 -0.5011  0.6874 -0.5013  0.6881 -0.5014  0.6888 -0.5016  0.6896 -0.5017  0.6903 -0.5020  0.6910 -0.5021  0.6917 -0.5023  0.6925 -0.5024  0.6932 -0.5026  0.6939 -0.5027  0.6947 -0.5029  0.6954 -0.5029  0.6961 -0.5031  0.6969 -0.5031  0.6976 -0.5033  0.6983 -0.5034  0.6991 -0.5035  0.6998 -0.5036  0.7005 -0.5038  0.7012 -0.5039  0.7020 -0.5041  0.7027 -0.5043  0.7034 -0.5045  0.7042 -0.5048  0.7049 -0.5051  0.7056 -0.5054  0.7064 -0.5057  0.7071 -0.5060  0.7078 -0.5063  0.7085 -0.5066  0.7093 -0.5069  0.7100 -0.5072  0.7107 -0.5074  0.7115 -0.5077  0.7122 -0.5079  0.7129 -0.5081  0.7137 -0.5083  0.7144 -0.5085  0.7151 -0.5087  0.7159 -0.5089  0.7166 -0.5091  0.7173 -0.5092  0.7180 -0.5093  0.7188 -0.5095  0.7195 -0.5096  0.7202 -0.5097  0.7210 -0.5097  0.7217 -0.5098  0.7224 -0.5099  0.7232 -0.5099  0.7239 -0.5099  0.7246 -0.5099  0.7253 -0.5099  0.7261 -0.5099  0.7268 -0.5098  0.7275 -0.5098  0.7283 -0.5097  0.7290 -0.5097  0.7297 -0.5096  0.7305 -0.5096  0.7312 -0.5096  0.7319 -0.5096  0.7327 -0.5097  0.7334 -0.5098  0.7341 -0.5100  0.7348 -0.5103  0.7356 -0.5105  0.7363 -0.5108  0.7370 -0.5110  0.7378 -0.5112  0.7385 -0.5115  0.7392 -0.5117  0.7400 -0.5120  0.7407 -0.5122  0.7414 -0.5124  0.7421 -0.5126  0.7429 -0.5128  0.7436 -0.5131  0.7443 -0.5132  0.7451 -0.5134  0.7458 -0.5136  0.7465 -0.5138  0.7473 -0.5140  0.7480 -0.5141  0.7487 -0.5143  0.7495 -0.5145  0.7502 -0.5146  0.7509 -0.5147  0.7516 -0.5148  0.7524 -0.5150  0.7531 -0.5151  0.7538 -0.5153  0.7546 -0.5153  0.7553 -0.5155  0.7560 -0.5156  0.7568 -0.5157  0.7575 -0.5158  0.7582 -0.5159  0.7589 -0.5160  0.7597 -0.5161  0.7604 -0.5161  0.7611 -0.5162  0.7619 -0.5162  0.7626 -0.5163  0.7633 -0.5163  0.7641 -0.5163  0.7648 -0.5163  0.7655 -0.5164  0.7663 -0.5164  0.7670 -0.5164  0.7677 -0.5164  0.7684 -0.5164  0.7692 -0.5164  0.7699 -0.5163  0.7706 -0.5162  0.7714 -0.5162  0.7721 -0.5161  0.7728 -0.5160  0.7736 -0.5159  0.7743 -0.5158  0.7750 -0.5156  0.7757 -0.5155  0.7765 -0.5152  0.7772 -0.5151  0.7779 -0.5149  0.7787 -0.5148  0.7794 -0.5145  0.7801 -0.5144  0.7809 -0.5141  0.7816 -0.5140  0.7823 -0.5137  0.7831 -0.5137  0.7838 -0.5136  0.7845 -0.5136  0.7852 -0.5135  0.7860 -0.5136  0.7867 -0.5136  0.7874 -0.5136  0.7882 -0.5136  0.7889 -0.5136  0.7896 -0.5136  0.7904 -0.5136  0.7911 -0.5135  0.7918 -0.5135  0.7925 -0.5134  0.7933 -0.5133  0.7940 -0.5132  0.7947 -0.5131  0.7955 -0.5129  0.7962 -0.5129  0.7969 -0.5127  0.7977 -0.5127  0.7984 -0.5125  0.7991 -0.5125  0.7999 -0.5123  0.8006 -0.5122  0.8013 -0.5119  0.8020 -0.5118  0.8028 -0.5114  0.8035 -0.5113  0.8042 -0.5109  0.8050 -0.5108  0.8057 -0.5105  0.8064 -0.5105  0.8072 -0.5103  0.8079 -0.5102  0.8086 -0.5101  0.8093 -0.5101  0.8101 -0.5099  0.8108 -0.5099  0.8115 -0.5098  0.8123 -0.5098  0.8130 -0.5098  0.8137 -0.5099  0.8145 -0.5100  0.8152 -0.5101  0.8159 -0.5103  0.8167 -0.5104  0.8174 -0.5106  0.8181 -0.5107  0.8188 -0.5109  0.8196 -0.5110  0.8203 -0.5112  0.8210 -0.5113  0.8218 -0.5115  0.8225 -0.5116  0.8232 -0.5118  0.8240 -0.5119  0.8247 -0.5122  0.8254 -0.5123  0.8262 -0.5125  0.8269 -0.5125  0.8276 -0.5127  0.8283 -0.5127  0.8291 -0.5129  0.8298 -0.5128  0.8305 -0.5130  0.8313 -0.5129  0.8320 -0.5130  0.8327 -0.5129  0.8335 -0.5129  0.8342 -0.5128  0.8349 -0.5128  0.8356 -0.5126  0.8364 -0.5127  0.8371 -0.5125  0.8378 -0.5126  0.8386 -0.5126  0.8393 -0.5127  0.8400 -0.5127  0.8408 -0.5129  0.8415 -0.5129  0.8422 -0.5130  0.8430 -0.5130  0.8437 -0.5132  0.8444 -0.5131  0.8451 -0.5132  0.8459 -0.5131  0.8466 -0.5131  0.8473 -0.5130  0.8481 -0.5130  0.8488 -0.5127  0.8495 -0.5127  0.8503 -0.5124  0.8510 -0.5123  0.8517 -0.5119  0.8524 -0.5118  0.8532 -0.5115  0.8539 -0.5114  0.8546 -0.5111  0.8554 -0.5111  0.8561 -0.5109  0.8568 -0.5108  0.8576 -0.5106  0.8583 -0.5106  0.8590 -0.5103  0.8598 -0.5102  0.8605 -0.5099  0.8612 -0.5097  0.8619 -0.5093  0.8627 -0.5091  0.8634 -0.5086  0.8641 -0.5082  0.8649 -0.5074  0.8656 -0.5068  0.8663 -0.5056  0.8671 -0.5047  0.8678 -0.5008  0.8685 -0.5000  0.8692 -0.4993  0.8700 -0.4991  0.8707 -0.4987  0.8714 -0.4986  0.8722 -0.4980  0.8729 -0.4978  0.8736 -0.4971  0.8744 -0.4967  0.8751 -0.4958  0.8758 -0.4952  0.8766 -0.4941  0.8773 -0.4931  0.8780 -0.4767  0.8787 -0.4758  0.8795 -0.4757  0.8802 -0.4749  0.8809 -0.4748  0.8817 -0.4738  0.8824 -0.4737  0.8831 -0.4723  0.8839 -0.4721  0.8846 -0.4706  0.8853 -0.4697  0.8860 -0.4636  0.8868 -0.4628  0.8875 -0.4622  0.8882 -0.4612  0.8890 -0.4604  0.8897 -0.4594  0.8904 -0.4585  0.8912 -0.4578  0.8919 -0.4572  0.8926 -0.4556  0.8934 -0.4551  0.8941 -0.4548  0.8948 -0.4543  0.8955 -0.4542  0.8963 -0.4539  0.8970 -0.4540  0.8977 -0.4538  0.8985 -0.4537  0.8992 -0.4535  0.8999 -0.4535  0.9007 -0.4531  0.9014 -0.4532  0.9021 -0.4529  0.9028 -0.4529  0.9036 -0.4526  0.9043 -0.4527  0.9050 -0.4524  0.9058 -0.4526  0.9065 -0.4523  0.9072 -0.4524  0.9080 -0.4517  0.9087 -0.4517  0.9094 -0.4508  0.9102 -0.4508  0.9109 -0.4496  0.9116 -0.4496  0.9123 -0.4394  0.9131 -0.4394  0.9138 -0.4384  0.9145 -0.4384  0.9153 -0.4380  0.9160 -0.4379  0.9167 -0.4370  0.9175 -0.4369  0.9182 -0.4357  0.9189 -0.4356  0.9196 -0.4353  0.9204 -0.4355  0.9211 -0.4355  0.9218 -0.4355  0.9226 -0.4349  0.9233 -0.4349  0.9240 -0.4337  0.9248 -0.4337  0.9255 -0.4324  0.9262 -0.4324  0.9270 -0.4303  0.9277 -0.4303  0.9284 -0.4261  0.9291 -0.4252  0.9299 -0.4241  0.9306 -0.4229  0.9313 -0.4220  0.9321 -0.4210  0.9328 -0.3990  0.9335 -0.3984  0.9343 -0.3982  0.9350 -0.3970  0.9357 -0.3962  0.9364 -0.3957  0.9372 -0.3945  0.9379 -0.3949  0.9386 -0.3954  0.9394 -0.3954  0.9401 -0.3955  0.9408 -0.3948  0.9416 -0.3949  0.9423 -0.3941  0.9430 -0.3941  0.9438 -0.3939  0.9445 -0.3948  0.9452 -0.3950  0.9459 -0.3958  0.9467 -0.3953  0.9474 -0.3946  0.9481 -0.3932  0.9489 -0.3916  0.9496 -0.3912  0.9503 -0.3899  0.9511 -0.3893  0.9518 -0.3884  0.9525 -0.3861  0.9533 -0.3861  0.9540 -0.3836  0.9547 -0.3836  0.9554 -0.3835  0.9562 -0.3835  0.9569 -0.3833  0.9576 -0.3832  0.9584 -0.3828  0.9591 -0.3826  0.9598 -0.3817  0.9606 -0.3817  0.9613 -0.3803  0.9620 -0.3802  0.9627 -0.3684  0.9635 -0.3680  0.9642 -0.3680  0.9649 -0.3680  0.9657 -0.3680  0.9664 -0.3680  0.9671 -0.3680  0.9679 -0.3680  0.9686 -0.3679  0.9693 -0.3678  0.9701 -0.3676  0.9708 -0.3675  0.9715 -0.3673  0.9722 -0.3670  0.9730 -0.3663  0.9737 -0.3660  0.9744 -0.3650  0.9752 -0.3640  0.9759 -0.3216  0.9766 -0.3216  0.9774 -0.3141  0.9781 -0.3093  0.9788 -0.2888  0.9795 -0.2889  0.9803 -0.2881  0.9810 -0.2880  0.9817 -0.2868  0.9825 -0.2873  0.9832 -0.2868  0.9839 -0.2874  0.9847 -0.2870  0.9854 -0.2875  0.9861 -0.2869  0.9869 -0.2872  0.9876 -0.2863  0.9883 -0.2865  0.9890 -0.2861  0.9898 -0.2709  0.9905 -0.2865  0.9912 -0.2697  0.9920 -0.2689  0.9927 -0.2692  0.9934 -0.2680  0.9942 -0.1814  0.9949 -0.2682  0.9956 -0.2687  0.9963 -0.1802  0.9971 -0.1802  0.9978 -0.1368  0.9985 -0.1368  0.9993 -0.0236  1.0000 -0.0236 /
%L=38
\color{B38}
\plot 0.0007 0.0000  0.0014 -0.0005  0.0021 -0.0010  0.0028 -0.0016  0.0035 -0.0022  0.0042 -0.0028  0.0048 -0.0035  0.0055 -0.0041  0.0062 -0.0047  0.0069 -0.0054  0.0076 -0.0060  0.0083 -0.0066  0.0090 -0.0073  0.0097 -0.0079  0.0104 -0.0086  0.0111 -0.0092  0.0118 -0.0099  0.0125 -0.0105  0.0132 -0.0112  0.0139 -0.0118  0.0145 -0.0125  0.0152 -0.0132  0.0159 -0.0138  0.0166 -0.0145  0.0173 -0.0151  0.0180 -0.0158  0.0187 -0.0165  0.0194 -0.0171  0.0201 -0.0178  0.0208 -0.0184  0.0215 -0.0191  0.0222 -0.0198  0.0229 -0.0204  0.0235 -0.0211  0.0242 -0.0217  0.0249 -0.0224  0.0256 -0.0231  0.0263 -0.0237  0.0270 -0.0244  0.0277 -0.0250  0.0284 -0.0257  0.0291 -0.0264  0.0298 -0.0270  0.0305 -0.0277  0.0312 -0.0284  0.0319 -0.0290  0.0325 -0.0297  0.0332 -0.0304  0.0339 -0.0310  0.0346 -0.0317  0.0353 -0.0324  0.0360 -0.0330  0.0367 -0.0337  0.0374 -0.0343  0.0381 -0.0350  0.0388 -0.0357  0.0395 -0.0363  0.0402 -0.0370  0.0409 -0.0377  0.0416 -0.0383  0.0422 -0.0390  0.0429 -0.0397  0.0436 -0.0403  0.0443 -0.0410  0.0450 -0.0417  0.0457 -0.0423  0.0464 -0.0430  0.0471 -0.0437  0.0478 -0.0443  0.0485 -0.0450  0.0492 -0.0457  0.0499 -0.0463  0.0506 -0.0470  0.0512 -0.0477  0.0519 -0.0483  0.0526 -0.0490  0.0533 -0.0497  0.0540 -0.0503  0.0547 -0.0510  0.0554 -0.0517  0.0561 -0.0523  0.0568 -0.0530  0.0575 -0.0537  0.0582 -0.0543  0.0589 -0.0550  0.0596 -0.0556  0.0602 -0.0563  0.0609 -0.0570  0.0616 -0.0576  0.0623 -0.0583  0.0630 -0.0590  0.0637 -0.0596  0.0644 -0.0603  0.0651 -0.0609  0.0658 -0.0616  0.0665 -0.0623  0.0672 -0.0629  0.0679 -0.0636  0.0686 -0.0642  0.0693 -0.0649  0.0699 -0.0656  0.0706 -0.0662  0.0713 -0.0669  0.0720 -0.0675  0.0727 -0.0682  0.0734 -0.0689  0.0741 -0.0695  0.0748 -0.0702  0.0755 -0.0708  0.0762 -0.0715  0.0769 -0.0721  0.0776 -0.0728  0.0783 -0.0735  0.0789 -0.0741  0.0796 -0.0748  0.0803 -0.0754  0.0810 -0.0761  0.0817 -0.0767  0.0824 -0.0774  0.0831 -0.0780  0.0838 -0.0787  0.0845 -0.0794  0.0852 -0.0800  0.0859 -0.0807  0.0866 -0.0813  0.0873 -0.0820  0.0880 -0.0826  0.0886 -0.0833  0.0893 -0.0839  0.0900 -0.0846  0.0907 -0.0852  0.0914 -0.0859  0.0921 -0.0865  0.0928 -0.0872  0.0935 -0.0878  0.0942 -0.0885  0.0949 -0.0891  0.0956 -0.0898  0.0963 -0.0904  0.0970 -0.0911  0.0976 -0.0917  0.0983 -0.0924  0.0990 -0.0930  0.0997 -0.0937  0.1004 -0.0943  0.1011 -0.0950  0.1018 -0.0956  0.1025 -0.0963  0.1032 -0.0969  0.1039 -0.0976  0.1046 -0.0982  0.1053 -0.0989  0.1060 -0.0995  0.1066 -0.1002  0.1073 -0.1008  0.1080 -0.1015  0.1087 -0.1021  0.1094 -0.1028  0.1101 -0.1034  0.1108 -0.1041  0.1115 -0.1047  0.1122 -0.1054  0.1129 -0.1060  0.1136 -0.1067  0.1143 -0.1073  0.1150 -0.1080  0.1157 -0.1086  0.1163 -0.1092  0.1170 -0.1099  0.1177 -0.1105  0.1184 -0.1112  0.1191 -0.1118  0.1198 -0.1125  0.1205 -0.1131  0.1212 -0.1138  0.1219 -0.1144  0.1226 -0.1151  0.1233 -0.1157  0.1240 -0.1163  0.1247 -0.1170  0.1253 -0.1176  0.1260 -0.1183  0.1267 -0.1189  0.1274 -0.1196  0.1281 -0.1202  0.1288 -0.1209  0.1295 -0.1215  0.1302 -0.1221  0.1309 -0.1228  0.1316 -0.1234  0.1323 -0.1241  0.1330 -0.1247  0.1337 -0.1254  0.1343 -0.1260  0.1350 -0.1266  0.1357 -0.1273  0.1364 -0.1279  0.1371 -0.1286  0.1378 -0.1292  0.1385 -0.1298  0.1392 -0.1305  0.1399 -0.1311  0.1406 -0.1318  0.1413 -0.1324  0.1420 -0.1331  0.1427 -0.1337  0.1434 -0.1343  0.1440 -0.1350  0.1447 -0.1356  0.1454 -0.1362  0.1461 -0.1369  0.1468 -0.1375  0.1475 -0.1382  0.1482 -0.1388  0.1489 -0.1394  0.1496 -0.1401  0.1503 -0.1407  0.1510 -0.1414  0.1517 -0.1420  0.1524 -0.1426  0.1530 -0.1433  0.1537 -0.1439  0.1544 -0.1445  0.1551 -0.1452  0.1558 -0.1458  0.1565 -0.1464  0.1572 -0.1471  0.1579 -0.1477  0.1586 -0.1484  0.1593 -0.1490  0.1600 -0.1496  0.1607 -0.1503  0.1614 -0.1509  0.1620 -0.1515  0.1627 -0.1522  0.1634 -0.1528  0.1641 -0.1534  0.1648 -0.1541  0.1655 -0.1547  0.1662 -0.1553  0.1669 -0.1560  0.1676 -0.1566  0.1683 -0.1572  0.1690 -0.1579  0.1697 -0.1585  0.1704 -0.1591  0.1711 -0.1598  0.1717 -0.1604  0.1724 -0.1610  0.1731 -0.1616  0.1738 -0.1623  0.1745 -0.1629  0.1752 -0.1635  0.1759 -0.1642  0.1766 -0.1648  0.1773 -0.1654  0.1780 -0.1661  0.1787 -0.1667  0.1794 -0.1673  0.1801 -0.1679  0.1807 -0.1686  0.1814 -0.1692  0.1821 -0.1698  0.1828 -0.1705  0.1835 -0.1711  0.1842 -0.1717  0.1849 -0.1723  0.1856 -0.1730  0.1863 -0.1736  0.1870 -0.1742  0.1877 -0.1748  0.1884 -0.1755  0.1891 -0.1761  0.1898 -0.1767  0.1904 -0.1773  0.1911 -0.1780  0.1918 -0.1786  0.1925 -0.1792  0.1932 -0.1798  0.1939 -0.1805  0.1946 -0.1811  0.1953 -0.1817  0.1960 -0.1823  0.1967 -0.1830  0.1974 -0.1836  0.1981 -0.1842  0.1988 -0.1848  0.1994 -0.1855  0.2001 -0.1861  0.2008 -0.1867  0.2015 -0.1873  0.2022 -0.1879  0.2029 -0.1886  0.2036 -0.1892  0.2043 -0.1898  0.2050 -0.1904  0.2057 -0.1910  0.2064 -0.1917  0.2071 -0.1923  0.2078 -0.1929  0.2084 -0.1935  0.2091 -0.1941  0.2098 -0.1948  0.2105 -0.1954  0.2112 -0.1960  0.2119 -0.1966  0.2126 -0.1972  0.2133 -0.1978  0.2140 -0.1985  0.2147 -0.1991  0.2154 -0.1997  0.2161 -0.2003  0.2168 -0.2009  0.2175 -0.2015  0.2181 -0.2022  0.2188 -0.2028  0.2195 -0.2034  0.2202 -0.2040  0.2209 -0.2046  0.2216 -0.2052  0.2223 -0.2058  0.2230 -0.2065  0.2237 -0.2071  0.2244 -0.2077  0.2251 -0.2083  0.2258 -0.2089  0.2265 -0.2095  0.2271 -0.2101  0.2278 -0.2107  0.2285 -0.2114  0.2292 -0.2120  0.2299 -0.2126  0.2306 -0.2132  0.2313 -0.2138  0.2320 -0.2144  0.2327 -0.2150  0.2334 -0.2156  0.2341 -0.2162  0.2348 -0.2168  0.2355 -0.2175  0.2361 -0.2181  0.2368 -0.2187  0.2375 -0.2193  0.2382 -0.2199  0.2389 -0.2205  0.2396 -0.2211  0.2403 -0.2217  0.2410 -0.2223  0.2417 -0.2229  0.2424 -0.2235  0.2431 -0.2241  0.2438 -0.2247  0.2445 -0.2253  0.2452 -0.2259  0.2458 -0.2266  0.2465 -0.2272  0.2472 -0.2278  0.2479 -0.2284  0.2486 -0.2290  0.2493 -0.2296  0.2500 -0.2302  0.2507 -0.2308  0.2514 -0.2314  0.2521 -0.2320  0.2528 -0.2326  0.2535 -0.2332  0.2542 -0.2338  0.2548 -0.2344  0.2555 -0.2350  0.2562 -0.2356  0.2569 -0.2362  0.2576 -0.2368  0.2583 -0.2374  0.2590 -0.2380  0.2597 -0.2386  0.2604 -0.2392  0.2611 -0.2398  0.2618 -0.2404  0.2625 -0.2410  0.2632 -0.2416  0.2639 -0.2422  0.2645 -0.2428  0.2652 -0.2434  0.2659 -0.2440  0.2666 -0.2446  0.2673 -0.2451  0.2680 -0.2457  0.2687 -0.2463  0.2694 -0.2469  0.2701 -0.2475  0.2708 -0.2481  0.2715 -0.2487  0.2722 -0.2493  0.2729 -0.2499  0.2735 -0.2505  0.2742 -0.2511  0.2749 -0.2517  0.2756 -0.2523  0.2763 -0.2529  0.2770 -0.2535  0.2777 -0.2540  0.2784 -0.2546  0.2791 -0.2552  0.2798 -0.2558  0.2805 -0.2564  0.2812 -0.2570  0.2819 -0.2576  0.2825 -0.2582  0.2832 -0.2588  0.2839 -0.2593  0.2846 -0.2599  0.2853 -0.2605  0.2860 -0.2611  0.2867 -0.2617  0.2874 -0.2623  0.2881 -0.2629  0.2888 -0.2634  0.2895 -0.2640  0.2902 -0.2646  0.2909 -0.2652  0.2916 -0.2658  0.2922 -0.2664  0.2929 -0.2670  0.2936 -0.2675  0.2943 -0.2681  0.2950 -0.2687  0.2957 -0.2693  0.2964 -0.2699  0.2971 -0.2704  0.2978 -0.2710  0.2985 -0.2716  0.2992 -0.2722  0.2999 -0.2728  0.3006 -0.2733  0.3012 -0.2739  0.3019 -0.2745  0.3026 -0.2751  0.3033 -0.2757  0.3040 -0.2762  0.3047 -0.2768  0.3054 -0.2774  0.3061 -0.2780  0.3068 -0.2785  0.3075 -0.2791  0.3082 -0.2797  0.3089 -0.2803  0.3096 -0.2809  0.3102 -0.2814  0.3109 -0.2820  0.3116 -0.2826  0.3123 -0.2831  0.3130 -0.2837  0.3137 -0.2843  0.3144 -0.2849  0.3151 -0.2854  0.3158 -0.2860  0.3165 -0.2866  0.3172 -0.2872  0.3179 -0.2877  0.3186 -0.2883  0.3193 -0.2889  0.3199 -0.2894  0.3206 -0.2900  0.3213 -0.2906  0.3220 -0.2911  0.3227 -0.2917  0.3234 -0.2923  0.3241 -0.2929  0.3248 -0.2934  0.3255 -0.2940  0.3262 -0.2946  0.3269 -0.2951  0.3276 -0.2957  0.3283 -0.2962  0.3289 -0.2968  0.3296 -0.2974  0.3303 -0.2979  0.3310 -0.2985  0.3317 -0.2991  0.3324 -0.2996  0.3331 -0.3002  0.3338 -0.3008  0.3345 -0.3013  0.3352 -0.3019  0.3359 -0.3024  0.3366 -0.3030  0.3373 -0.3036  0.3380 -0.3041  0.3386 -0.3047  0.3393 -0.3052  0.3400 -0.3058  0.3407 -0.3064  0.3414 -0.3069  0.3421 -0.3075  0.3428 -0.3080  0.3435 -0.3086  0.3442 -0.3092  0.3449 -0.3097  0.3456 -0.3103  0.3463 -0.3108  0.3470 -0.3114  0.3476 -0.3119  0.3483 -0.3125  0.3490 -0.3130  0.3497 -0.3136  0.3504 -0.3142  0.3511 -0.3147  0.3518 -0.3153  0.3525 -0.3158  0.3532 -0.3164  0.3539 -0.3169  0.3546 -0.3175  0.3553 -0.3180  0.3560 -0.3186  0.3566 -0.3191  0.3573 -0.3197  0.3580 -0.3202  0.3587 -0.3208  0.3594 -0.3213  0.3601 -0.3219  0.3608 -0.3224  0.3615 -0.3230  0.3622 -0.3235  0.3629 -0.3241  0.3636 -0.3246  0.3643 -0.3251  0.3650 -0.3257  0.3657 -0.3262  0.3663 -0.3268  0.3670 -0.3273  0.3677 -0.3279  0.3684 -0.3284  0.3691 -0.3290  0.3698 -0.3295  0.3705 -0.3300  0.3712 -0.3306  0.3719 -0.3311  0.3726 -0.3317  0.3733 -0.3322  0.3740 -0.3328  0.3747 -0.3333  0.3753 -0.3338  0.3760 -0.3344  0.3767 -0.3349  0.3774 -0.3355  0.3781 -0.3360  0.3788 -0.3365  0.3795 -0.3371  0.3802 -0.3376  0.3809 -0.3381  0.3816 -0.3387  0.3823 -0.3392  0.3830 -0.3397  0.3837 -0.3403  0.3843 -0.3408  0.3850 -0.3413  0.3857 -0.3419  0.3864 -0.3424  0.3871 -0.3429  0.3878 -0.3435  0.3885 -0.3440  0.3892 -0.3445  0.3899 -0.3451  0.3906 -0.3456  0.3913 -0.3461  0.3920 -0.3466  0.3927 -0.3472  0.3934 -0.3477  0.3940 -0.3482  0.3947 -0.3488  0.3954 -0.3493  0.3961 -0.3498  0.3968 -0.3503  0.3975 -0.3508  0.3982 -0.3514  0.3989 -0.3519  0.3996 -0.3524  0.4003 -0.3529  0.4010 -0.3534  0.4017 -0.3540  0.4024 -0.3545  0.4030 -0.3550  0.4037 -0.3555  0.4044 -0.3560  0.4051 -0.3565  0.4058 -0.3571  0.4065 -0.3576  0.4072 -0.3581  0.4079 -0.3586  0.4086 -0.3591  0.4093 -0.3596  0.4100 -0.3601  0.4107 -0.3606  0.4114 -0.3611  0.4120 -0.3616  0.4127 -0.3621  0.4134 -0.3627  0.4141 -0.3632  0.4148 -0.3637  0.4155 -0.3642  0.4162 -0.3647  0.4169 -0.3652  0.4176 -0.3657  0.4183 -0.3662  0.4190 -0.3667  0.4197 -0.3672  0.4204 -0.3677  0.4211 -0.3682  0.4217 -0.3687  0.4224 -0.3692  0.4231 -0.3697  0.4238 -0.3702  0.4245 -0.3707  0.4252 -0.3711  0.4259 -0.3716  0.4266 -0.3721  0.4273 -0.3726  0.4280 -0.3731  0.4287 -0.3736  0.4294 -0.3741  0.4301 -0.3746  0.4307 -0.3751  0.4314 -0.3756  0.4321 -0.3761  0.4328 -0.3766  0.4335 -0.3770  0.4342 -0.3775  0.4349 -0.3780  0.4356 -0.3785  0.4363 -0.3790  0.4370 -0.3795  0.4377 -0.3800  0.4384 -0.3805  0.4391 -0.3809  0.4398 -0.3814  0.4404 -0.3819  0.4411 -0.3824  0.4418 -0.3829  0.4425 -0.3834  0.4432 -0.3838  0.4439 -0.3843  0.4446 -0.3848  0.4453 -0.3853  0.4460 -0.3858  0.4467 -0.3863  0.4474 -0.3867  0.4481 -0.3872  0.4488 -0.3877  0.4494 -0.3882  0.4501 -0.3886  0.4508 -0.3891  0.4515 -0.3896  0.4522 -0.3901  0.4529 -0.3905  0.4536 -0.3910  0.4543 -0.3915  0.4550 -0.3920  0.4557 -0.3924  0.4564 -0.3929  0.4571 -0.3934  0.4578 -0.3938  0.4584 -0.3943  0.4591 -0.3948  0.4598 -0.3952  0.4605 -0.3957  0.4612 -0.3962  0.4619 -0.3966  0.4626 -0.3971  0.4633 -0.3976  0.4640 -0.3980  0.4647 -0.3985  0.4654 -0.3989  0.4661 -0.3994  0.4668 -0.3999  0.4675 -0.4003  0.4681 -0.4008  0.4688 -0.4012  0.4695 -0.4017  0.4702 -0.4021  0.4709 -0.4026  0.4716 -0.4031  0.4723 -0.4035  0.4730 -0.4040  0.4737 -0.4044  0.4744 -0.4049  0.4751 -0.4053  0.4758 -0.4058  0.4765 -0.4063  0.4771 -0.4067  0.4778 -0.4072  0.4785 -0.4076  0.4792 -0.4081  0.4799 -0.4085  0.4806 -0.4090  0.4813 -0.4095  0.4820 -0.4099  0.4827 -0.4104  0.4834 -0.4108  0.4841 -0.4113  0.4848 -0.4117  0.4855 -0.4122  0.4861 -0.4127  0.4868 -0.4131  0.4875 -0.4136  0.4882 -0.4140  0.4889 -0.4145  0.4896 -0.4149  0.4903 -0.4154  0.4910 -0.4158  0.4917 -0.4163  0.4924 -0.4167  0.4931 -0.4172  0.4938 -0.4176  0.4945 -0.4180  0.4952 -0.4185  0.4958 -0.4189  0.4965 -0.4194  0.4972 -0.4198  0.4979 -0.4202  0.4986 -0.4207  0.4993 -0.4211  0.5000 -0.4215  0.5007 -0.4220  0.5014 -0.4224  0.5021 -0.4228  0.5028 -0.4232  0.5035 -0.4237  0.5042 -0.4241  0.5048 -0.4245  0.5055 -0.4249  0.5062 -0.4253  0.5069 -0.4258  0.5076 -0.4262  0.5083 -0.4266  0.5090 -0.4270  0.5097 -0.4274  0.5104 -0.4278  0.5111 -0.4282  0.5118 -0.4287  0.5125 -0.4291  0.5132 -0.4295  0.5139 -0.4299  0.5145 -0.4303  0.5152 -0.4307  0.5159 -0.4311  0.5166 -0.4316  0.5173 -0.4320  0.5180 -0.4324  0.5187 -0.4328  0.5194 -0.4332  0.5201 -0.4337  0.5208 -0.4341  0.5215 -0.4345  0.5222 -0.4349  0.5229 -0.4354  0.5235 -0.4358  0.5242 -0.4362  0.5249 -0.4367  0.5256 -0.4371  0.5263 -0.4375  0.5270 -0.4380  0.5277 -0.4384  0.5284 -0.4388  0.5291 -0.4393  0.5298 -0.4397  0.5305 -0.4401  0.5312 -0.4405  0.5319 -0.4410  0.5325 -0.4414  0.5332 -0.4418  0.5339 -0.4422  0.5346 -0.4427  0.5353 -0.4431  0.5360 -0.4435  0.5367 -0.4439  0.5374 -0.4444  0.5381 -0.4448  0.5388 -0.4452  0.5395 -0.4456  0.5402 -0.4461  0.5409 -0.4465  0.5416 -0.4469  0.5422 -0.4473  0.5429 -0.4477  0.5436 -0.4481  0.5443 -0.4485  0.5450 -0.4489  0.5457 -0.4493  0.5464 -0.4497  0.5471 -0.4501  0.5478 -0.4505  0.5485 -0.4509  0.5492 -0.4513  0.5499 -0.4516  0.5506 -0.4520  0.5512 -0.4523  0.5519 -0.4527  0.5526 -0.4530  0.5533 -0.4534  0.5540 -0.4537  0.5547 -0.4539  0.5554 -0.4542  0.5561 -0.4544  0.5568 -0.4548  0.5575 -0.4550  0.5582 -0.4552  0.5589 -0.4556  0.5596 -0.4558  0.5602 -0.4560  0.5609 -0.4561  0.5616 -0.4565  0.5623 -0.4569  0.5630 -0.4573  0.5637 -0.4576  0.5644 -0.4579  0.5651 -0.4582  0.5658 -0.4586  0.5665 -0.4588  0.5672 -0.4591  0.5679 -0.4594  0.5686 -0.4596  0.5693 -0.4599  0.5699 -0.4602  0.5706 -0.4605  0.5713 -0.4608  0.5720 -0.4611  0.5727 -0.4614  0.5734 -0.4617  0.5741 -0.4620  0.5748 -0.4622  0.5755 -0.4626  0.5762 -0.4629  0.5769 -0.4632  0.5776 -0.4634  0.5783 -0.4638  0.5789 -0.4640  0.5796 -0.4643  0.5803 -0.4646  0.5810 -0.4649  0.5817 -0.4651  0.5824 -0.4654  0.5831 -0.4656  0.5838 -0.4660  0.5845 -0.4662  0.5852 -0.4666  0.5859 -0.4668  0.5866 -0.4671  0.5873 -0.4672  0.5880 -0.4675  0.5886 -0.4677  0.5893 -0.4680  0.5900 -0.4682  0.5907 -0.4685  0.5914 -0.4687  0.5921 -0.4690  0.5928 -0.4692  0.5935 -0.4695  0.5942 -0.4697  0.5949 -0.4698  0.5956 -0.4700  0.5963 -0.4702  0.5970 -0.4704  0.5976 -0.4707  0.5983 -0.4708  0.5990 -0.4711  0.5997 -0.4713  0.6004 -0.4715  0.6011 -0.4717  0.6018 -0.4720  0.6025 -0.4723  0.6032 -0.4726  0.6039 -0.4728  0.6046 -0.4731  0.6053 -0.4734  0.6060 -0.4736  0.6066 -0.4738  0.6073 -0.4741  0.6080 -0.4743  0.6087 -0.4745  0.6094 -0.4748  0.6101 -0.4751  0.6108 -0.4753  0.6115 -0.4756  0.6122 -0.4758  0.6129 -0.4761  0.6136 -0.4763  0.6143 -0.4766  0.6150 -0.4768  0.6157 -0.4771  0.6163 -0.4773  0.6170 -0.4776  0.6177 -0.4779  0.6184 -0.4781  0.6191 -0.4784  0.6198 -0.4787  0.6205 -0.4790  0.6212 -0.4792  0.6219 -0.4795  0.6226 -0.4798  0.6233 -0.4801  0.6240 -0.4804  0.6247 -0.4806  0.6253 -0.4809  0.6260 -0.4812  0.6267 -0.4815  0.6274 -0.4818  0.6281 -0.4821  0.6288 -0.4824  0.6295 -0.4827  0.6302 -0.4830  0.6309 -0.4834  0.6316 -0.4837  0.6323 -0.4840  0.6330 -0.4844  0.6337 -0.4847  0.6343 -0.4851  0.6350 -0.4854  0.6357 -0.4858  0.6364 -0.4861  0.6371 -0.4865  0.6378 -0.4869  0.6385 -0.4872  0.6392 -0.4876  0.6399 -0.4880  0.6406 -0.4884  0.6413 -0.4887  0.6420 -0.4891  0.6427 -0.4895  0.6434 -0.4899  0.6440 -0.4902  0.6447 -0.4906  0.6454 -0.4909  0.6461 -0.4912  0.6468 -0.4915  0.6475 -0.4918  0.6482 -0.4921  0.6489 -0.4923  0.6496 -0.4926  0.6503 -0.4928  0.6510 -0.4930  0.6517 -0.4933  0.6524 -0.4934  0.6530 -0.4936  0.6537 -0.4938  0.6544 -0.4939  0.6551 -0.4941  0.6558 -0.4942  0.6565 -0.4944  0.6572 -0.4946  0.6579 -0.4948  0.6586 -0.4952  0.6593 -0.4955  0.6600 -0.4957  0.6607 -0.4960  0.6614 -0.4963  0.6620 -0.4966  0.6627 -0.4967  0.6634 -0.4969  0.6641 -0.4970  0.6648 -0.4972  0.6655 -0.4973  0.6662 -0.4973  0.6669 -0.4972  0.6676 -0.4971  0.6683 -0.4972  0.6690 -0.4971  0.6697 -0.4971  0.6704 -0.4970  0.6711 -0.4973  0.6717 -0.4975  0.6724 -0.4978  0.6731 -0.4978  0.6738 -0.4981  0.6745 -0.4985  0.6752 -0.4990  0.6759 -0.4995  0.6766 -0.4997  0.6773 -0.5000  0.6780 -0.5000  0.6787 -0.5004  0.6794 -0.5007  0.6801 -0.5009  0.6807 -0.5010  0.6814 -0.5012  0.6821 -0.5014  0.6828 -0.5016  0.6835 -0.5019  0.6842 -0.5021  0.6849 -0.5023  0.6856 -0.5023  0.6863 -0.5025  0.6870 -0.5025  0.6877 -0.5027  0.6884 -0.5026  0.6891 -0.5026  0.6898 -0.5028  0.6904 -0.5030  0.6911 -0.5030  0.6918 -0.5032  0.6925 -0.5033  0.6932 -0.5035  0.6939 -0.5035  0.6946 -0.5036  0.6953 -0.5036  0.6960 -0.5036  0.6967 -0.5036  0.6974 -0.5038  0.6981 -0.5038  0.6988 -0.5039  0.6994 -0.5039  0.7001 -0.5040  0.7008 -0.5041  0.7015 -0.5042  0.7022 -0.5042  0.7029 -0.5043  0.7036 -0.5043  0.7043 -0.5043  0.7050 -0.5043  0.7057 -0.5044  0.7064 -0.5045  0.7071 -0.5046  0.7078 -0.5047  0.7084 -0.5048  0.7091 -0.5049  0.7098 -0.5050  0.7105 -0.5051  0.7112 -0.5052  0.7119 -0.5053  0.7126 -0.5054  0.7133 -0.5055  0.7140 -0.5056  0.7147 -0.5057  0.7154 -0.5058  0.7161 -0.5060  0.7168 -0.5061  0.7175 -0.5062  0.7181 -0.5063  0.7188 -0.5064  0.7195 -0.5065  0.7202 -0.5066  0.7209 -0.5066  0.7216 -0.5067  0.7223 -0.5068  0.7230 -0.5069  0.7237 -0.5069  0.7244 -0.5070  0.7251 -0.5070  0.7258 -0.5071  0.7265 -0.5071  0.7271 -0.5071  0.7278 -0.5072  0.7285 -0.5072  0.7292 -0.5072  0.7299 -0.5073  0.7306 -0.5073  0.7313 -0.5074  0.7320 -0.5074  0.7327 -0.5075  0.7334 -0.5075  0.7341 -0.5076  0.7348 -0.5076  0.7355 -0.5076  0.7361 -0.5076  0.7368 -0.5076  0.7375 -0.5076  0.7382 -0.5076  0.7389 -0.5076  0.7396 -0.5076  0.7403 -0.5076  0.7410 -0.5076  0.7417 -0.5075  0.7424 -0.5075  0.7431 -0.5075  0.7438 -0.5075  0.7445 -0.5075  0.7452 -0.5075  0.7458 -0.5076  0.7465 -0.5075  0.7472 -0.5076  0.7479 -0.5075  0.7486 -0.5076  0.7493 -0.5075  0.7500 -0.5075  0.7507 -0.5075  0.7514 -0.5075  0.7521 -0.5074  0.7528 -0.5074  0.7535 -0.5074  0.7542 -0.5074  0.7548 -0.5074  0.7555 -0.5075  0.7562 -0.5075  0.7569 -0.5076  0.7576 -0.5077  0.7583 -0.5078  0.7590 -0.5079  0.7597 -0.5081  0.7604 -0.5082  0.7611 -0.5083  0.7618 -0.5085  0.7625 -0.5086  0.7632 -0.5087  0.7639 -0.5088  0.7645 -0.5089  0.7652 -0.5090  0.7659 -0.5091  0.7666 -0.5092  0.7673 -0.5093  0.7680 -0.5094  0.7687 -0.5095  0.7694 -0.5096  0.7701 -0.5096  0.7708 -0.5097  0.7715 -0.5098  0.7722 -0.5098  0.7729 -0.5098  0.7735 -0.5099  0.7742 -0.5099  0.7749 -0.5099  0.7756 -0.5100  0.7763 -0.5100  0.7770 -0.5100  0.7777 -0.5100  0.7784 -0.5099  0.7791 -0.5098  0.7798 -0.5098  0.7805 -0.5096  0.7812 -0.5095  0.7819 -0.5092  0.7825 -0.5092  0.7832 -0.5093  0.7839 -0.5093  0.7846 -0.5092  0.7853 -0.5092  0.7860 -0.5091  0.7867 -0.5091  0.7874 -0.5086  0.7881 -0.5085  0.7888 -0.5079  0.7895 -0.5074  0.7902 -0.5066  0.7909 -0.5064  0.7916 -0.5057  0.7922 -0.5055  0.7929 -0.5052  0.7936 -0.5049  0.7943 -0.5044  0.7950 -0.5044  0.7957 -0.5043  0.7964 -0.5042  0.7971 -0.5040  0.7978 -0.5041  0.7985 -0.5038  0.7992 -0.5039  0.7999 -0.5035  0.8006 -0.5036  0.8012 -0.5032  0.8019 -0.5033  0.8026 -0.5030  0.8033 -0.5029  0.8040 -0.5026  0.8047 -0.5024  0.8054 -0.5021  0.8061 -0.5021  0.8068 -0.5020  0.8075 -0.5018  0.8082 -0.5014  0.8089 -0.5011  0.8096 -0.5008  0.8102 -0.5007  0.8109 -0.5003  0.8116 -0.5004  0.8123 -0.5000  0.8130 -0.5001  0.8137 -0.4994  0.8144 -0.4996  0.8151 -0.4991  0.8158 -0.4993  0.8165 -0.4988  0.8172 -0.4990  0.8179 -0.4985  0.8186 -0.4987  0.8193 -0.4977  0.8199 -0.4980  0.8206 -0.4963  0.8213 -0.4965  0.8220 -0.4946  0.8227 -0.4950  0.8234 -0.4940  0.8241 -0.4941  0.8248 -0.4937  0.8255 -0.4937  0.8262 -0.4938  0.8269 -0.4937  0.8276 -0.4938  0.8283 -0.4937  0.8289 -0.4937  0.8296 -0.4936  0.8303 -0.4936  0.8310 -0.4935  0.8317 -0.4934  0.8324 -0.4933  0.8331 -0.4931  0.8338 -0.4931  0.8345 -0.4928  0.8352 -0.4928  0.8359 -0.4925  0.8366 -0.4924  0.8373 -0.4921  0.8380 -0.4920  0.8386 -0.4917  0.8393 -0.4915  0.8400 -0.4912  0.8407 -0.4910  0.8414 -0.4905  0.8421 -0.4903  0.8428 -0.4898  0.8435 -0.4895  0.8442 -0.4889  0.8449 -0.4886  0.8456 -0.4880  0.8463 -0.4877  0.8470 -0.4872  0.8476 -0.4869  0.8483 -0.4865  0.8490 -0.4864  0.8497 -0.4860  0.8504 -0.4859  0.8511 -0.4856  0.8518 -0.4855  0.8525 -0.4852  0.8532 -0.4850  0.8539 -0.4846  0.8546 -0.4844  0.8553 -0.4842  0.8560 -0.4843  0.8566 -0.4843  0.8573 -0.4845  0.8580 -0.4846  0.8587 -0.4848  0.8594 -0.4848  0.8601 -0.4849  0.8608 -0.4849  0.8615 -0.4850  0.8622 -0.4849  0.8629 -0.4850  0.8636 -0.4849  0.8643 -0.4849  0.8650 -0.4846  0.8657 -0.4846  0.8663 -0.4842  0.8670 -0.4841  0.8677 -0.4837  0.8684 -0.4835  0.8691 -0.4830  0.8698 -0.4828  0.8705 -0.4822  0.8712 -0.4819  0.8719 -0.4813  0.8726 -0.4810  0.8733 -0.4803  0.8740 -0.4799  0.8747 -0.4794  0.8753 -0.4791  0.8760 -0.4790  0.8767 -0.4787  0.8774 -0.4787  0.8781 -0.4783  0.8788 -0.4782  0.8795 -0.4776  0.8802 -0.4774  0.8809 -0.4764  0.8816 -0.4760  0.8823 -0.4739  0.8830 -0.4732  0.8837 -0.4703  0.8843 -0.4696  0.8850 -0.4678  0.8857 -0.4675  0.8864 -0.4669  0.8871 -0.4665  0.8878 -0.4655  0.8885 -0.4651  0.8892 -0.4628  0.8899 -0.4626  0.8906 -0.4620  0.8913 -0.4626  0.8920 -0.4622  0.8927 -0.4619  0.8934 -0.4611  0.8940 -0.4609  0.8947 -0.4608  0.8954 -0.4603  0.8961 -0.4596  0.8968 -0.4590  0.8975 -0.4581  0.8982 -0.4577  0.8989 -0.4567  0.8996 -0.4560  0.9003 -0.4545  0.9010 -0.4534  0.9017 -0.4533  0.9024 -0.4524  0.9030 -0.4523  0.9037 -0.4519  0.9044 -0.4514  0.9051 -0.4507  0.9058 -0.4489  0.9065 -0.4413  0.9072 -0.4405  0.9079 -0.4403  0.9086 -0.4417  0.9093 -0.4420  0.9100 -0.4427  0.9107 -0.4417  0.9114 -0.4415  0.9120 -0.4413  0.9127 -0.4422  0.9134 -0.4422  0.9141 -0.4409  0.9148 -0.4392  0.9155 -0.4404  0.9162 -0.4406  0.9169 -0.4392  0.9176 -0.4388  0.9183 -0.4379  0.9190 -0.4365  0.9197 -0.4356  0.9204 -0.4348  0.9211 -0.4295  0.9217 -0.4280  0.9224 -0.4277  0.9231 -0.4278  0.9238 -0.4262  0.9245 -0.4276  0.9252 -0.4261  0.9259 -0.4261  0.9266 -0.4233  0.9273 -0.4231  0.9280 -0.4223  0.9287 -0.4221  0.9294 -0.4208  0.9301 -0.4203  0.9307 -0.4190  0.9314 -0.4178  0.9321 -0.4171  0.9328 -0.4169  0.9335 -0.4161  0.9342 -0.4153  0.9349 -0.4141  0.9356 -0.4122  0.9363 -0.4105  0.9370 -0.4096  0.9377 -0.4076  0.9384 -0.4073  0.9391 -0.4055  0.9398 -0.4053  0.9404 -0.4052  0.9411 -0.4068  0.9418 -0.4065  0.9425 -0.4067  0.9432 -0.4052  0.9439 -0.4054  0.9446 -0.4039  0.9453 -0.4042  0.9460 -0.4032  0.9467 -0.4032  0.9474 -0.4009  0.9481 -0.4006  0.9488 -0.3955  0.9494 -0.3955  0.9501 -0.3945  0.9508 -0.3945  0.9515 -0.3921  0.9522 -0.3921  0.9529 -0.3803  0.9536 -0.3775  0.9543 -0.3775  0.9550 -0.3750  0.9557 -0.3749  0.9564 -0.3727  0.9571 -0.3727  0.9578 -0.3693  0.9584 -0.3693  0.9591 -0.3638  0.9598 -0.3465  0.9605 -0.3465  0.9612 -0.3454  0.9619 -0.3454  0.9626 -0.3438  0.9633 -0.3438  0.9640 -0.3287  0.9647 -0.3284  0.9654 -0.3286  0.9661 -0.3282  0.9668 -0.3283  0.9675 -0.3277  0.9681 -0.3276  0.9688 -0.3268  0.9695 -0.3265  0.9702 -0.3259  0.9709 -0.3256  0.9716 -0.3251  0.9723 -0.3251  0.9730 -0.3243  0.9737 -0.3243  0.9744 -0.3231  0.9751 -0.3231  0.9758 -0.3211  0.9765 -0.3211  0.9771 -0.3029  0.9778 -0.3029  0.9785 -0.3002  0.9792 -0.2996  0.9799 -0.2981  0.9806 -0.2972  0.9813 -0.2665  0.9820 -0.2665  0.9827 -0.2661  0.9834 -0.2661  0.9841 -0.2659  0.9848 -0.2658  0.9855 -0.2657  0.9861 -0.2659  0.9868 -0.2656  0.9875 -0.2656  0.9882 -0.2649  0.9889 -0.2646  0.9896 -0.2571  0.9903 -0.1948  0.9910 -0.1945  0.9917 -0.1944  0.9924 -0.1936  0.9931 -0.1930  0.9938 -0.1653  0.9945 -0.1653  0.9952 -0.1640  0.9958 -0.1640  0.9965 -0.1589  0.9972 -0.1581  0.9979 -0.1574  0.9986 -0.1526  0.9993 -0.1363  /
%L=39
\color{B39}
\plot 0.0007 0.0000  0.0013 -0.0005  0.0020 -0.0009  0.0026 -0.0015  0.0033 -0.0021  0.0039 -0.0027  0.0046 -0.0033  0.0053 -0.0039  0.0059 -0.0045  0.0066 -0.0051  0.0072 -0.0057  0.0079 -0.0063  0.0085 -0.0069  0.0092 -0.0075  0.0099 -0.0082  0.0105 -0.0088  0.0112 -0.0094  0.0118 -0.0100  0.0125 -0.0106  0.0131 -0.0113  0.0138 -0.0119  0.0145 -0.0125  0.0151 -0.0131  0.0158 -0.0137  0.0164 -0.0144  0.0171 -0.0150  0.0178 -0.0156  0.0184 -0.0162  0.0191 -0.0169  0.0197 -0.0175  0.0204 -0.0181  0.0210 -0.0188  0.0217 -0.0194  0.0224 -0.0200  0.0230 -0.0206  0.0237 -0.0213  0.0243 -0.0219  0.0250 -0.0225  0.0256 -0.0232  0.0263 -0.0238  0.0270 -0.0244  0.0276 -0.0250  0.0283 -0.0257  0.0289 -0.0263  0.0296 -0.0269  0.0302 -0.0276  0.0309 -0.0282  0.0316 -0.0288  0.0322 -0.0295  0.0329 -0.0301  0.0335 -0.0307  0.0342 -0.0313  0.0348 -0.0320  0.0355 -0.0326  0.0362 -0.0332  0.0368 -0.0339  0.0375 -0.0345  0.0381 -0.0351  0.0388 -0.0358  0.0394 -0.0364  0.0401 -0.0370  0.0408 -0.0377  0.0414 -0.0383  0.0421 -0.0389  0.0427 -0.0396  0.0434 -0.0402  0.0440 -0.0408  0.0447 -0.0415  0.0454 -0.0421  0.0460 -0.0427  0.0467 -0.0434  0.0473 -0.0440  0.0480 -0.0446  0.0487 -0.0453  0.0493 -0.0459  0.0500 -0.0465  0.0506 -0.0472  0.0513 -0.0478  0.0519 -0.0484  0.0526 -0.0490  0.0533 -0.0497  0.0539 -0.0503  0.0546 -0.0509  0.0552 -0.0516  0.0559 -0.0522  0.0565 -0.0528  0.0572 -0.0535  0.0579 -0.0541  0.0585 -0.0547  0.0592 -0.0554  0.0598 -0.0560  0.0605 -0.0566  0.0611 -0.0572  0.0618 -0.0579  0.0625 -0.0585  0.0631 -0.0591  0.0638 -0.0598  0.0644 -0.0604  0.0651 -0.0610  0.0657 -0.0616  0.0664 -0.0623  0.0671 -0.0629  0.0677 -0.0635  0.0684 -0.0642  0.0690 -0.0648  0.0697 -0.0654  0.0703 -0.0660  0.0710 -0.0667  0.0717 -0.0673  0.0723 -0.0679  0.0730 -0.0685  0.0736 -0.0692  0.0743 -0.0698  0.0750 -0.0704  0.0756 -0.0710  0.0763 -0.0717  0.0769 -0.0723  0.0776 -0.0729  0.0782 -0.0735  0.0789 -0.0741  0.0796 -0.0748  0.0802 -0.0754  0.0809 -0.0760  0.0815 -0.0766  0.0822 -0.0773  0.0828 -0.0779  0.0835 -0.0785  0.0842 -0.0791  0.0848 -0.0797  0.0855 -0.0804  0.0861 -0.0810  0.0868 -0.0816  0.0874 -0.0822  0.0881 -0.0828  0.0888 -0.0835  0.0894 -0.0841  0.0901 -0.0847  0.0907 -0.0853  0.0914 -0.0859  0.0920 -0.0866  0.0927 -0.0872  0.0934 -0.0878  0.0940 -0.0884  0.0947 -0.0890  0.0953 -0.0897  0.0960 -0.0903  0.0966 -0.0909  0.0973 -0.0915  0.0980 -0.0921  0.0986 -0.0927  0.0993 -0.0934  0.0999 -0.0940  0.1006 -0.0946  0.1012 -0.0952  0.1019 -0.0958  0.1026 -0.0964  0.1032 -0.0971  0.1039 -0.0977  0.1045 -0.0983  0.1052 -0.0989  0.1059 -0.0995  0.1065 -0.1001  0.1072 -0.1008  0.1078 -0.1014  0.1085 -0.1020  0.1091 -0.1026  0.1098 -0.1032  0.1105 -0.1038  0.1111 -0.1045  0.1118 -0.1051  0.1124 -0.1057  0.1131 -0.1063  0.1137 -0.1069  0.1144 -0.1075  0.1151 -0.1081  0.1157 -0.1088  0.1164 -0.1094  0.1170 -0.1100  0.1177 -0.1106  0.1183 -0.1112  0.1190 -0.1118  0.1197 -0.1124  0.1203 -0.1131  0.1210 -0.1137  0.1216 -0.1143  0.1223 -0.1149  0.1229 -0.1155  0.1236 -0.1161  0.1243 -0.1167  0.1249 -0.1173  0.1256 -0.1180  0.1262 -0.1186  0.1269 -0.1192  0.1275 -0.1198  0.1282 -0.1204  0.1289 -0.1210  0.1295 -0.1216  0.1302 -0.1222  0.1308 -0.1228  0.1315 -0.1235  0.1321 -0.1241  0.1328 -0.1247  0.1335 -0.1253  0.1341 -0.1259  0.1348 -0.1265  0.1354 -0.1271  0.1361 -0.1277  0.1368 -0.1283  0.1374 -0.1289  0.1381 -0.1296  0.1387 -0.1302  0.1394 -0.1308  0.1400 -0.1314  0.1407 -0.1320  0.1414 -0.1326  0.1420 -0.1332  0.1427 -0.1338  0.1433 -0.1344  0.1440 -0.1350  0.1446 -0.1356  0.1453 -0.1362  0.1460 -0.1368  0.1466 -0.1375  0.1473 -0.1381  0.1479 -0.1387  0.1486 -0.1393  0.1492 -0.1399  0.1499 -0.1405  0.1506 -0.1411  0.1512 -0.1417  0.1519 -0.1423  0.1525 -0.1429  0.1532 -0.1435  0.1538 -0.1441  0.1545 -0.1447  0.1552 -0.1453  0.1558 -0.1459  0.1565 -0.1465  0.1571 -0.1471  0.1578 -0.1477  0.1584 -0.1483  0.1591 -0.1490  0.1598 -0.1496  0.1604 -0.1502  0.1611 -0.1508  0.1617 -0.1514  0.1624 -0.1520  0.1631 -0.1526  0.1637 -0.1532  0.1644 -0.1538  0.1650 -0.1544  0.1657 -0.1550  0.1663 -0.1556  0.1670 -0.1562  0.1677 -0.1568  0.1683 -0.1574  0.1690 -0.1580  0.1696 -0.1586  0.1703 -0.1592  0.1709 -0.1598  0.1716 -0.1604  0.1723 -0.1610  0.1729 -0.1616  0.1736 -0.1622  0.1742 -0.1628  0.1749 -0.1634  0.1755 -0.1640  0.1762 -0.1646  0.1769 -0.1652  0.1775 -0.1658  0.1782 -0.1664  0.1788 -0.1670  0.1795 -0.1676  0.1801 -0.1682  0.1808 -0.1688  0.1815 -0.1694  0.1821 -0.1700  0.1828 -0.1706  0.1834 -0.1712  0.1841 -0.1717  0.1847 -0.1723  0.1854 -0.1729  0.1861 -0.1735  0.1867 -0.1741  0.1874 -0.1747  0.1880 -0.1753  0.1887 -0.1759  0.1893 -0.1765  0.1900 -0.1771  0.1907 -0.1777  0.1913 -0.1783  0.1920 -0.1789  0.1926 -0.1795  0.1933 -0.1801  0.1940 -0.1807  0.1946 -0.1813  0.1953 -0.1818  0.1959 -0.1824  0.1966 -0.1830  0.1972 -0.1836  0.1979 -0.1842  0.1986 -0.1848  0.1992 -0.1854  0.1999 -0.1860  0.2005 -0.1866  0.2012 -0.1872  0.2018 -0.1878  0.2025 -0.1884  0.2032 -0.1889  0.2038 -0.1895  0.2045 -0.1901  0.2051 -0.1907  0.2058 -0.1913  0.2064 -0.1919  0.2071 -0.1925  0.2078 -0.1931  0.2084 -0.1937  0.2091 -0.1942  0.2097 -0.1948  0.2104 -0.1954  0.2110 -0.1960  0.2117 -0.1966  0.2124 -0.1972  0.2130 -0.1978  0.2137 -0.1984  0.2143 -0.1989  0.2150 -0.1995  0.2156 -0.2001  0.2163 -0.2007  0.2170 -0.2013  0.2176 -0.2019  0.2183 -0.2024  0.2189 -0.2030  0.2196 -0.2036  0.2202 -0.2042  0.2209 -0.2048  0.2216 -0.2054  0.2222 -0.2060  0.2229 -0.2065  0.2235 -0.2071  0.2242 -0.2077  0.2249 -0.2083  0.2255 -0.2089  0.2262 -0.2094  0.2268 -0.2100  0.2275 -0.2106  0.2281 -0.2112  0.2288 -0.2118  0.2295 -0.2124  0.2301 -0.2129  0.2308 -0.2135  0.2314 -0.2141  0.2321 -0.2147  0.2327 -0.2153  0.2334 -0.2158  0.2341 -0.2164  0.2347 -0.2170  0.2354 -0.2176  0.2360 -0.2181  0.2367 -0.2187  0.2373 -0.2193  0.2380 -0.2199  0.2387 -0.2205  0.2393 -0.2210  0.2400 -0.2216  0.2406 -0.2222  0.2413 -0.2228  0.2419 -0.2233  0.2426 -0.2239  0.2433 -0.2245  0.2439 -0.2251  0.2446 -0.2256  0.2452 -0.2262  0.2459 -0.2268  0.2465 -0.2274  0.2472 -0.2279  0.2479 -0.2285  0.2485 -0.2291  0.2492 -0.2297  0.2498 -0.2302  0.2505 -0.2308  0.2512 -0.2314  0.2518 -0.2320  0.2525 -0.2325  0.2531 -0.2331  0.2538 -0.2337  0.2544 -0.2342  0.2551 -0.2348  0.2558 -0.2354  0.2564 -0.2360  0.2571 -0.2365  0.2577 -0.2371  0.2584 -0.2377  0.2590 -0.2382  0.2597 -0.2388  0.2604 -0.2394  0.2610 -0.2399  0.2617 -0.2405  0.2623 -0.2411  0.2630 -0.2416  0.2636 -0.2422  0.2643 -0.2428  0.2650 -0.2433  0.2656 -0.2439  0.2663 -0.2445  0.2669 -0.2450  0.2676 -0.2456  0.2682 -0.2462  0.2689 -0.2467  0.2696 -0.2473  0.2702 -0.2479  0.2709 -0.2484  0.2715 -0.2490  0.2722 -0.2496  0.2728 -0.2501  0.2735 -0.2507  0.2742 -0.2512  0.2748 -0.2518  0.2755 -0.2524  0.2761 -0.2529  0.2768 -0.2535  0.2774 -0.2541  0.2781 -0.2546  0.2788 -0.2552  0.2794 -0.2557  0.2801 -0.2563  0.2807 -0.2569  0.2814 -0.2574  0.2821 -0.2580  0.2827 -0.2585  0.2834 -0.2591  0.2840 -0.2597  0.2847 -0.2602  0.2853 -0.2608  0.2860 -0.2613  0.2867 -0.2619  0.2873 -0.2624  0.2880 -0.2630  0.2886 -0.2636  0.2893 -0.2641  0.2899 -0.2647  0.2906 -0.2652  0.2913 -0.2658  0.2919 -0.2663  0.2926 -0.2669  0.2932 -0.2674  0.2939 -0.2680  0.2945 -0.2686  0.2952 -0.2691  0.2959 -0.2697  0.2965 -0.2702  0.2972 -0.2708  0.2978 -0.2713  0.2985 -0.2719  0.2991 -0.2724  0.2998 -0.2730  0.3005 -0.2735  0.3011 -0.2741  0.3018 -0.2746  0.3024 -0.2752  0.3031 -0.2757  0.3037 -0.2763  0.3044 -0.2768  0.3051 -0.2774  0.3057 -0.2779  0.3064 -0.2785  0.3070 -0.2790  0.3077 -0.2796  0.3083 -0.2801  0.3090 -0.2807  0.3097 -0.2812  0.3103 -0.2818  0.3110 -0.2823  0.3116 -0.2828  0.3123 -0.2834  0.3130 -0.2839  0.3136 -0.2845  0.3143 -0.2850  0.3149 -0.2856  0.3156 -0.2861  0.3162 -0.2867  0.3169 -0.2872  0.3176 -0.2877  0.3182 -0.2883  0.3189 -0.2888  0.3195 -0.2894  0.3202 -0.2899  0.3208 -0.2904  0.3215 -0.2910  0.3222 -0.2915  0.3228 -0.2921  0.3235 -0.2926  0.3241 -0.2931  0.3248 -0.2937  0.3254 -0.2942  0.3261 -0.2948  0.3268 -0.2953  0.3274 -0.2958  0.3281 -0.2964  0.3287 -0.2969  0.3294 -0.2975  0.3300 -0.2980  0.3307 -0.2985  0.3314 -0.2991  0.3320 -0.2996  0.3327 -0.3001  0.3333 -0.3007  0.3340 -0.3012  0.3346 -0.3017  0.3353 -0.3023  0.3360 -0.3028  0.3366 -0.3033  0.3373 -0.3039  0.3379 -0.3044  0.3386 -0.3049  0.3393 -0.3055  0.3399 -0.3060  0.3406 -0.3065  0.3412 -0.3070  0.3419 -0.3076  0.3425 -0.3081  0.3432 -0.3086  0.3439 -0.3092  0.3445 -0.3097  0.3452 -0.3102  0.3458 -0.3107  0.3465 -0.3113  0.3471 -0.3118  0.3478 -0.3123  0.3485 -0.3129  0.3491 -0.3134  0.3498 -0.3139  0.3504 -0.3144  0.3511 -0.3150  0.3517 -0.3155  0.3524 -0.3160  0.3531 -0.3165  0.3537 -0.3170  0.3544 -0.3176  0.3550 -0.3181  0.3557 -0.3186  0.3563 -0.3191  0.3570 -0.3197  0.3577 -0.3202  0.3583 -0.3207  0.3590 -0.3212  0.3596 -0.3217  0.3603 -0.3223  0.3609 -0.3228  0.3616 -0.3233  0.3623 -0.3238  0.3629 -0.3243  0.3636 -0.3248  0.3642 -0.3254  0.3649 -0.3259  0.3655 -0.3264  0.3662 -0.3269  0.3669 -0.3274  0.3675 -0.3279  0.3682 -0.3284  0.3688 -0.3289  0.3695 -0.3295  0.3702 -0.3300  0.3708 -0.3305  0.3715 -0.3310  0.3721 -0.3315  0.3728 -0.3320  0.3734 -0.3325  0.3741 -0.3330  0.3748 -0.3335  0.3754 -0.3340  0.3761 -0.3345  0.3767 -0.3351  0.3774 -0.3356  0.3780 -0.3361  0.3787 -0.3366  0.3794 -0.3371  0.3800 -0.3376  0.3807 -0.3381  0.3813 -0.3386  0.3820 -0.3391  0.3826 -0.3396  0.3833 -0.3401  0.3840 -0.3406  0.3846 -0.3411  0.3853 -0.3416  0.3859 -0.3421  0.3866 -0.3426  0.3872 -0.3431  0.3879 -0.3436  0.3886 -0.3441  0.3892 -0.3446  0.3899 -0.3451  0.3905 -0.3456  0.3912 -0.3461  0.3918 -0.3465  0.3925 -0.3470  0.3932 -0.3475  0.3938 -0.3480  0.3945 -0.3485  0.3951 -0.3490  0.3958 -0.3495  0.3964 -0.3500  0.3971 -0.3505  0.3978 -0.3510  0.3984 -0.3515  0.3991 -0.3519  0.3997 -0.3524  0.4004 -0.3529  0.4011 -0.3534  0.4017 -0.3539  0.4024 -0.3544  0.4030 -0.3549  0.4037 -0.3553  0.4043 -0.3558  0.4050 -0.3563  0.4057 -0.3568  0.4063 -0.3573  0.4070 -0.3578  0.4076 -0.3582  0.4083 -0.3587  0.4089 -0.3592  0.4096 -0.3597  0.4103 -0.3601  0.4109 -0.3606  0.4116 -0.3611  0.4122 -0.3616  0.4129 -0.3621  0.4135 -0.3625  0.4142 -0.3630  0.4149 -0.3635  0.4155 -0.3639  0.4162 -0.3644  0.4168 -0.3649  0.4175 -0.3654  0.4181 -0.3658  0.4188 -0.3663  0.4195 -0.3668  0.4201 -0.3672  0.4208 -0.3677  0.4214 -0.3682  0.4221 -0.3686  0.4227 -0.3691  0.4234 -0.3696  0.4241 -0.3700  0.4247 -0.3705  0.4254 -0.3710  0.4260 -0.3714  0.4267 -0.3719  0.4274 -0.3723  0.4280 -0.3728  0.4287 -0.3733  0.4293 -0.3737  0.4300 -0.3742  0.4306 -0.3747  0.4313 -0.3751  0.4320 -0.3756  0.4326 -0.3760  0.4333 -0.3765  0.4339 -0.3769  0.4346 -0.3774  0.4352 -0.3779  0.4359 -0.3783  0.4366 -0.3788  0.4372 -0.3792  0.4379 -0.3797  0.4385 -0.3801  0.4392 -0.3806  0.4398 -0.3811  0.4405 -0.3815  0.4412 -0.3820  0.4418 -0.3824  0.4425 -0.3829  0.4431 -0.3833  0.4438 -0.3838  0.4444 -0.3842  0.4451 -0.3847  0.4458 -0.3851  0.4464 -0.3856  0.4471 -0.3860  0.4477 -0.3865  0.4484 -0.3869  0.4490 -0.3874  0.4497 -0.3879  0.4504 -0.3883  0.4510 -0.3888  0.4517 -0.3892  0.4523 -0.3897  0.4530 -0.3901  0.4536 -0.3905  0.4543 -0.3910  0.4550 -0.3914  0.4556 -0.3919  0.4563 -0.3923  0.4569 -0.3928  0.4576 -0.3932  0.4583 -0.3937  0.4589 -0.3941  0.4596 -0.3946  0.4602 -0.3950  0.4609 -0.3954  0.4615 -0.3959  0.4622 -0.3963  0.4629 -0.3967  0.4635 -0.3972  0.4642 -0.3976  0.4648 -0.3980  0.4655 -0.3985  0.4661 -0.3989  0.4668 -0.3993  0.4675 -0.3998  0.4681 -0.4002  0.4688 -0.4006  0.4694 -0.4010  0.4701 -0.4015  0.4707 -0.4019  0.4714 -0.4023  0.4721 -0.4027  0.4727 -0.4032  0.4734 -0.4036  0.4740 -0.4040  0.4747 -0.4044  0.4753 -0.4048  0.4760 -0.4053  0.4767 -0.4057  0.4773 -0.4061  0.4780 -0.4065  0.4786 -0.4069  0.4793 -0.4073  0.4799 -0.4078  0.4806 -0.4082  0.4813 -0.4086  0.4819 -0.4090  0.4826 -0.4094  0.4832 -0.4098  0.4839 -0.4102  0.4845 -0.4107  0.4852 -0.4111  0.4859 -0.4115  0.4865 -0.4119  0.4872 -0.4123  0.4878 -0.4127  0.4885 -0.4131  0.4892 -0.4135  0.4898 -0.4140  0.4905 -0.4144  0.4911 -0.4148  0.4918 -0.4152  0.4924 -0.4156  0.4931 -0.4160  0.4938 -0.4164  0.4944 -0.4168  0.4951 -0.4173  0.4957 -0.4177  0.4964 -0.4181  0.4970 -0.4185  0.4977 -0.4189  0.4984 -0.4193  0.4990 -0.4197  0.4997 -0.4201  0.5003 -0.4205  0.5010 -0.4209  0.5016 -0.4214  0.5023 -0.4218  0.5030 -0.4222  0.5036 -0.4226  0.5043 -0.4230  0.5049 -0.4234  0.5056 -0.4238  0.5062 -0.4242  0.5069 -0.4246  0.5076 -0.4250  0.5082 -0.4254  0.5089 -0.4258  0.5095 -0.4262  0.5102 -0.4266  0.5108 -0.4270  0.5115 -0.4274  0.5122 -0.4278  0.5128 -0.4282  0.5135 -0.4286  0.5141 -0.4290  0.5148 -0.4294  0.5155 -0.4298  0.5161 -0.4302  0.5168 -0.4306  0.5174 -0.4310  0.5181 -0.4314  0.5187 -0.4318  0.5194 -0.4322  0.5201 -0.4326  0.5207 -0.4330  0.5214 -0.4334  0.5220 -0.4338  0.5227 -0.4342  0.5233 -0.4346  0.5240 -0.4350  0.5247 -0.4354  0.5253 -0.4357  0.5260 -0.4361  0.5266 -0.4365  0.5273 -0.4369  0.5279 -0.4373  0.5286 -0.4377  0.5293 -0.4380  0.5299 -0.4384  0.5306 -0.4388  0.5312 -0.4392  0.5319 -0.4395  0.5325 -0.4399  0.5332 -0.4403  0.5339 -0.4407  0.5345 -0.4410  0.5352 -0.4414  0.5358 -0.4418  0.5365 -0.4421  0.5371 -0.4425  0.5378 -0.4429  0.5385 -0.4432  0.5391 -0.4436  0.5398 -0.4439  0.5404 -0.4443  0.5411 -0.4447  0.5417 -0.4450  0.5424 -0.4454  0.5431 -0.4458  0.5437 -0.4461  0.5444 -0.4465  0.5450 -0.4468  0.5457 -0.4472  0.5464 -0.4475  0.5470 -0.4479  0.5477 -0.4482  0.5483 -0.4486  0.5490 -0.4489  0.5496 -0.4493  0.5503 -0.4497  0.5510 -0.4500  0.5516 -0.4504  0.5523 -0.4507  0.5529 -0.4511  0.5536 -0.4514  0.5542 -0.4517  0.5549 -0.4521  0.5556 -0.4524  0.5562 -0.4528  0.5569 -0.4531  0.5575 -0.4535  0.5582 -0.4538  0.5588 -0.4542  0.5595 -0.4545  0.5602 -0.4548  0.5608 -0.4551  0.5615 -0.4555  0.5621 -0.4558  0.5628 -0.4561  0.5634 -0.4564  0.5641 -0.4567  0.5648 -0.4570  0.5654 -0.4574  0.5661 -0.4576  0.5667 -0.4580  0.5674 -0.4582  0.5680 -0.4585  0.5687 -0.4588  0.5694 -0.4591  0.5700 -0.4594  0.5707 -0.4597  0.5713 -0.4600  0.5720 -0.4603  0.5726 -0.4605  0.5733 -0.4608  0.5740 -0.4611  0.5746 -0.4614  0.5753 -0.4617  0.5759 -0.4620  0.5766 -0.4623  0.5773 -0.4626  0.5779 -0.4628  0.5786 -0.4631  0.5792 -0.4634  0.5799 -0.4637  0.5805 -0.4640  0.5812 -0.4643  0.5819 -0.4645  0.5825 -0.4648  0.5832 -0.4650  0.5838 -0.4653  0.5845 -0.4656  0.5851 -0.4659  0.5858 -0.4661  0.5865 -0.4664  0.5871 -0.4666  0.5878 -0.4668  0.5884 -0.4670  0.5891 -0.4673  0.5897 -0.4675  0.5904 -0.4678  0.5911 -0.4680  0.5917 -0.4682  0.5924 -0.4684  0.5930 -0.4686  0.5937 -0.4688  0.5943 -0.4691  0.5950 -0.4693  0.5957 -0.4695  0.5963 -0.4697  0.5970 -0.4700  0.5976 -0.4702  0.5983 -0.4704  0.5989 -0.4707  0.5996 -0.4709  0.6003 -0.4711  0.6009 -0.4713  0.6016 -0.4716  0.6022 -0.4718  0.6029 -0.4721  0.6036 -0.4724  0.6042 -0.4726  0.6049 -0.4729  0.6055 -0.4732  0.6062 -0.4735  0.6068 -0.4737  0.6075 -0.4740  0.6082 -0.4743  0.6088 -0.4745  0.6095 -0.4748  0.6101 -0.4750  0.6108 -0.4752  0.6114 -0.4755  0.6121 -0.4757  0.6128 -0.4759  0.6134 -0.4761  0.6141 -0.4763  0.6147 -0.4765  0.6154 -0.4768  0.6160 -0.4770  0.6167 -0.4772  0.6174 -0.4774  0.6180 -0.4776  0.6187 -0.4778  0.6193 -0.4780  0.6200 -0.4782  0.6206 -0.4785  0.6213 -0.4787  0.6220 -0.4789  0.6226 -0.4792  0.6233 -0.4794  0.6239 -0.4797  0.6246 -0.4799  0.6252 -0.4802  0.6259 -0.4804  0.6266 -0.4807  0.6272 -0.4810  0.6279 -0.4813  0.6285 -0.4815  0.6292 -0.4818  0.6298 -0.4820  0.6305 -0.4823  0.6312 -0.4826  0.6318 -0.4829  0.6325 -0.4831  0.6331 -0.4834  0.6338 -0.4836  0.6345 -0.4839  0.6351 -0.4841  0.6358 -0.4844  0.6364 -0.4846  0.6371 -0.4848  0.6377 -0.4850  0.6384 -0.4853  0.6391 -0.4855  0.6397 -0.4857  0.6404 -0.4859  0.6410 -0.4861  0.6417 -0.4863  0.6423 -0.4865  0.6430 -0.4867  0.6437 -0.4869  0.6443 -0.4871  0.6450 -0.4873  0.6456 -0.4875  0.6463 -0.4877  0.6469 -0.4879  0.6476 -0.4881  0.6483 -0.4883  0.6489 -0.4886  0.6496 -0.4887  0.6502 -0.4890  0.6509 -0.4892  0.6515 -0.4895  0.6522 -0.4897  0.6529 -0.4900  0.6535 -0.4902  0.6542 -0.4905  0.6548 -0.4907  0.6555 -0.4909  0.6561 -0.4911  0.6568 -0.4914  0.6575 -0.4916  0.6581 -0.4918  0.6588 -0.4920  0.6594 -0.4922  0.6601 -0.4923  0.6607 -0.4925  0.6614 -0.4927  0.6621 -0.4929  0.6627 -0.4930  0.6634 -0.4931  0.6640 -0.4932  0.6647 -0.4934  0.6654 -0.4935  0.6660 -0.4936  0.6667 -0.4937  0.6673 -0.4939  0.6680 -0.4939  0.6686 -0.4941  0.6693 -0.4942  0.6700 -0.4943  0.6706 -0.4944  0.6713 -0.4945  0.6719 -0.4947  0.6726 -0.4948  0.6732 -0.4949  0.6739 -0.4951  0.6746 -0.4952  0.6752 -0.4954  0.6759 -0.4955  0.6765 -0.4957  0.6772 -0.4958  0.6778 -0.4960  0.6785 -0.4962  0.6792 -0.4963  0.6798 -0.4965  0.6805 -0.4967  0.6811 -0.4969  0.6818 -0.4970  0.6824 -0.4972  0.6831 -0.4974  0.6838 -0.4976  0.6844 -0.4977  0.6851 -0.4979  0.6857 -0.4981  0.6864 -0.4983  0.6870 -0.4985  0.6877 -0.4986  0.6884 -0.4988  0.6890 -0.4990  0.6897 -0.4991  0.6903 -0.4993  0.6910 -0.4995  0.6917 -0.4996  0.6923 -0.4998  0.6930 -0.5000  0.6936 -0.5001  0.6943 -0.5003  0.6949 -0.5004  0.6956 -0.5005  0.6963 -0.5007  0.6969 -0.5008  0.6976 -0.5009  0.6982 -0.5010  0.6989 -0.5011  0.6995 -0.5012  0.7002 -0.5013  0.7009 -0.5013  0.7015 -0.5014  0.7022 -0.5015  0.7028 -0.5015  0.7035 -0.5016  0.7041 -0.5017  0.7048 -0.5017  0.7055 -0.5018  0.7061 -0.5019  0.7068 -0.5020  0.7074 -0.5020  0.7081 -0.5022  0.7087 -0.5022  0.7094 -0.5023  0.7101 -0.5024  0.7107 -0.5025  0.7114 -0.5025  0.7120 -0.5026  0.7127 -0.5026  0.7133 -0.5027  0.7140 -0.5027  0.7147 -0.5028  0.7153 -0.5028  0.7160 -0.5029  0.7166 -0.5029  0.7173 -0.5031  0.7179 -0.5031  0.7186 -0.5032  0.7193 -0.5032  0.7199 -0.5033  0.7206 -0.5033  0.7212 -0.5034  0.7219 -0.5034  0.7226 -0.5036  0.7232 -0.5036  0.7239 -0.5037  0.7245 -0.5038  0.7252 -0.5039  0.7258 -0.5039  0.7265 -0.5040  0.7272 -0.5041  0.7278 -0.5042  0.7285 -0.5042  0.7291 -0.5043  0.7298 -0.5043  0.7304 -0.5044  0.7311 -0.5045  0.7318 -0.5045  0.7324 -0.5045  0.7331 -0.5046  0.7337 -0.5046  0.7344 -0.5047  0.7350 -0.5048  0.7357 -0.5049  0.7364 -0.5049  0.7370 -0.5050  0.7377 -0.5051  0.7383 -0.5052  0.7390 -0.5053  0.7396 -0.5054  0.7403 -0.5055  0.7410 -0.5056  0.7416 -0.5057  0.7423 -0.5059  0.7429 -0.5060  0.7436 -0.5061  0.7442 -0.5063  0.7449 -0.5064  0.7456 -0.5066  0.7462 -0.5067  0.7469 -0.5069  0.7475 -0.5070  0.7482 -0.5072  0.7488 -0.5073  0.7495 -0.5075  0.7502 -0.5076  0.7508 -0.5077  0.7515 -0.5079  0.7521 -0.5080  0.7528 -0.5081  0.7535 -0.5082  0.7541 -0.5084  0.7548 -0.5085  0.7554 -0.5086  0.7561 -0.5087  0.7567 -0.5088  0.7574 -0.5090  0.7581 -0.5091  0.7587 -0.5092  0.7594 -0.5093  0.7600 -0.5094  0.7607 -0.5095  0.7613 -0.5096  0.7620 -0.5097  0.7627 -0.5097  0.7633 -0.5098  0.7640 -0.5099  0.7646 -0.5100  0.7653 -0.5100  0.7659 -0.5101  0.7666 -0.5102  0.7673 -0.5103  0.7679 -0.5104  0.7686 -0.5105  0.7692 -0.5107  0.7699 -0.5108  0.7705 -0.5109  0.7712 -0.5110  0.7719 -0.5111  0.7725 -0.5112  0.7732 -0.5113  0.7738 -0.5114  0.7745 -0.5115  0.7751 -0.5115  0.7758 -0.5115  0.7765 -0.5116  0.7771 -0.5116  0.7778 -0.5116  0.7784 -0.5115  0.7791 -0.5115  0.7798 -0.5115  0.7804 -0.5115  0.7811 -0.5114  0.7817 -0.5114  0.7824 -0.5113  0.7830 -0.5113  0.7837 -0.5112  0.7844 -0.5111  0.7850 -0.5111  0.7857 -0.5110  0.7863 -0.5109  0.7870 -0.5107  0.7876 -0.5107  0.7883 -0.5105  0.7890 -0.5105  0.7896 -0.5103  0.7903 -0.5102  0.7909 -0.5100  0.7916 -0.5100  0.7922 -0.5097  0.7929 -0.5097  0.7936 -0.5094  0.7942 -0.5093  0.7949 -0.5087  0.7955 -0.5087  0.7962 -0.5084  0.7968 -0.5083  0.7975 -0.5077  0.7982 -0.5078  0.7988 -0.5071  0.7995 -0.5073  0.8001 -0.5065  0.8008 -0.5066  0.8014 -0.5060  0.8021 -0.5061  0.8028 -0.5050  0.8034 -0.5052  0.8041 -0.5049  0.8047 -0.5051  0.8054 -0.5048  0.8060 -0.5049  0.8067 -0.5046  0.8074 -0.5048  0.8080 -0.5047  0.8087 -0.5048  0.8093 -0.5048  0.8100 -0.5049  0.8107 -0.5050  0.8113 -0.5051  0.8120 -0.5052  0.8126 -0.5052  0.8133 -0.5053  0.8139 -0.5053  0.8146 -0.5053  0.8153 -0.5052  0.8159 -0.5052  0.8166 -0.5051  0.8172 -0.5050  0.8179 -0.5049  0.8185 -0.5048  0.8192 -0.5047  0.8199 -0.5046  0.8205 -0.5045  0.8212 -0.5043  0.8218 -0.5041  0.8225 -0.5038  0.8231 -0.5034  0.8238 -0.5031  0.8245 -0.5024  0.8251 -0.5021  0.8258 -0.5012  0.8264 -0.5008  0.8271 -0.5001  0.8277 -0.4999  0.8284 -0.4993  0.8291 -0.4992  0.8297 -0.4986  0.8304 -0.4984  0.8310 -0.4975  0.8317 -0.4971  0.8323 -0.4963  0.8330 -0.4953  0.8337 -0.4952  0.8343 -0.4940  0.8350 -0.4930  0.8356 -0.4931  0.8363 -0.4929  0.8369 -0.4925  0.8376 -0.4922  0.8383 -0.4919  0.8389 -0.4916  0.8396 -0.4905  0.8402 -0.4902  0.8409 -0.4897  0.8416 -0.4894  0.8422 -0.4892  0.8429 -0.4888  0.8435 -0.4887  0.8442 -0.4879  0.8448 -0.4871  0.8455 -0.4869  0.8462 -0.4862  0.8468 -0.4861  0.8475 -0.4856  0.8481 -0.4856  0.8488 -0.4850  0.8494 -0.4850  0.8501 -0.4841  0.8508 -0.4841  0.8514 -0.4835  0.8521 -0.4838  0.8527 -0.4834  0.8534 -0.4833  0.8540 -0.4830  0.8547 -0.4830  0.8554 -0.4828  0.8560 -0.4828  0.8567 -0.4822  0.8573 -0.4821  0.8580 -0.4817  0.8586 -0.4819  0.8593 -0.4816  0.8600 -0.4819  0.8606 -0.4817  0.8613 -0.4818  0.8619 -0.4816  0.8626 -0.4816  0.8632 -0.4812  0.8639 -0.4811  0.8646 -0.4807  0.8652 -0.4805  0.8659 -0.4800  0.8665 -0.4797  0.8672 -0.4793  0.8679 -0.4789  0.8685 -0.4784  0.8692 -0.4782  0.8698 -0.4778  0.8705 -0.4772  0.8711 -0.4767  0.8718 -0.4762  0.8725 -0.4756  0.8731 -0.4750  0.8738 -0.4747  0.8744 -0.4745  0.8751 -0.4743  0.8757 -0.4743  0.8764 -0.4740  0.8771 -0.4738  0.8777 -0.4734  0.8784 -0.4733  0.8790 -0.4731  0.8797 -0.4731  0.8803 -0.4730  0.8810 -0.4729  0.8817 -0.4727  0.8823 -0.4725  0.8830 -0.4723  0.8836 -0.4721  0.8843 -0.4718  0.8849 -0.4715  0.8856 -0.4712  0.8863 -0.4709  0.8869 -0.4705  0.8876 -0.4700  0.8882 -0.4696  0.8889 -0.4690  0.8895 -0.4683  0.8902 -0.4675  0.8909 -0.4667  0.8915 -0.4656  0.8922 -0.4649  0.8928 -0.4637  0.8935 -0.4630  0.8941 -0.4617  0.8948 -0.4599  0.8955 -0.4589  0.8961 -0.4569  0.8968 -0.4563  0.8974 -0.4514  0.8981 -0.4505  0.8988 -0.4504  0.8994 -0.4502  0.9001 -0.4500  0.9007 -0.4498  0.9014 -0.4496  0.9020 -0.4495  0.9027 -0.4492  0.9034 -0.4491  0.9040 -0.4488  0.9047 -0.4486  0.9053 -0.4482  0.9060 -0.4479  0.9066 -0.4474  0.9073 -0.4472  0.9080 -0.4465  0.9086 -0.4462  0.9093 -0.4454  0.9099 -0.4452  0.9106 -0.4442  0.9112 -0.4437  0.9119 -0.4414  0.9126 -0.4413  0.9132 -0.4365  0.9139 -0.4357  0.9145 -0.4356  0.9152 -0.4346  0.9158 -0.4343  0.9165 -0.4324  0.9172 -0.4312  0.9178 -0.4283  0.9185 -0.4279  0.9191 -0.4259  0.9198 -0.4251  0.9204 -0.4242  0.9211 -0.4233  0.9218 -0.4224  0.9224 -0.4202  0.9231 -0.4112  0.9237 -0.4113  0.9244 -0.4112  0.9250 -0.4110  0.9257 -0.4108  0.9264 -0.4105  0.9270 -0.4095  0.9277 -0.4094  0.9283 -0.4082  0.9290 -0.4057  0.9297 -0.3999  0.9303 -0.3995  0.9310 -0.3992  0.9316 -0.3987  0.9323 -0.3984  0.9329 -0.3977  0.9336 -0.3972  0.9343 -0.3963  0.9349 -0.3958  0.9356 -0.3949  0.9362 -0.3944  0.9369 -0.3939  0.9375 -0.3933  0.9382 -0.3930  0.9389 -0.3920  0.9395 -0.3919  0.9402 -0.3901  0.9408 -0.3900  0.9415 -0.3881  0.9421 -0.3879  0.9428 -0.3867  0.9435 -0.3864  0.9441 -0.3857  0.9448 -0.3856  0.9454 -0.3848  0.9461 -0.3848  0.9467 -0.3831  0.9474 -0.3831  0.9481 -0.3791  0.9487 -0.3788  0.9494 -0.3785  0.9500 -0.3782  0.9507 -0.3777  0.9513 -0.3772  0.9520 -0.3766  0.9527 -0.3759  0.9533 -0.3753  0.9540 -0.3741  0.9546 -0.3732  0.9553 -0.3426  0.9560 -0.3427  0.9566 -0.3419  0.9573 -0.3426  0.9579 -0.3417  0.9586 -0.3419  0.9592 -0.3412  0.9599 -0.3409  0.9606 -0.3339  0.9612 -0.3312  0.9619 -0.3307  0.9625 -0.3151  0.9632 -0.3150  0.9638 -0.3149  0.9645 -0.3147  0.9652 -0.3146  0.9658 -0.3143  0.9665 -0.3141  0.9671 -0.3139  0.9678 -0.3134  0.9684 -0.3130  0.9691 -0.3122  0.9698 -0.3119  0.9704 -0.3106  0.9711 -0.3097  0.9717 -0.3080  0.9724 -0.3055  0.9730 -0.3055  0.9737 -0.3014  0.9744 -0.3008  0.9750 -0.2809  0.9757 -0.2809  0.9763 -0.2808  0.9770 -0.2808  0.9776 -0.2807  0.9783 -0.2808  0.9790 -0.2806  0.9796 -0.2806  0.9803 -0.2804  0.9809 -0.2805  0.9816 -0.2803  0.9822 -0.2804  0.9829 -0.2800  0.9836 -0.2802  0.9842 -0.2796  0.9849 -0.2795  0.9855 -0.2787  0.9862 -0.2788  0.9869 -0.2775  0.9875 -0.2775  0.9882 -0.2741  0.9888 -0.2734  0.9895 -0.2734  0.9901 -0.2724  0.9908 -0.2724  0.9915 -0.2704  0.9921 -0.2704  0.9928 -0.2678  0.9934 -0.2678  0.9941 -0.2285  0.9947 -0.2282  0.9954 -0.1729  0.9961 -0.1704  0.9967 -0.1704  0.9974 -0.1455  0.9980 -0.1452  0.9987 -0.1450  0.9993 -0.1445  1.0000 -0.1439 /
%L=40
\color{B40}
\plot 0.0006 0.0000  0.0012 -0.0004  0.0019 -0.0009  0.0025 -0.0014  0.0031 -0.0020  0.0038 -0.0026  0.0044 -0.0031  0.0050 -0.0037  0.0056 -0.0043  0.0062 -0.0048  0.0069 -0.0054  0.0075 -0.0060  0.0081 -0.0066  0.0088 -0.0072  0.0094 -0.0078  0.0100 -0.0083  0.0106 -0.0089  0.0112 -0.0095  0.0119 -0.0101  0.0125 -0.0107  0.0131 -0.0113  0.0138 -0.0119  0.0144 -0.0125  0.0150 -0.0131  0.0156 -0.0137  0.0162 -0.0143  0.0169 -0.0148  0.0175 -0.0154  0.0181 -0.0160  0.0188 -0.0166  0.0194 -0.0172  0.0200 -0.0178  0.0206 -0.0184  0.0212 -0.0190  0.0219 -0.0196  0.0225 -0.0202  0.0231 -0.0208  0.0238 -0.0214  0.0244 -0.0220  0.0250 -0.0226  0.0256 -0.0232  0.0262 -0.0238  0.0269 -0.0244  0.0275 -0.0250  0.0281 -0.0256  0.0288 -0.0262  0.0294 -0.0268  0.0300 -0.0274  0.0306 -0.0280  0.0312 -0.0286  0.0319 -0.0292  0.0325 -0.0298  0.0331 -0.0304  0.0338 -0.0310  0.0344 -0.0316  0.0350 -0.0322  0.0356 -0.0328  0.0362 -0.0334  0.0369 -0.0340  0.0375 -0.0346  0.0381 -0.0352  0.0388 -0.0358  0.0394 -0.0364  0.0400 -0.0370  0.0406 -0.0376  0.0412 -0.0382  0.0419 -0.0388  0.0425 -0.0394  0.0431 -0.0400  0.0438 -0.0406  0.0444 -0.0412  0.0450 -0.0418  0.0456 -0.0424  0.0462 -0.0430  0.0469 -0.0436  0.0475 -0.0442  0.0481 -0.0448  0.0488 -0.0454  0.0494 -0.0460  0.0500 -0.0466  0.0506 -0.0472  0.0512 -0.0478  0.0519 -0.0484  0.0525 -0.0490  0.0531 -0.0496  0.0538 -0.0502  0.0544 -0.0508  0.0550 -0.0514  0.0556 -0.0520  0.0562 -0.0526  0.0569 -0.0532  0.0575 -0.0538  0.0581 -0.0544  0.0588 -0.0550  0.0594 -0.0556  0.0600 -0.0562  0.0606 -0.0568  0.0612 -0.0574  0.0619 -0.0580  0.0625 -0.0586  0.0631 -0.0592  0.0638 -0.0598  0.0644 -0.0604  0.0650 -0.0610  0.0656 -0.0616  0.0662 -0.0622  0.0669 -0.0628  0.0675 -0.0634  0.0681 -0.0640  0.0688 -0.0646  0.0694 -0.0652  0.0700 -0.0658  0.0706 -0.0664  0.0712 -0.0670  0.0719 -0.0676  0.0725 -0.0682  0.0731 -0.0688  0.0738 -0.0693  0.0744 -0.0699  0.0750 -0.0705  0.0756 -0.0711  0.0762 -0.0717  0.0769 -0.0723  0.0775 -0.0729  0.0781 -0.0735  0.0788 -0.0741  0.0794 -0.0747  0.0800 -0.0753  0.0806 -0.0759  0.0812 -0.0765  0.0819 -0.0770  0.0825 -0.0776  0.0831 -0.0782  0.0838 -0.0788  0.0844 -0.0794  0.0850 -0.0800  0.0856 -0.0806  0.0862 -0.0812  0.0869 -0.0818  0.0875 -0.0824  0.0881 -0.0830  0.0888 -0.0835  0.0894 -0.0841  0.0900 -0.0847  0.0906 -0.0853  0.0912 -0.0859  0.0919 -0.0865  0.0925 -0.0871  0.0931 -0.0877  0.0938 -0.0883  0.0944 -0.0888  0.0950 -0.0894  0.0956 -0.0900  0.0962 -0.0906  0.0969 -0.0912  0.0975 -0.0918  0.0981 -0.0924  0.0988 -0.0930  0.0994 -0.0935  0.1000 -0.0941  0.1006 -0.0947  0.1012 -0.0953  0.1019 -0.0959  0.1025 -0.0965  0.1031 -0.0971  0.1038 -0.0976  0.1044 -0.0982  0.1050 -0.0988  0.1056 -0.0994  0.1062 -0.1000  0.1069 -0.1006  0.1075 -0.1012  0.1081 -0.1018  0.1088 -0.1023  0.1094 -0.1029  0.1100 -0.1035  0.1106 -0.1041  0.1112 -0.1047  0.1119 -0.1053  0.1125 -0.1058  0.1131 -0.1064  0.1138 -0.1070  0.1144 -0.1076  0.1150 -0.1082  0.1156 -0.1088  0.1162 -0.1094  0.1169 -0.1099  0.1175 -0.1105  0.1181 -0.1111  0.1188 -0.1117  0.1194 -0.1123  0.1200 -0.1129  0.1206 -0.1134  0.1212 -0.1140  0.1219 -0.1146  0.1225 -0.1152  0.1231 -0.1158  0.1238 -0.1164  0.1244 -0.1169  0.1250 -0.1175  0.1256 -0.1181  0.1262 -0.1187  0.1269 -0.1193  0.1275 -0.1198  0.1281 -0.1204  0.1288 -0.1210  0.1294 -0.1216  0.1300 -0.1222  0.1306 -0.1228  0.1312 -0.1233  0.1319 -0.1239  0.1325 -0.1245  0.1331 -0.1251  0.1338 -0.1257  0.1344 -0.1262  0.1350 -0.1268  0.1356 -0.1274  0.1362 -0.1280  0.1369 -0.1286  0.1375 -0.1291  0.1381 -0.1297  0.1388 -0.1303  0.1394 -0.1309  0.1400 -0.1315  0.1406 -0.1320  0.1412 -0.1326  0.1419 -0.1332  0.1425 -0.1338  0.1431 -0.1343  0.1438 -0.1349  0.1444 -0.1355  0.1450 -0.1361  0.1456 -0.1367  0.1462 -0.1372  0.1469 -0.1378  0.1475 -0.1384  0.1481 -0.1390  0.1488 -0.1395  0.1494 -0.1401  0.1500 -0.1407  0.1506 -0.1413  0.1512 -0.1418  0.1519 -0.1424  0.1525 -0.1430  0.1531 -0.1436  0.1538 -0.1441  0.1544 -0.1447  0.1550 -0.1453  0.1556 -0.1459  0.1562 -0.1464  0.1569 -0.1470  0.1575 -0.1476  0.1581 -0.1482  0.1588 -0.1487  0.1594 -0.1493  0.1600 -0.1499  0.1606 -0.1505  0.1612 -0.1510  0.1619 -0.1516  0.1625 -0.1522  0.1631 -0.1528  0.1638 -0.1533  0.1644 -0.1539  0.1650 -0.1545  0.1656 -0.1551  0.1662 -0.1556  0.1669 -0.1562  0.1675 -0.1568  0.1681 -0.1573  0.1688 -0.1579  0.1694 -0.1585  0.1700 -0.1591  0.1706 -0.1596  0.1712 -0.1602  0.1719 -0.1608  0.1725 -0.1613  0.1731 -0.1619  0.1738 -0.1625  0.1744 -0.1630  0.1750 -0.1636  0.1756 -0.1642  0.1762 -0.1648  0.1769 -0.1653  0.1775 -0.1659  0.1781 -0.1665  0.1788 -0.1670  0.1794 -0.1676  0.1800 -0.1682  0.1806 -0.1687  0.1812 -0.1693  0.1819 -0.1699  0.1825 -0.1704  0.1831 -0.1710  0.1838 -0.1716  0.1844 -0.1721  0.1850 -0.1727  0.1856 -0.1733  0.1862 -0.1738  0.1869 -0.1744  0.1875 -0.1750  0.1881 -0.1755  0.1888 -0.1761  0.1894 -0.1767  0.1900 -0.1772  0.1906 -0.1778  0.1912 -0.1784  0.1919 -0.1789  0.1925 -0.1795  0.1931 -0.1801  0.1938 -0.1806  0.1944 -0.1812  0.1950 -0.1817  0.1956 -0.1823  0.1962 -0.1829  0.1969 -0.1834  0.1975 -0.1840  0.1981 -0.1846  0.1988 -0.1851  0.1994 -0.1857  0.2000 -0.1862  0.2006 -0.1868  0.2012 -0.1874  0.2019 -0.1879  0.2025 -0.1885  0.2031 -0.1891  0.2038 -0.1896  0.2044 -0.1902  0.2050 -0.1907  0.2056 -0.1913  0.2062 -0.1919  0.2069 -0.1924  0.2075 -0.1930  0.2081 -0.1935  0.2088 -0.1941  0.2094 -0.1947  0.2100 -0.1952  0.2106 -0.1958  0.2112 -0.1963  0.2119 -0.1969  0.2125 -0.1975  0.2131 -0.1980  0.2138 -0.1986  0.2144 -0.1991  0.2150 -0.1997  0.2156 -0.2002  0.2162 -0.2008  0.2169 -0.2014  0.2175 -0.2019  0.2181 -0.2025  0.2188 -0.2030  0.2194 -0.2036  0.2200 -0.2041  0.2206 -0.2047  0.2212 -0.2052  0.2219 -0.2058  0.2225 -0.2064  0.2231 -0.2069  0.2238 -0.2075  0.2244 -0.2080  0.2250 -0.2086  0.2256 -0.2091  0.2262 -0.2097  0.2269 -0.2102  0.2275 -0.2108  0.2281 -0.2113  0.2288 -0.2119  0.2294 -0.2124  0.2300 -0.2130  0.2306 -0.2135  0.2312 -0.2141  0.2319 -0.2147  0.2325 -0.2152  0.2331 -0.2158  0.2338 -0.2163  0.2344 -0.2169  0.2350 -0.2174  0.2356 -0.2180  0.2362 -0.2185  0.2369 -0.2191  0.2375 -0.2196  0.2381 -0.2202  0.2388 -0.2207  0.2394 -0.2213  0.2400 -0.2218  0.2406 -0.2224  0.2412 -0.2229  0.2419 -0.2234  0.2425 -0.2240  0.2431 -0.2245  0.2438 -0.2251  0.2444 -0.2256  0.2450 -0.2262  0.2456 -0.2267  0.2462 -0.2273  0.2469 -0.2278  0.2475 -0.2284  0.2481 -0.2289  0.2488 -0.2295  0.2494 -0.2300  0.2500 -0.2305  0.2506 -0.2311  0.2512 -0.2316  0.2519 -0.2322  0.2525 -0.2327  0.2531 -0.2333  0.2538 -0.2338  0.2544 -0.2344  0.2550 -0.2349  0.2556 -0.2354  0.2562 -0.2360  0.2569 -0.2365  0.2575 -0.2371  0.2581 -0.2376  0.2588 -0.2382  0.2594 -0.2387  0.2600 -0.2392  0.2606 -0.2398  0.2612 -0.2403  0.2619 -0.2409  0.2625 -0.2414  0.2631 -0.2419  0.2638 -0.2425  0.2644 -0.2430  0.2650 -0.2436  0.2656 -0.2441  0.2662 -0.2446  0.2669 -0.2452  0.2675 -0.2457  0.2681 -0.2462  0.2688 -0.2468  0.2694 -0.2473  0.2700 -0.2479  0.2706 -0.2484  0.2712 -0.2489  0.2719 -0.2495  0.2725 -0.2500  0.2731 -0.2505  0.2738 -0.2511  0.2744 -0.2516  0.2750 -0.2521  0.2756 -0.2527  0.2762 -0.2532  0.2769 -0.2538  0.2775 -0.2543  0.2781 -0.2548  0.2788 -0.2554  0.2794 -0.2559  0.2800 -0.2564  0.2806 -0.2570  0.2812 -0.2575  0.2819 -0.2580  0.2825 -0.2585  0.2831 -0.2591  0.2838 -0.2596  0.2844 -0.2601  0.2850 -0.2607  0.2856 -0.2612  0.2862 -0.2617  0.2869 -0.2623  0.2875 -0.2628  0.2881 -0.2633  0.2888 -0.2639  0.2894 -0.2644  0.2900 -0.2649  0.2906 -0.2654  0.2912 -0.2660  0.2919 -0.2665  0.2925 -0.2670  0.2931 -0.2676  0.2938 -0.2681  0.2944 -0.2686  0.2950 -0.2691  0.2956 -0.2697  0.2962 -0.2702  0.2969 -0.2707  0.2975 -0.2712  0.2981 -0.2718  0.2988 -0.2723  0.2994 -0.2728  0.3000 -0.2733  0.3006 -0.2739  0.3012 -0.2744  0.3019 -0.2749  0.3025 -0.2754  0.3031 -0.2760  0.3038 -0.2765  0.3044 -0.2770  0.3050 -0.2775  0.3056 -0.2780  0.3062 -0.2786  0.3069 -0.2791  0.3075 -0.2796  0.3081 -0.2801  0.3088 -0.2806  0.3094 -0.2812  0.3100 -0.2817  0.3106 -0.2822  0.3112 -0.2827  0.3119 -0.2832  0.3125 -0.2838  0.3131 -0.2843  0.3138 -0.2848  0.3144 -0.2853  0.3150 -0.2858  0.3156 -0.2863  0.3162 -0.2869  0.3169 -0.2874  0.3175 -0.2879  0.3181 -0.2884  0.3188 -0.2889  0.3194 -0.2894  0.3200 -0.2900  0.3206 -0.2905  0.3212 -0.2910  0.3219 -0.2915  0.3225 -0.2920  0.3231 -0.2925  0.3238 -0.2930  0.3244 -0.2935  0.3250 -0.2941  0.3256 -0.2946  0.3262 -0.2951  0.3269 -0.2956  0.3275 -0.2961  0.3281 -0.2966  0.3288 -0.2971  0.3294 -0.2976  0.3300 -0.2981  0.3306 -0.2987  0.3312 -0.2992  0.3319 -0.2997  0.3325 -0.3002  0.3331 -0.3007  0.3338 -0.3012  0.3344 -0.3017  0.3350 -0.3022  0.3356 -0.3027  0.3362 -0.3032  0.3369 -0.3037  0.3375 -0.3042  0.3381 -0.3047  0.3388 -0.3052  0.3394 -0.3057  0.3400 -0.3062  0.3406 -0.3068  0.3412 -0.3073  0.3419 -0.3078  0.3425 -0.3083  0.3431 -0.3088  0.3438 -0.3093  0.3444 -0.3098  0.3450 -0.3103  0.3456 -0.3108  0.3462 -0.3113  0.3469 -0.3118  0.3475 -0.3123  0.3481 -0.3128  0.3488 -0.3133  0.3494 -0.3138  0.3500 -0.3143  0.3506 -0.3148  0.3512 -0.3153  0.3519 -0.3158  0.3525 -0.3163  0.3531 -0.3168  0.3538 -0.3172  0.3544 -0.3177  0.3550 -0.3182  0.3556 -0.3187  0.3562 -0.3192  0.3569 -0.3197  0.3575 -0.3202  0.3581 -0.3207  0.3588 -0.3212  0.3594 -0.3217  0.3600 -0.3222  0.3606 -0.3227  0.3612 -0.3232  0.3619 -0.3237  0.3625 -0.3242  0.3631 -0.3246  0.3638 -0.3251  0.3644 -0.3256  0.3650 -0.3261  0.3656 -0.3266  0.3662 -0.3271  0.3669 -0.3276  0.3675 -0.3281  0.3681 -0.3286  0.3688 -0.3291  0.3694 -0.3295  0.3700 -0.3300  0.3706 -0.3305  0.3712 -0.3310  0.3719 -0.3315  0.3725 -0.3320  0.3731 -0.3325  0.3738 -0.3329  0.3744 -0.3334  0.3750 -0.3339  0.3756 -0.3344  0.3762 -0.3349  0.3769 -0.3354  0.3775 -0.3359  0.3781 -0.3363  0.3788 -0.3368  0.3794 -0.3373  0.3800 -0.3378  0.3806 -0.3383  0.3812 -0.3387  0.3819 -0.3392  0.3825 -0.3397  0.3831 -0.3402  0.3838 -0.3407  0.3844 -0.3411  0.3850 -0.3416  0.3856 -0.3421  0.3862 -0.3426  0.3869 -0.3431  0.3875 -0.3435  0.3881 -0.3440  0.3888 -0.3445  0.3894 -0.3450  0.3900 -0.3454  0.3906 -0.3459  0.3912 -0.3464  0.3919 -0.3469  0.3925 -0.3473  0.3931 -0.3478  0.3938 -0.3483  0.3944 -0.3488  0.3950 -0.3492  0.3956 -0.3497  0.3962 -0.3502  0.3969 -0.3507  0.3975 -0.3511  0.3981 -0.3516  0.3988 -0.3521  0.3994 -0.3526  0.4000 -0.3530  0.4006 -0.3535  0.4012 -0.3540  0.4019 -0.3544  0.4025 -0.3549  0.4031 -0.3554  0.4038 -0.3558  0.4044 -0.3563  0.4050 -0.3568  0.4056 -0.3572  0.4062 -0.3577  0.4069 -0.3582  0.4075 -0.3586  0.4081 -0.3591  0.4088 -0.3596  0.4094 -0.3600  0.4100 -0.3605  0.4106 -0.3610  0.4112 -0.3614  0.4119 -0.3619  0.4125 -0.3623  0.4131 -0.3628  0.4138 -0.3633  0.4144 -0.3637  0.4150 -0.3642  0.4156 -0.3647  0.4162 -0.3651  0.4169 -0.3656  0.4175 -0.3660  0.4181 -0.3665  0.4188 -0.3669  0.4194 -0.3674  0.4200 -0.3678  0.4206 -0.3683  0.4212 -0.3688  0.4219 -0.3692  0.4225 -0.3697  0.4231 -0.3701  0.4238 -0.3706  0.4244 -0.3710  0.4250 -0.3715  0.4256 -0.3719  0.4262 -0.3724  0.4269 -0.3728  0.4275 -0.3733  0.4281 -0.3737  0.4288 -0.3742  0.4294 -0.3746  0.4300 -0.3751  0.4306 -0.3755  0.4312 -0.3759  0.4319 -0.3764  0.4325 -0.3768  0.4331 -0.3773  0.4338 -0.3777  0.4344 -0.3782  0.4350 -0.3786  0.4356 -0.3790  0.4362 -0.3795  0.4369 -0.3799  0.4375 -0.3804  0.4381 -0.3808  0.4388 -0.3812  0.4394 -0.3817  0.4400 -0.3821  0.4406 -0.3825  0.4412 -0.3830  0.4419 -0.3834  0.4425 -0.3838  0.4431 -0.3843  0.4438 -0.3847  0.4444 -0.3851  0.4450 -0.3855  0.4456 -0.3860  0.4462 -0.3864  0.4469 -0.3868  0.4475 -0.3872  0.4481 -0.3877  0.4488 -0.3881  0.4494 -0.3885  0.4500 -0.3889  0.4506 -0.3893  0.4512 -0.3898  0.4519 -0.3902  0.4525 -0.3906  0.4531 -0.3910  0.4538 -0.3914  0.4544 -0.3918  0.4550 -0.3922  0.4556 -0.3926  0.4562 -0.3931  0.4569 -0.3935  0.4575 -0.3939  0.4581 -0.3943  0.4588 -0.3947  0.4594 -0.3951  0.4600 -0.3955  0.4606 -0.3959  0.4612 -0.3963  0.4619 -0.3967  0.4625 -0.3971  0.4631 -0.3975  0.4638 -0.3979  0.4644 -0.3983  0.4650 -0.3987  0.4656 -0.3990  0.4662 -0.3994  0.4669 -0.3998  0.4675 -0.4002  0.4681 -0.4006  0.4688 -0.4010  0.4694 -0.4014  0.4700 -0.4018  0.4706 -0.4022  0.4712 -0.4026  0.4719 -0.4029  0.4725 -0.4033  0.4731 -0.4037  0.4738 -0.4041  0.4744 -0.4045  0.4750 -0.4049  0.4756 -0.4053  0.4762 -0.4056  0.4769 -0.4060  0.4775 -0.4064  0.4781 -0.4068  0.4788 -0.4072  0.4794 -0.4076  0.4800 -0.4079  0.4806 -0.4083  0.4812 -0.4087  0.4819 -0.4091  0.4825 -0.4095  0.4831 -0.4098  0.4838 -0.4102  0.4844 -0.4106  0.4850 -0.4110  0.4856 -0.4114  0.4862 -0.4117  0.4869 -0.4121  0.4875 -0.4125  0.4881 -0.4129  0.4888 -0.4132  0.4894 -0.4136  0.4900 -0.4140  0.4906 -0.4144  0.4912 -0.4147  0.4919 -0.4151  0.4925 -0.4155  0.4931 -0.4158  0.4938 -0.4162  0.4944 -0.4166  0.4950 -0.4169  0.4956 -0.4173  0.4962 -0.4177  0.4969 -0.4180  0.4975 -0.4184  0.4981 -0.4187  0.4988 -0.4191  0.4994 -0.4195  0.5000 -0.4198  0.5006 -0.4202  0.5012 -0.4205  0.5019 -0.4209  0.5025 -0.4212  0.5031 -0.4216  0.5038 -0.4219  0.5044 -0.4223  0.5050 -0.4226  0.5056 -0.4230  0.5062 -0.4233  0.5069 -0.4237  0.5075 -0.4240  0.5081 -0.4244  0.5088 -0.4247  0.5094 -0.4250  0.5100 -0.4254  0.5106 -0.4257  0.5112 -0.4261  0.5119 -0.4264  0.5125 -0.4268  0.5131 -0.4271  0.5138 -0.4275  0.5144 -0.4278  0.5150 -0.4282  0.5156 -0.4285  0.5162 -0.4289  0.5169 -0.4293  0.5175 -0.4296  0.5181 -0.4300  0.5188 -0.4304  0.5194 -0.4307  0.5200 -0.4311  0.5206 -0.4315  0.5212 -0.4318  0.5219 -0.4322  0.5225 -0.4326  0.5231 -0.4330  0.5238 -0.4333  0.5244 -0.4337  0.5250 -0.4341  0.5256 -0.4345  0.5262 -0.4348  0.5269 -0.4352  0.5275 -0.4356  0.5281 -0.4360  0.5288 -0.4363  0.5294 -0.4367  0.5300 -0.4371  0.5306 -0.4375  0.5312 -0.4378  0.5319 -0.4382  0.5325 -0.4386  0.5331 -0.4389  0.5338 -0.4393  0.5344 -0.4397  0.5350 -0.4400  0.5356 -0.4404  0.5362 -0.4407  0.5369 -0.4411  0.5375 -0.4414  0.5381 -0.4418  0.5388 -0.4421  0.5394 -0.4425  0.5400 -0.4428  0.5406 -0.4432  0.5412 -0.4435  0.5419 -0.4439  0.5425 -0.4442  0.5431 -0.4445  0.5438 -0.4449  0.5444 -0.4452  0.5450 -0.4456  0.5456 -0.4459  0.5462 -0.4462  0.5469 -0.4466  0.5475 -0.4469  0.5481 -0.4472  0.5488 -0.4475  0.5494 -0.4479  0.5500 -0.4482  0.5506 -0.4485  0.5512 -0.4488  0.5519 -0.4492  0.5525 -0.4495  0.5531 -0.4498  0.5538 -0.4501  0.5544 -0.4505  0.5550 -0.4508  0.5556 -0.4511  0.5562 -0.4514  0.5569 -0.4517  0.5575 -0.4521  0.5581 -0.4524  0.5588 -0.4527  0.5594 -0.4530  0.5600 -0.4533  0.5606 -0.4537  0.5612 -0.4540  0.5619 -0.4543  0.5625 -0.4546  0.5631 -0.4550  0.5638 -0.4553  0.5644 -0.4556  0.5650 -0.4559  0.5656 -0.4562  0.5662 -0.4565  0.5669 -0.4569  0.5675 -0.4572  0.5681 -0.4575  0.5688 -0.4578  0.5694 -0.4581  0.5700 -0.4584  0.5706 -0.4587  0.5712 -0.4590  0.5719 -0.4593  0.5725 -0.4596  0.5731 -0.4599  0.5738 -0.4602  0.5744 -0.4605  0.5750 -0.4608  0.5756 -0.4611  0.5762 -0.4614  0.5769 -0.4617  0.5775 -0.4620  0.5781 -0.4622  0.5788 -0.4625  0.5794 -0.4628  0.5800 -0.4631  0.5806 -0.4634  0.5812 -0.4636  0.5819 -0.4639  0.5825 -0.4642  0.5831 -0.4644  0.5838 -0.4647  0.5844 -0.4650  0.5850 -0.4652  0.5856 -0.4655  0.5862 -0.4658  0.5869 -0.4660  0.5875 -0.4663  0.5881 -0.4666  0.5888 -0.4668  0.5894 -0.4671  0.5900 -0.4674  0.5906 -0.4676  0.5912 -0.4679  0.5919 -0.4682  0.5925 -0.4684  0.5931 -0.4687  0.5938 -0.4690  0.5944 -0.4692  0.5950 -0.4695  0.5956 -0.4698  0.5962 -0.4700  0.5969 -0.4703  0.5975 -0.4706  0.5981 -0.4708  0.5988 -0.4711  0.5994 -0.4714  0.6000 -0.4717  0.6006 -0.4719  0.6012 -0.4722  0.6019 -0.4725  0.6025 -0.4727  0.6031 -0.4730  0.6038 -0.4733  0.6044 -0.4736  0.6050 -0.4739  0.6056 -0.4741  0.6062 -0.4744  0.6069 -0.4747  0.6075 -0.4750  0.6081 -0.4753  0.6088 -0.4755  0.6094 -0.4758  0.6100 -0.4761  0.6106 -0.4763  0.6112 -0.4766  0.6119 -0.4769  0.6125 -0.4771  0.6131 -0.4774  0.6138 -0.4776  0.6144 -0.4779  0.6150 -0.4781  0.6156 -0.4784  0.6162 -0.4786  0.6169 -0.4788  0.6175 -0.4791  0.6181 -0.4793  0.6188 -0.4795  0.6194 -0.4797  0.6200 -0.4799  0.6206 -0.4802  0.6212 -0.4804  0.6219 -0.4806  0.6225 -0.4808  0.6231 -0.4810  0.6238 -0.4812  0.6244 -0.4815  0.6250 -0.4817  0.6256 -0.4819  0.6262 -0.4821  0.6269 -0.4824  0.6275 -0.4826  0.6281 -0.4828  0.6288 -0.4830  0.6294 -0.4833  0.6300 -0.4835  0.6306 -0.4837  0.6312 -0.4839  0.6319 -0.4841  0.6325 -0.4843  0.6331 -0.4845  0.6338 -0.4847  0.6344 -0.4849  0.6350 -0.4851  0.6356 -0.4853  0.6362 -0.4855  0.6369 -0.4857  0.6375 -0.4858  0.6381 -0.4860  0.6388 -0.4862  0.6394 -0.4864  0.6400 -0.4865  0.6406 -0.4867  0.6412 -0.4868  0.6419 -0.4869  0.6425 -0.4871  0.6431 -0.4872  0.6438 -0.4874  0.6444 -0.4876  0.6450 -0.4878  0.6456 -0.4880  0.6462 -0.4882  0.6469 -0.4884  0.6475 -0.4886  0.6481 -0.4888  0.6488 -0.4889  0.6494 -0.4891  0.6500 -0.4893  0.6506 -0.4895  0.6512 -0.4897  0.6519 -0.4898  0.6525 -0.4901  0.6531 -0.4903  0.6538 -0.4905  0.6544 -0.4906  0.6550 -0.4907  0.6556 -0.4909  0.6562 -0.4910  0.6569 -0.4912  0.6575 -0.4914  0.6581 -0.4915  0.6588 -0.4917  0.6594 -0.4919  0.6600 -0.4921  0.6606 -0.4923  0.6612 -0.4925  0.6619 -0.4926  0.6625 -0.4929  0.6631 -0.4931  0.6638 -0.4933  0.6644 -0.4935  0.6650 -0.4938  0.6656 -0.4940  0.6662 -0.4943  0.6669 -0.4946  0.6675 -0.4949  0.6681 -0.4952  0.6688 -0.4956  0.6694 -0.4958  0.6700 -0.4961  0.6706 -0.4964  0.6712 -0.4966  0.6719 -0.4969  0.6725 -0.4971  0.6731 -0.4973  0.6738 -0.4975  0.6744 -0.4976  0.6750 -0.4977  0.6756 -0.4979  0.6762 -0.4980  0.6769 -0.4982  0.6775 -0.4985  0.6781 -0.4987  0.6788 -0.4990  0.6794 -0.4992  0.6800 -0.4995  0.6806 -0.4995  0.6812 -0.4998  0.6819 -0.5000  0.6825 -0.5000  0.6831 -0.5002  0.6838 -0.5002  0.6844 -0.5004  0.6850 -0.5005  0.6856 -0.5005  0.6862 -0.5004  0.6869 -0.5006  0.6875 -0.5006  0.6881 -0.5008  0.6888 -0.5009  0.6894 -0.5009  0.6900 -0.5009  0.6906 -0.5010  0.6912 -0.5012  0.6919 -0.5013  0.6925 -0.5013  0.6931 -0.5012  0.6938 -0.5012  0.6944 -0.5012  0.6950 -0.5012  0.6956 -0.5013  0.6962 -0.5014  0.6969 -0.5015  0.6975 -0.5015  0.6981 -0.5016  0.6988 -0.5016  0.6994 -0.5017  0.7000 -0.5018  0.7006 -0.5019  0.7012 -0.5018  0.7019 -0.5018  0.7025 -0.5018  0.7031 -0.5019  0.7038 -0.5019  0.7044 -0.5021  0.7050 -0.5021  0.7056 -0.5022  0.7062 -0.5023  0.7069 -0.5022  0.7075 -0.5022  0.7081 -0.5022  0.7088 -0.5022  0.7094 -0.5022  0.7100 -0.5022  0.7106 -0.5021  0.7112 -0.5021  0.7119 -0.5020  0.7125 -0.5023  0.7131 -0.5026  0.7138 -0.5028  0.7144 -0.5031  0.7150 -0.5032  0.7156 -0.5032  0.7162 -0.5033  0.7169 -0.5036  0.7175 -0.5037  0.7181 -0.5039  0.7188 -0.5040  0.7194 -0.5043  0.7200 -0.5044  0.7206 -0.5047  0.7212 -0.5048  0.7219 -0.5049  0.7225 -0.5051  0.7231 -0.5052  0.7238 -0.5053  0.7244 -0.5054  0.7250 -0.5055  0.7256 -0.5056  0.7262 -0.5057  0.7269 -0.5058  0.7275 -0.5059  0.7281 -0.5061  0.7288 -0.5061  0.7294 -0.5063  0.7300 -0.5063  0.7306 -0.5064  0.7312 -0.5065  0.7319 -0.5066  0.7325 -0.5065  0.7331 -0.5066  0.7338 -0.5066  0.7344 -0.5067  0.7350 -0.5067  0.7356 -0.5069  0.7362 -0.5068  0.7369 -0.5069  0.7375 -0.5068  0.7381 -0.5069  0.7388 -0.5068  0.7394 -0.5069  0.7400 -0.5068  0.7406 -0.5068  0.7412 -0.5067  0.7419 -0.5067  0.7425 -0.5065  0.7431 -0.5065  0.7438 -0.5063  0.7444 -0.5063  0.7450 -0.5061  0.7456 -0.5061  0.7462 -0.5059  0.7469 -0.5059  0.7475 -0.5056  0.7481 -0.5054  0.7488 -0.5053  0.7494 -0.5051  0.7500 -0.5050  0.7506 -0.5050  0.7512 -0.5050  0.7519 -0.5049  0.7525 -0.5049  0.7531 -0.5046  0.7538 -0.5046  0.7544 -0.5047  0.7550 -0.5047  0.7556 -0.5043  0.7562 -0.5045  0.7569 -0.5047  0.7575 -0.5051  0.7581 -0.5053  0.7588 -0.5052  0.7594 -0.5054  0.7600 -0.5054  0.7606 -0.5055  0.7612 -0.5055  0.7619 -0.5056  0.7625 -0.5055  0.7631 -0.5054  0.7638 -0.5053  0.7644 -0.5051  0.7650 -0.5051  0.7656 -0.5052  0.7662 -0.5054  0.7669 -0.5052  0.7675 -0.5058  0.7681 -0.5059  0.7688 -0.5062  0.7694 -0.5063  0.7700 -0.5062  0.7706 -0.5063  0.7712 -0.5065  0.7719 -0.5066  0.7725 -0.5065  0.7731 -0.5059  0.7738 -0.5062  0.7744 -0.5063  0.7750 -0.5062  0.7756 -0.5063  0.7762 -0.5062  0.7769 -0.5055  0.7775 -0.5054  0.7781 -0.5055  0.7788 -0.5054  0.7794 -0.5055  0.7800 -0.5054  0.7806 -0.5055  0.7812 -0.5054  0.7819 -0.5055  0.7825 -0.5057  0.7831 -0.5057  0.7838 -0.5056  0.7844 -0.5054  0.7850 -0.5055  0.7856 -0.5056  0.7862 -0.5054  0.7869 -0.5055  0.7875 -0.5054  0.7881 -0.5052  0.7888 -0.5051  0.7894 -0.5052  0.7900 -0.5052  0.7906 -0.5049  0.7912 -0.5049  0.7919 -0.5048  0.7925 -0.5048  0.7931 -0.5045  0.7938 -0.5045  0.7944 -0.5043  0.7950 -0.5043  0.7956 -0.5044  0.7962 -0.5044  0.7969 -0.5045  0.7975 -0.5044  0.7981 -0.5042  0.7988 -0.5041  0.7994 -0.5039  0.8000 -0.5035  0.8006 -0.5033  0.8012 -0.5025  0.8019 -0.5026  0.8025 -0.5025  0.8031 -0.5022  0.8038 -0.5020  0.8044 -0.5009  0.8050 -0.5012  0.8056 -0.5009  0.8062 -0.5011  0.8069 -0.5012  0.8075 -0.5015  0.8081 -0.5003  0.8088 -0.5005  0.8094 -0.5007  0.8100 -0.5009  0.8106 -0.5010  0.8112 -0.5013  0.8119 -0.5009  0.8125 -0.5007  0.8131 -0.5003  0.8138 -0.5006  0.8144 -0.5001  0.8150 -0.4999  0.8156 -0.5005  0.8162 -0.5007  0.8169 -0.5003  0.8175 -0.5003  0.8181 -0.4998  0.8188 -0.4996  0.8194 -0.4992  0.8200 -0.4995  0.8206 -0.4990  0.8212 -0.4994  0.8219 -0.4990  0.8225 -0.4989  0.8231 -0.4985  0.8238 -0.4979  0.8244 -0.4970  0.8250 -0.4960  0.8256 -0.4941  0.8262 -0.4946  0.8269 -0.4956  0.8275 -0.4972  0.8281 -0.4965  0.8288 -0.4938  0.8294 -0.4907  0.8300 -0.4904  0.8306 -0.4904  0.8312 -0.4902  0.8319 -0.4902  0.8325 -0.4902  0.8331 -0.4901  0.8338 -0.4901  0.8344 -0.4901  0.8350 -0.4900  0.8356 -0.4900  0.8362 -0.4899  0.8369 -0.4897  0.8375 -0.4896  0.8381 -0.4894  0.8388 -0.4893  0.8394 -0.4891  0.8400 -0.4889  0.8406 -0.4888  0.8412 -0.4886  0.8419 -0.4885  0.8425 -0.4882  0.8431 -0.4880  0.8438 -0.4877  0.8444 -0.4874  0.8450 -0.4872  0.8456 -0.4869  0.8462 -0.4866  0.8469 -0.4864  0.8475 -0.4862  0.8481 -0.4860  0.8488 -0.4857  0.8494 -0.4854  0.8500 -0.4851  0.8506 -0.4847  0.8512 -0.4843  0.8519 -0.4838  0.8525 -0.4833  0.8531 -0.4828  0.8538 -0.4822  0.8544 -0.4817  0.8550 -0.4813  0.8556 -0.4807  0.8562 -0.4803  0.8569 -0.4798  0.8575 -0.4789  0.8581 -0.4784  0.8588 -0.4777  0.8594 -0.4771  0.8600 -0.4770  0.8606 -0.4765  0.8612 -0.4761  0.8619 -0.4751  0.8625 -0.4745  0.8631 -0.4738  0.8638 -0.4732  0.8644 -0.4725  0.8650 -0.4720  0.8656 -0.4710  0.8662 -0.4706  0.8669 -0.4698  0.8675 -0.4696  0.8681 -0.4690  0.8688 -0.4688  0.8694 -0.4682  0.8700 -0.4680  0.8706 -0.4675  0.8712 -0.4673  0.8719 -0.4664  0.8725 -0.4659  0.8731 -0.4653  0.8738 -0.4652  0.8744 -0.4645  0.8750 -0.4635  0.8756 -0.4635  0.8762 -0.4636  0.8769 -0.4634  0.8775 -0.4636  0.8781 -0.4632  0.8788 -0.4619  0.8794 -0.4615  0.8800 -0.4611  0.8806 -0.4612  0.8812 -0.4613  0.8819 -0.4614  0.8825 -0.4614  0.8831 -0.4611  0.8838 -0.4526  0.8844 -0.4521  0.8850 -0.4515  0.8856 -0.4509  0.8862 -0.4502  0.8869 -0.4496  0.8875 -0.4491  0.8881 -0.4487  0.8888 -0.4481  0.8894 -0.4477  0.8900 -0.4472  0.8906 -0.4468  0.8912 -0.4461  0.8919 -0.4458  0.8925 -0.4449  0.8931 -0.4445  0.8938 -0.4439  0.8944 -0.4437  0.8950 -0.4426  0.8956 -0.4423  0.8962 -0.4409  0.8969 -0.4407  0.8975 -0.4398  0.8981 -0.4391  0.8988 -0.4383  0.8994 -0.4368  0.9000 -0.4373  0.9006 -0.4354  0.9012 -0.4359  0.9019 -0.4339  0.9025 -0.4339  0.9031 -0.4322  0.9038 -0.4318  0.9044 -0.4313  0.9050 -0.4309  0.9056 -0.4299  0.9062 -0.4296  0.9069 -0.4287  0.9075 -0.4278  0.9081 -0.4273  0.9088 -0.4265  0.9094 -0.4262  0.9100 -0.4259  0.9106 -0.4256  0.9112 -0.4250  0.9119 -0.4243  0.9125 -0.4238  0.9131 -0.4227  0.9138 -0.4222  0.9144 -0.4215  0.9150 -0.4213  0.9156 -0.4210  0.9162 -0.4206  0.9169 -0.4203  0.9175 -0.4198  0.9181 -0.4192  0.9188 -0.4185  0.9194 -0.4178  0.9200 -0.4167  0.9206 -0.4158  0.9212 -0.4149  0.9219 -0.4135  0.9225 -0.4125  0.9231 -0.4114  0.9238 -0.4109  0.9244 -0.4107  0.9250 -0.4104  0.9256 -0.4101  0.9262 -0.4096  0.9269 -0.4091  0.9275 -0.4074  0.9281 -0.4067  0.9288 -0.4061  0.9294 -0.4055  0.9300 -0.4044  0.9306 -0.4050  0.9312 -0.4049  0.9319 -0.4046  0.9325 -0.4041  0.9331 -0.4044  0.9338 -0.4046  0.9344 -0.4046  0.9350 -0.4051  0.9356 -0.4049  0.9362 -0.4051  0.9369 -0.4052  0.9375 -0.4051  0.9381 -0.4045  0.9388 -0.4041  0.9394 -0.4043  0.9400 -0.4041  0.9406 -0.4037  0.9412 -0.4033  0.9419 -0.4036  0.9425 -0.4034  0.9431 -0.4033  0.9438 -0.4030  0.9444 -0.4026  0.9450 -0.4026  0.9456 -0.4021  0.9462 -0.4021  0.9469 -0.3996  0.9475 -0.3996  0.9481 -0.3935  0.9488 -0.3935  0.9494 -0.3722  0.9500 -0.3715  0.9506 -0.3715  0.9512 -0.3709  0.9519 -0.3708  0.9525 -0.3702  0.9531 -0.3700  0.9538 -0.3693  0.9544 -0.3690  0.9550 -0.3672  0.9556 -0.3625  0.9562 -0.3607  0.9569 -0.3611  0.9575 -0.3611  0.9581 -0.3614  0.9588 -0.3612  0.9594 -0.3612  0.9600 -0.3608  0.9606 -0.3608  0.9612 -0.3602  0.9619 -0.3601  0.9625 -0.3593  0.9631 -0.3593  0.9638 -0.3580  0.9644 -0.3580  0.9650 -0.3553  0.9656 -0.3553  0.9662 -0.3381  0.9669 -0.3370  0.9675 -0.3371  0.9681 -0.3353  0.9688 -0.3352  0.9694 -0.3339  0.9700 -0.3337  0.9706 -0.3334  0.9712 -0.3338  0.9719 -0.3338  0.9725 -0.3312  0.9731 -0.3303  0.9738 -0.3277  0.9744 -0.3271  0.9750 -0.3290  0.9756 -0.3287  0.9762 -0.3285  0.9769 -0.3261  0.9775 -0.3261  0.9781 -0.3185  0.9788 -0.3183  0.9794 -0.3180  0.9800 -0.3178  0.9806 -0.3172  0.9812 -0.3170  0.9819 -0.3155  0.9825 -0.3154  0.9831 -0.3030  0.9838 -0.3030  0.9844 -0.2796  0.9850 -0.2796  0.9856 -0.2791  0.9862 -0.2794  0.9869 -0.2769  0.9875 -0.2769  0.9881 -0.2765  0.9888 -0.2763  0.9894 -0.2758  0.9900 -0.2758  0.9906 -0.2752  0.9912 -0.2741  0.9919 -0.2713  0.9925 -0.2706  0.9931 -0.2705  0.9938 -0.2696  0.9944 -0.2692  0.9950 -0.2686  0.9956 -0.2678  0.9962 -0.2665  0.9969 -0.2651  0.9975 -0.2642   /

\color{black}
\normalcolor

\setdashes <7pt>
\setplotsymbol ({\LARGE$\cdot$})
\plot
0.025 -0.0241  0.050 -0.0481  0.075 -0.0718  0.100 -0.0952  0.125 -0.1183  0.150 -0.1412  0.175 -0.1637  0.200 -0.1859  0.225 -0.2077  0.250 -0.2291  0.275 -0.2502  0.300 -0.2707  0.325 -0.2908  0.350 -0.3104  0.375 -0.3295  0.400 -0.3479  0.425 -0.3657  0.450 -0.3829  0.475 -0.3993  0.500 -0.4150  0.525 -0.4298  0.550 -0.4438  0.575 -0.4567  0.600 -0.4686  0.625 -0.4794  0.650 -0.4889  0.675 -0.4970  0.700 -0.5037  0.725 -0.5086  0.750 -0.5117  0.775 -0.5127  0.800 -0.5114  0.825 -0.5073  0.850 -0.5001  0.875 -0.4891  0.900 -0.4735  0.925 -0.4519  0.950 -0.4223  0.975 -0.3801  1.000 -0.3035
/

\endpicture

==> Figures/fig07.tex <==


\beginpicture
\color{black}
\setcoordinatesystem units <1400pt,250pt>
\axes{0}{0}{0}{0}{0.20}{0.7}{-0.05}
\axis left shiftedto x=0 label {\stack{$\chi_L\;\circ$,$ $,$ $,$ $,$\chi_L^e\;\bullet$}} 
        ticks
        withvalues 0.2 0.4 0.6  /
        at  0.2 0.4 0.6  / 
/
\axis bottom shiftedto y=0 label {\hspace{7cm}$1/{L}$}
        ticks
        withvalues 0.10 /
        at  0.10 / 
/

\color{B05}
\put {$\bullet$} at 0.200 0.6540
\put {$\circ$} at 0.200 0.1163
\color{B06}
\put {$\bullet$} at 0.1667 0.5814
\put {$\circ$} at 0.1667 0.1583
\color{B07}
\put {$\bullet$} at 0.1429 0.5339
\put {$\circ$} at 0.1429 0.1905
\color{B08}
\put {$\bullet$} at 0.1250 0.5009
\put {$\circ$} at 0.1250 0.2140
\color{B09}
\put {$\bullet$} at 0.1111 0.4833
\put {$\circ$} at 0.1111 0.2339
\color{B10}
\put {$\bullet$} at 0.1000 0.4676 
\put {$\circ$} at 0.1000 0.2495
\color{B11}
\put {$\bullet$} at 0.09090 0.4517
\put {$\circ$} at 0.09090 0.2632
\color{B12}
\put {$\bullet$} at 0.08333 0.4263
\put {$\circ$} at 0.08333 0.2717
\color{B13}
\put {$\bullet$} at 0.07692 0.4314 
\put {$\circ$} at 0.07692 0.2844
\color{B14}
\put {$\bullet$} at 0.07143 0.4015
\put {$\circ$} at 0.07143 0.2884
\color{B15}
\put {$\bullet$} at 0.06667 0.3820 
\put {$\circ$} at 0.06667 0.2916
\color{B16}
\put {$\bullet$} at 0.06250 0.3753
\put {$\circ$} at 0.06250 0.2977
\color{B17}
\put {$\bullet$} at 0.05882 0.3543
\put {$\circ$} at 0.05882 0.2978
\color{B18}
\put {$\bullet$} at 0.05555 0.3643
\put {$\circ$} at 0.05555 0.3057
\color{B19}
\put {$\bullet$} at 0.05263 0.3457
\put {$\circ$} at 0.05263 0.3080
\color{B20}
\put {$\bullet$} at 0.05000 0.3360
\put {$\circ$} at 0.05000 0.3082
\color{B21}
\put {$\bullet$} at 0.04762 0.3392
\put {$\circ$} at 0.04762 0.3135
\color{B22}
\put {$\bullet$} at 0.04545 0.3366
\put {$\circ$} at 0.04545 0.3166
\color{B23}
\put {$\bullet$} at 0.04348 0.3117 
\put {$\circ$} at 0.04348 0.3142 
\color{B24}
\put {$\bullet$} at 0.04167 0.3035
\put {$\circ$} at 0.04167 0.3148
\color{B25}
\put {$\bullet$} at 0.04000 0.3046
\put {$\circ$} at 0.04000 0.3200
\color{B26}
\put {$\bullet$} at 0.03846 0.3074
\put {$\circ$} at 0.03846 0.3206
\color{B27}
\put {$\bullet$} at 0.03704 0.2843
\put {$\circ$} at 0.03704 0.3174
\color{B28}
\put {$\bullet$} at 0.03571 0.3018
\put {$\circ$} at 0.03571 0.3221
\color{B29}
\put {$\bullet$} at 0.03448 0.2697
\put {$\circ$} at 0.03448 0.3188
\color{B30}
\put {$\bullet$} at 0.03333 0.2773 
\put {$\circ$} at 0.03333 0.3206
\color{B31}
\put {$\bullet$} at 0.03226 0.2876
\put {$\circ$} at 0.03226 0.3253
\color{B32}
\put {$\bullet$} at 0.03125 0.2724
\put {$\circ$} at 0.03125 0.3221
\color{B33}
\put {$\bullet$} at 0.03030 0.2782
\put {$\circ$} at 0.03030 0.3239
\color{B34}
\put {$\bullet$} at 0.02941 0.2795
\put {$\circ$} at 0.02941 0.3246
\color{B35}
%\put {$\bullet$} at 0.02857 0.2495
\put {$\bullet$} at 0.02857 0.2495
\put {$\circ$} at 0.02857 0.3226
\color{B36}
%\put {$\bullet$} at 0.02778 0.2636
\put {$\bullet$} at 0.02778 0.2646
\put {$\circ$} at 0.02778 0.3246
\color{B37}
%\put {$\bullet$} at 0.02703 0.2572
\put {$\bullet$} at 0.02703 0.2562
\put {$\circ$} at 0.02703 0.3263
\color{B38}
\put {$\bullet$} at 0.02632 0.2254
\put {$\circ$} at 0.02632 0.3186
\color{B39}
\put {$\bullet$} at 0.02564 0.2149
\put {$\circ$} at 0.02564 0.3162
\color{B40}
\put {$\bullet$} at 0.02500 0.2363
\put {$\circ$} at 0.02500 0.3177

\color{blue}
\put {\LARGE$\bullet$} at 0 0.319



\color{black}
\normalcolor
\color{black}

\endpicture

==> Figures/fig08.tex <==


\beginpicture
\color{black}
\setcoordinatesystem units <8pt,300pt>
\axes{0}{-0.10}{0}{0}{40}{0.50}{-10}
\axis left shiftedto x=0 label {$a_0^e$} 
        ticks
        withvalues 0.25    /
        at  0.25  / 
/
\axis bottom shiftedto y=0 label {\hspace{5cm}$L$}
        ticks
        withvalues 10 20 30  /
        at  10 20 30   / 
/

\color{B05}
\put {$\bullet$} at 5 0.4400
\color{B06}
\put {$\bullet$} at 6 0.3500
\color{B07}
\put {$\bullet$} at 7 0.2888
\color{B08}
\put {$\bullet$} at 8 0.2444
\color{B09}
\put {$\bullet$} at 9 0.2149
\color{B10}
\put {$\bullet$} at 10 0.1911
\color{B11}
\put {$\bullet$} at 11 0.1684
\color{B12}
\put {$\bullet$} at 12 0.1434
\color{B13}
\put {$\bullet$} at 13 0.1372
\color{B14}
\put {$\bullet$} at 14 0.1126
\color{B15}
\put {$\bullet$} at 15 0.09620
\color{B16}
\put {$\bullet$} at 16 0.08662
\color{B17}
\put {$\bullet$} at 17 0.07112
\color{B18}
\put {$\bullet$} at 18 0.07220
\color{B19}
\put {$\bullet$} at 19 0.05778
\color{B20}
\put {$\bullet$} at 20 0.05099 
\color{B21}
\put {$\bullet$} at 21 0.04900
\color{B22}
\put {$\bullet$} at 22 0.04498
\color{B23}
\put {$\bullet$} at 23 0.02937
\color{B24}
\put {$\bullet$} at 24 0.02289
\color{B25}
\put {$\bullet$} at 25 0.02030
\color{B26}
\put {$\bullet$} at 26 0.02188
\color{B27}
\put {$\bullet$} at 27 0.00776
\color{B28}
\put {$\bullet$} at 28 0.01667
\color{B29}
\put {$\bullet$} at 29 0.00369
\color{B30}
\put {$\bullet$} at 30 0.00070 
\color{B31}
\put {$\bullet$} at 31 0.0045
\color{B32}
\put {$\bullet$} at 32 -0.00389
\color{B33}
\put {$\bullet$} at 33 -0.00112
\color{B34}
\put {$\bullet$} at 34 -0.00081
\color{B35}
%\put {$\bullet$} at 35 -0.01978
\put {$\bullet$} at 35 -0.02049
\color{B36}
%\put {$\bullet$} at 36 0.01166
\put {$\bullet$} at 36 -0.01097
\color{B37}
%\put {$\bullet$} at 37 0.01854
\put {$\bullet$} at 37 -0.01884
\color{B38}
%\put {$\bullet$} at 38 0.03855
\put {$\bullet$} at 38 -0.03460
\color{B39}
%\put {$\bullet$} at 39 0.04143 
\put {$\bullet$} at 39 -0.04034
\color{B40}
%\put {$\bullet$} at 40 0.03003 
\put {$\bullet$} at 40 -0.02593 



\linethickness=15pt
\setdashes <3pt>
\plot 0 -0.029918 40 -0.029918 /

\color{black}
\normalcolor
\color{black}

\endpicture

==> Figures/fig09.tex <==


\beginpicture
\color{black}
\setcoordinatesystem units <250pt,200pt>
\axes{0}{-1}{0}{0}{1}{0}{-0.35}
\axis left shiftedto x=0 label {$f_{t}(\phi)$} /
\axis bottom shiftedto y=0 label {$\phi = \sfrac{n+1}{L^2}$} /

\setplotsymbol ({\huge$\cdot$})
\color{red}
\plot 0.0100 0.0000  0.0200 -0.3082  0.0300 -0.4371  0.0400 -0.5573  0.0500 -0.6213  0.0600 -0.6708  0.0700 -0.7022  0.0800 -0.7295  0.0900 -0.7501  0.1000 -0.7678  0.1100 -0.7820  0.1200 -0.7945  0.1300 -0.8047  0.1400 -0.8133  0.1500 -0.8200  0.1600 -0.8255  0.1700 -0.8292  0.1800 -0.8320  0.1900 -0.8335  0.2000 -0.8345  0.2100 -0.8345  0.2200 -0.8343  0.2300 -0.8335  0.2400 -0.8325  0.2500 -0.8312  0.2600 -0.8298  0.2700 -0.8281  0.2800 -0.8264  0.2900 -0.8245  0.3000 -0.8226  0.3100 -0.8205  0.3200 -0.8184  0.3300 -0.8161  0.3400 -0.8138  0.3500 -0.8112  0.3600 -0.8087  0.3700 -0.8060  0.3800 -0.8033  0.3900 -0.8003  0.4000 -0.7974  0.4100 -0.7942  0.4200 -0.7910  0.4300 -0.7876  0.4400 -0.7843  0.4500 -0.7806  0.4600 -0.7771  0.4700 -0.7732  0.4800 -0.7695  0.4900 -0.7654  0.5000 -0.7614  0.5100 -0.7571  0.5200 -0.7530  0.5300 -0.7484  0.5400 -0.7441  0.5500 -0.7393  0.5600 -0.7347  0.5700 -0.7298  0.5800 -0.7249  0.5900 -0.7198  0.6000 -0.7147  0.6100 -0.7093  0.6200 -0.7040  0.6300 -0.6983  0.6400 -0.6928  0.6500 -0.6868  0.6600 -0.6811  0.6700 -0.6749  0.6800 -0.6688  0.6900 -0.6623  0.7000 -0.6560  0.7100 -0.6491  0.7200 -0.6425  0.7300 -0.6353  0.7400 -0.6283  0.7500 -0.6208  0.7600 -0.6134  0.7700 -0.6055  0.7800 -0.5978  0.7900 -0.5895  0.8000 -0.5814  0.8100 -0.5727  0.8200 -0.5643  0.8300 -0.5552  0.8400 -0.5467  0.8500 -0.5372  0.8600 -0.5282  0.8700 -0.5180  0.8800 -0.5082  0.8900 -0.4971  0.9000 -0.4860  0.9100 -0.4737  0.9200 -0.4604  0.9300 -0.4456  0.9400 -0.4295  0.9500 -0.4092  0.9600 -0.3949  0.9700 -0.3758  0.9800 -0.3607  0.9900 -0.3347  1.0000 -0.3041  /

\color{blue}
\put {\LARGE$\bullet$} at 0.0 -0.970
\color{black}
\normalcolor


\put {$\bullet$} at 0.2050 -0.8345

\put {$\phi^*$} at 0.2050 -0.77

\setdashes <7pt>
\setplotsymbol ({\LARGE$\cdot$})
\plot 0.0125 -0.9681  0.0250 -0.9659  0.0375 -0.9637  0.0500 -0.9615  0.0625 -0.9591  0.0750 -0.9567  0.0875 -0.9543  0.1000 -0.9518  0.1125 -0.9492  0.1250 -0.9466  0.1375 -0.9439  0.1500 -0.9411  0.1625 -0.9383  0.1750 -0.9354  0.1875 -0.9325  0.2000 -0.9294  0.2125 -0.9263  0.2250 -0.9232  0.2375 -0.9199  0.2500 -0.9166  0.2625 -0.9132  0.2750 -0.9097  0.2875 -0.9061  0.3000 -0.9024  0.3125 -0.8987  0.3250 -0.8949  0.3375 -0.8909  0.3500 -0.8869  0.3625 -0.8828  0.3750 -0.8785  0.3875 -0.8742  0.4000 -0.8698  0.4125 -0.8652  0.4250 -0.8606  0.4375 -0.8558  0.4500 -0.8509  0.4625 -0.8459  0.4750 -0.8407  0.4875 -0.8354  0.5000 -0.8300  0.5125 -0.8244  0.5250 -0.8187  0.5375 -0.8129  0.5500 -0.8069  0.5625 -0.8007  0.5750 -0.7943  0.5875 -0.7878  0.6000 -0.7811  0.6125 -0.7741  0.6250 -0.7670  0.6375 -0.7597  0.6500 -0.7521  0.6625 -0.7444  0.6750 -0.7363  0.6875 -0.7281  0.7000 -0.7195  0.7125 -0.7107  0.7250 -0.7015  0.7375 -0.6921  0.7500 -0.6823  0.7625 -0.6721  0.7750 -0.6616  0.7875 -0.6506  0.8000 -0.6392  0.8125 -0.6273  0.8250 -0.6149  0.8375 -0.6019  0.8500 -0.5883  0.8625 -0.5740  0.8750 -0.5589  0.8875 -0.5430  0.9000 -0.5260  0.9125 -0.5080  0.9250 -0.4885  0.9375 -0.4675  0.9500 -0.4445  0.9625 -0.4189  0.9750 -0.3898  0.9875 -0.3548  1.0000 -0.3035
 /

\endpicture

==> Figures/fig10.tex <==


\beginpicture
\color{black}
\setcoordinatesystem units <250pt,200pt>
\axes{0}{-1}{0}{0}{1}{0}{-0.35}
\axis left shiftedto x=0 label {$f_{t}(\phi)$} /
\axis bottom shiftedto y=0 label {$\phi = \sfrac{n+1}{L^2}$} /

%L=5
\color{B05}
\plot 0.0400 0.0000  0.0800 -0.3308  0.1200 -0.4533  0.1600 -0.5705  0.2000 -0.6321  0.2400 -0.6742  0.2800 -0.6957  0.3200 -0.7013  0.3600 -0.6998  0.4000 -0.6846  0.4400 -0.6762  0.4800 -0.6586  0.5200 -0.6480  0.5600 -0.6291  0.6000 -0.6156  0.6400 -0.5930  0.6800 -0.5748  0.7200 -0.5478  0.7600 -0.5244  0.8000 -0.4914  0.8400 -0.4616  0.8800 -0.4188  0.9200 -0.3810  0.9600 -0.3195  1.0000 -0.2683    /
%L=6
\color{B06}
\plot 0.0278 0.0000  0.0556 -0.3280  0.0833 -0.4516  0.1111 -0.5683  0.1389 -0.6301  0.1667 -0.6782  0.1944 -0.7067  0.2222 -0.7296  0.2500 -0.7398  0.2778 -0.7463  0.3056 -0.7435  0.3333 -0.7394  0.3611 -0.7325  0.3889 -0.7254  0.4167 -0.7172  0.4444 -0.7091  0.4722 -0.6995  0.5000 -0.6905  0.5278 -0.6791  0.5556 -0.6688  0.5833 -0.6552  0.6111 -0.6431  0.6389 -0.6274  0.6667 -0.6133  0.6944 -0.5954  0.7222 -0.5790  0.7500 -0.5585  0.7778 -0.5394  0.8056 -0.5157  0.8333 -0.4934  0.8611 -0.4654  0.8889 -0.4389  0.9167 -0.4044  0.9444 -0.3715  0.9722 -0.3237  1.0000 -0.2794  /
%L=7
\color{B07}
\plot 0.0204 0.0000  0.0408 -0.3236  0.0612 -0.4489  0.0816 -0.5661  0.1020 -0.6282  0.1224 -0.6764  0.1429 -0.7071  0.1633 -0.7331  0.1837 -0.7517  0.2041 -0.7646  0.2245 -0.7729  0.2449 -0.7761  0.2653 -0.7772  0.2857 -0.7742  0.3061 -0.7720  0.3265 -0.7668  0.3469 -0.7633  0.3673 -0.7572  0.3878 -0.7529  0.4082 -0.7461  0.4286 -0.7410  0.4490 -0.7336  0.4694 -0.7276  0.4898 -0.7194  0.5102 -0.7124  0.5306 -0.7032  0.5510 -0.6953  0.5714 -0.6851  0.5918 -0.6762  0.6122 -0.6650  0.6327 -0.6551  0.6531 -0.6428  0.6735 -0.6318  0.6939 -0.6183  0.7143 -0.6060  0.7347 -0.5912  0.7551 -0.5776  0.7755 -0.5610  0.7959 -0.5458  0.8163 -0.5273  0.8367 -0.5102  0.8571 -0.4892  0.8776 -0.4697  0.8980 -0.4452  0.9184 -0.4229  0.9388 -0.3928  0.9592 -0.3659  0.9796 -0.3254  1.0000 -0.2906 /
%L=8
\color{B08}
\plot 0.0156 0.0000  0.0312 -0.3196  0.0469 -0.4463  0.0625 -0.5641  0.0781 -0.6267  0.0938 -0.6752  0.1094 -0.7062  0.1250 -0.7331  0.1406 -0.7530  0.1562 -0.7698  0.1719 -0.7818  0.1875 -0.7912  0.2031 -0.7965  0.2188 -0.8003  0.2344 -0.8009  0.2500 -0.8008  0.2656 -0.7991  0.2812 -0.7970  0.2969 -0.7942  0.3125 -0.7912  0.3281 -0.7878  0.3438 -0.7843  0.3594 -0.7804  0.3750 -0.7766  0.3906 -0.7722  0.4062 -0.7679  0.4219 -0.7630  0.4375 -0.7583  0.4531 -0.7528  0.4688 -0.7476  0.4844 -0.7415  0.5000 -0.7358  0.5156 -0.7291  0.5312 -0.7228  0.5469 -0.7156  0.5625 -0.7087  0.5781 -0.7009  0.5938 -0.6935  0.6094 -0.6851  0.6250 -0.6771  0.6406 -0.6680  0.6562 -0.6594  0.6719 -0.6497  0.6875 -0.6404  0.7031 -0.6299  0.7188 -0.6198  0.7344 -0.6086  0.7500 -0.5977  0.7656 -0.5856  0.7812 -0.5737  0.7969 -0.5605  0.8125 -0.5476  0.8281 -0.5330  0.8438 -0.5189  0.8594 -0.5027  0.8750 -0.4869  0.8906 -0.4689  0.9062 -0.4513  0.9219 -0.4306  0.9375 -0.4105  0.9531 -0.3851  0.9688 -0.3630  0.9844 -0.3302  1.0000 -0.3050 /
%L=9
\color{B09}
\plot 0.0123 0.0000  0.0247 -0.3173  0.0370 -0.4449  0.0494 -0.5628  0.0617 -0.6255  0.0741 -0.6743  0.0864 -0.7053  0.0988 -0.7322  0.1111 -0.7525  0.1235 -0.7699  0.1358 -0.7837  0.1481 -0.7951  0.1605 -0.8041  0.1728 -0.8105  0.1852 -0.8153  0.1975 -0.8179  0.2099 -0.8196  0.2222 -0.8197  0.2346 -0.8196  0.2469 -0.8182  0.2593 -0.8171  0.2716 -0.8149  0.2840 -0.8132  0.2963 -0.8105  0.3086 -0.8084  0.3210 -0.8055  0.3333 -0.8031  0.3457 -0.7999  0.3580 -0.7972  0.3704 -0.7936  0.3827 -0.7906  0.3951 -0.7867  0.4074 -0.7834  0.4198 -0.7792  0.4321 -0.7755  0.4444 -0.7710  0.4568 -0.7670  0.4691 -0.7621  0.4815 -0.7578  0.4938 -0.7526  0.5062 -0.7479  0.5185 -0.7424  0.5309 -0.7373  0.5432 -0.7315  0.5556 -0.7261  0.5679 -0.7200  0.5802 -0.7142  0.5926 -0.7077  0.6049 -0.7016  0.6173 -0.6947  0.6296 -0.6882  0.6420 -0.6809  0.6543 -0.6741  0.6667 -0.6664  0.6790 -0.6592  0.6914 -0.6511  0.7037 -0.6434  0.7160 -0.6348  0.7284 -0.6266  0.7407 -0.6174  0.7531 -0.6087  0.7654 -0.5990  0.7778 -0.5897  0.7901 -0.5793  0.8025 -0.5694  0.8148 -0.5582  0.8272 -0.5476  0.8395 -0.5356  0.8519 -0.5241  0.8642 -0.5110  0.8765 -0.4985  0.8889 -0.4839  0.9012 -0.4704  0.9136 -0.4547  0.9259 -0.4404  0.9383 -0.4227  0.9506 -0.4068  0.9630 -0.3851  0.9753 -0.3635  0.9877 -0.3228  1.0000 -0.2972   /
%L=10
\color{B10}
\plot 0.0100 0.0000  0.0200 -0.3082  0.0300 -0.4371  0.0400 -0.5573  0.0500 -0.6213  0.0600 -0.6708  0.0700 -0.7022  0.0800 -0.7295  0.0900 -0.7501  0.1000 -0.7678  0.1100 -0.7820  0.1200 -0.7945  0.1300 -0.8047  0.1400 -0.8133  0.1500 -0.8200  0.1600 -0.8255  0.1700 -0.8292  0.1800 -0.8320  0.1900 -0.8335  0.2000 -0.8345  0.2100 -0.8345  0.2200 -0.8343  0.2300 -0.8335  0.2400 -0.8325  0.2500 -0.8312  0.2600 -0.8298  0.2700 -0.8281  0.2800 -0.8264  0.2900 -0.8245  0.3000 -0.8226  0.3100 -0.8205  0.3200 -0.8184  0.3300 -0.8161  0.3400 -0.8138  0.3500 -0.8112  0.3600 -0.8087  0.3700 -0.8060  0.3800 -0.8033  0.3900 -0.8003  0.4000 -0.7974  0.4100 -0.7942  0.4200 -0.7910  0.4300 -0.7876  0.4400 -0.7843  0.4500 -0.7806  0.4600 -0.7771  0.4700 -0.7732  0.4800 -0.7695  0.4900 -0.7654  0.5000 -0.7614  0.5100 -0.7571  0.5200 -0.7530  0.5300 -0.7484  0.5400 -0.7441  0.5500 -0.7393  0.5600 -0.7347  0.5700 -0.7298  0.5800 -0.7249  0.5900 -0.7198  0.6000 -0.7147  0.6100 -0.7093  0.6200 -0.7040  0.6300 -0.6983  0.6400 -0.6928  0.6500 -0.6868  0.6600 -0.6811  0.6700 -0.6749  0.6800 -0.6688  0.6900 -0.6623  0.7000 -0.6560  0.7100 -0.6491  0.7200 -0.6425  0.7300 -0.6353  0.7400 -0.6283  0.7500 -0.6208  0.7600 -0.6134  0.7700 -0.6055  0.7800 -0.5978  0.7900 -0.5895  0.8000 -0.5814  0.8100 -0.5727  0.8200 -0.5643  0.8300 -0.5552  0.8400 -0.5467  0.8500 -0.5372  0.8600 -0.5282  0.8700 -0.5180  0.8800 -0.5082  0.8900 -0.4971  0.9000 -0.4860  0.9100 -0.4737  0.9200 -0.4604  0.9300 -0.4456  0.9400 -0.4295  0.9500 -0.4092  0.9600 -0.3949  0.9700 -0.3758  0.9800 -0.3607  0.9900 -0.3347  1.0000 -0.3041  /
%L=11
\color{B11}
\plot 0.0083 0.0000  0.0165 -0.2995  0.0248 -0.4320  0.0331 -0.5535  0.0413 -0.6183  0.0496 -0.6683  0.0579 -0.7002  0.0661 -0.7278  0.0744 -0.7485  0.0826 -0.7664  0.0909 -0.7809  0.0992 -0.7936  0.1074 -0.8042  0.1157 -0.8136  0.1240 -0.8215  0.1322 -0.8282  0.1405 -0.8337  0.1488 -0.8380  0.1570 -0.8414  0.1653 -0.8437  0.1736 -0.8456  0.1818 -0.8466  0.1901 -0.8474  0.1983 -0.8474  0.2066 -0.8473  0.2149 -0.8467  0.2231 -0.8462  0.2314 -0.8452  0.2397 -0.8443  0.2479 -0.8430  0.2562 -0.8419  0.2645 -0.8405  0.2727 -0.8392  0.2810 -0.8376  0.2893 -0.8362  0.2975 -0.8344  0.3058 -0.8329  0.3140 -0.8310  0.3223 -0.8293  0.3306 -0.8272  0.3388 -0.8254  0.3471 -0.8232  0.3554 -0.8211  0.3636 -0.8188  0.3719 -0.8166  0.3802 -0.8141  0.3884 -0.8118  0.3967 -0.8092  0.4050 -0.8067  0.4132 -0.8039  0.4215 -0.8013  0.4298 -0.7984  0.4380 -0.7957  0.4463 -0.7926  0.4545 -0.7897  0.4628 -0.7865  0.4711 -0.7835  0.4793 -0.7801  0.4876 -0.7770  0.4959 -0.7734  0.5041 -0.7702  0.5124 -0.7665  0.5207 -0.7631  0.5289 -0.7593  0.5372 -0.7557  0.5455 -0.7518  0.5537 -0.7481  0.5620 -0.7440  0.5702 -0.7401  0.5785 -0.7359  0.5868 -0.7319  0.5950 -0.7275  0.6033 -0.7234  0.6116 -0.7188  0.6198 -0.7145  0.6281 -0.7098  0.6364 -0.7053  0.6446 -0.7005  0.6529 -0.6958  0.6612 -0.6908  0.6694 -0.6859  0.6777 -0.6807  0.6860 -0.6757  0.6942 -0.6703  0.7025 -0.6651  0.7107 -0.6594  0.7190 -0.6540  0.7273 -0.6482  0.7355 -0.6425  0.7438 -0.6364  0.7521 -0.6305  0.7603 -0.6240  0.7686 -0.6179  0.7769 -0.6112  0.7851 -0.6048  0.7934 -0.5978  0.8017 -0.5912  0.8099 -0.5839  0.8182 -0.5769  0.8264 -0.5694  0.8347 -0.5621  0.8430 -0.5544  0.8512 -0.5468  0.8595 -0.5388  0.8678 -0.5310  0.8760 -0.5225  0.8843 -0.5140  0.8926 -0.5046  0.9008 -0.4950  0.9091 -0.4840  0.9174 -0.4738  0.9256 -0.4603  0.9339 -0.4489  0.9421 -0.4334  0.9504 -0.4213  0.9587 -0.3993  0.9669 -0.3865  0.9752 -0.3687  0.9835 -0.3466  0.9917 -0.3227  1.0000 -0.3049   /
%L=12
\color{B12}
\plot 0.0069 0.0000  0.0139 -0.2890  0.0208 -0.4245  0.0278 -0.5475  0.0347 -0.6137  0.0417 -0.6644  0.0486 -0.6969  0.0556 -0.7249  0.0625 -0.7460  0.0694 -0.7642  0.0764 -0.7789  0.0833 -0.7918  0.0903 -0.8026  0.0972 -0.8123  0.1042 -0.8206  0.1111 -0.8279  0.1181 -0.8342  0.1250 -0.8397  0.1319 -0.8441  0.1389 -0.8479  0.1458 -0.8507  0.1528 -0.8532  0.1597 -0.8548  0.1667 -0.8561  0.1736 -0.8569  0.1806 -0.8575  0.1875 -0.8576  0.1944 -0.8576  0.2014 -0.8573  0.2083 -0.8569  0.2153 -0.8563  0.2222 -0.8556  0.2292 -0.8548  0.2361 -0.8540  0.2431 -0.8530  0.2500 -0.8520  0.2569 -0.8510  0.2639 -0.8498  0.2708 -0.8486  0.2778 -0.8474  0.2847 -0.8461  0.2917 -0.8448  0.2986 -0.8434  0.3056 -0.8419  0.3125 -0.8404  0.3194 -0.8389  0.3264 -0.8372  0.3333 -0.8356  0.3403 -0.8338  0.3472 -0.8321  0.3542 -0.8302  0.3611 -0.8283  0.3681 -0.8263  0.3750 -0.8244  0.3819 -0.8223  0.3889 -0.8203  0.3958 -0.8181  0.4028 -0.8159  0.4097 -0.8137  0.4167 -0.8114  0.4236 -0.8090  0.4306 -0.8067  0.4375 -0.8042  0.4444 -0.8018  0.4514 -0.7992  0.4583 -0.7967  0.4653 -0.7941  0.4722 -0.7914  0.4792 -0.7887  0.4861 -0.7860  0.4931 -0.7831  0.5000 -0.7803  0.5069 -0.7773  0.5139 -0.7744  0.5208 -0.7714  0.5278 -0.7684  0.5347 -0.7653  0.5417 -0.7622  0.5486 -0.7589  0.5556 -0.7558  0.5625 -0.7524  0.5694 -0.7491  0.5764 -0.7457  0.5833 -0.7423  0.5903 -0.7388  0.5972 -0.7353  0.6042 -0.7316  0.6111 -0.7280  0.6181 -0.7242  0.6250 -0.7205  0.6319 -0.7166  0.6389 -0.7128  0.6458 -0.7087  0.6528 -0.7048  0.6597 -0.7006  0.6667 -0.6965  0.6736 -0.6922  0.6806 -0.6880  0.6875 -0.6836  0.6944 -0.6792  0.7014 -0.6746  0.7083 -0.6701  0.7153 -0.6654  0.7222 -0.6607  0.7292 -0.6558  0.7361 -0.6510  0.7431 -0.6460  0.7500 -0.6410  0.7569 -0.6357  0.7639 -0.6305  0.7708 -0.6249  0.7778 -0.6194  0.7847 -0.6135  0.7917 -0.6077  0.7986 -0.6015  0.8056 -0.5954  0.8125 -0.5890  0.8194 -0.5827  0.8264 -0.5760  0.8333 -0.5696  0.8403 -0.5627  0.8472 -0.5561  0.8542 -0.5489  0.8611 -0.5418  0.8681 -0.5341  0.8750 -0.5261  0.8819 -0.5178  0.8889 -0.5096  0.8958 -0.5012  0.9028 -0.4930  0.9097 -0.4841  0.9167 -0.4751  0.9236 -0.4638  0.9306 -0.4519  0.9375 -0.4376  0.9444 -0.4263  0.9514 -0.4135  0.9583 -0.4020  0.9653 -0.3847  0.9722 -0.3740  0.9792 -0.3547  0.9861 -0.3370  0.9931 -0.3175  1.0000 -0.3043  /
%L=13
\color{B13}
\plot 0.0059 0.0000  0.0118 -0.2933  0.0178 -0.4272  0.0237 -0.5494  0.0296 -0.6147  0.0355 -0.6652  0.0414 -0.6973  0.0473 -0.7251  0.0533 -0.7462  0.0592 -0.7643  0.0651 -0.7790  0.0710 -0.7918  0.0769 -0.8026  0.0828 -0.8122  0.0888 -0.8205  0.0947 -0.8279  0.1006 -0.8345  0.1065 -0.8404  0.1124 -0.8455  0.1183 -0.8499  0.1243 -0.8537  0.1302 -0.8569  0.1361 -0.8595  0.1420 -0.8616  0.1479 -0.8633  0.1538 -0.8646  0.1598 -0.8656  0.1657 -0.8661  0.1716 -0.8666  0.1775 -0.8667  0.1834 -0.8668  0.1893 -0.8666  0.1953 -0.8664  0.2012 -0.8659  0.2071 -0.8655  0.2130 -0.8648  0.2189 -0.8643  0.2249 -0.8635  0.2308 -0.8628  0.2367 -0.8619  0.2426 -0.8612  0.2485 -0.8602  0.2544 -0.8594  0.2604 -0.8583  0.2663 -0.8574  0.2722 -0.8563  0.2781 -0.8552  0.2840 -0.8540  0.2899 -0.8529  0.2959 -0.8517  0.3018 -0.8505  0.3077 -0.8491  0.3136 -0.8479  0.3195 -0.8464  0.3254 -0.8451  0.3314 -0.8436  0.3373 -0.8421  0.3432 -0.8406  0.3491 -0.8390  0.3550 -0.8374  0.3609 -0.8358  0.3669 -0.8341  0.3728 -0.8324  0.3787 -0.8306  0.3846 -0.8289  0.3905 -0.8270  0.3964 -0.8252  0.4024 -0.8232  0.4083 -0.8214  0.4142 -0.8194  0.4201 -0.8175  0.4260 -0.8154  0.4320 -0.8134  0.4379 -0.8112  0.4438 -0.8092  0.4497 -0.8070  0.4556 -0.8048  0.4615 -0.8025  0.4675 -0.8004  0.4734 -0.7980  0.4793 -0.7957  0.4852 -0.7933  0.4911 -0.7910  0.4970 -0.7885  0.5030 -0.7861  0.5089 -0.7836  0.5148 -0.7811  0.5207 -0.7785  0.5266 -0.7759  0.5325 -0.7732  0.5385 -0.7706  0.5444 -0.7678  0.5503 -0.7652  0.5562 -0.7623  0.5621 -0.7596  0.5680 -0.7567  0.5740 -0.7539  0.5799 -0.7509  0.5858 -0.7480  0.5917 -0.7449  0.5976 -0.7420  0.6036 -0.7388  0.6095 -0.7358  0.6154 -0.7326  0.6213 -0.7295  0.6272 -0.7262  0.6331 -0.7230  0.6391 -0.7196  0.6450 -0.7164  0.6509 -0.7129  0.6568 -0.7096  0.6627 -0.7060  0.6686 -0.7025  0.6746 -0.6988  0.6805 -0.6953  0.6864 -0.6915  0.6923 -0.6878  0.6982 -0.6840  0.7041 -0.6802  0.7101 -0.6762  0.7160 -0.6723  0.7219 -0.6682  0.7278 -0.6642  0.7337 -0.6600  0.7396 -0.6558  0.7456 -0.6514  0.7515 -0.6471  0.7574 -0.6425  0.7633 -0.6379  0.7692 -0.6331  0.7751 -0.6284  0.7811 -0.6233  0.7870 -0.6185  0.7929 -0.6133  0.7988 -0.6084  0.8047 -0.6031  0.8107 -0.5981  0.8166 -0.5929  0.8225 -0.5879  0.8284 -0.5828  0.8343 -0.5777  0.8402 -0.5725  0.8462 -0.5671  0.8521 -0.5614  0.8580 -0.5554  0.8639 -0.5490  0.8698 -0.5422  0.8757 -0.5353  0.8817 -0.5278  0.8876 -0.5206  0.8935 -0.5128  0.8994 -0.5052  0.9053 -0.4977  0.9112 -0.4899  0.9172 -0.4821  0.9231 -0.4737  0.9290 -0.4652  0.9349 -0.4564  0.9408 -0.4486  0.9467 -0.4392  0.9527 -0.4297  0.9586 -0.4188  0.9645 -0.4105  0.9704 -0.3841  0.9763 -0.3778  0.9822 -0.3580  0.9882 -0.3533  0.9941 -0.3208  1.0000 -0.3022  /
%L=14
\color{B14}
\plot 0.0051 0.0000  0.0102 -0.2945  0.0153 -0.4279  0.0204 -0.5500  0.0255 -0.6151  0.0306 -0.6654  0.0357 -0.6976  0.0408 -0.7254  0.0459 -0.7464  0.0510 -0.7645  0.0561 -0.7790  0.0612 -0.7917  0.0663 -0.8026  0.0714 -0.8121  0.0765 -0.8204  0.0816 -0.8279  0.0867 -0.8345  0.0918 -0.8405  0.0969 -0.8458  0.1020 -0.8507  0.1071 -0.8549  0.1122 -0.8586  0.1173 -0.8618  0.1224 -0.8646  0.1276 -0.8669  0.1327 -0.8688  0.1378 -0.8704  0.1429 -0.8717  0.1480 -0.8727  0.1531 -0.8735  0.1582 -0.8740  0.1633 -0.8743  0.1684 -0.8745  0.1735 -0.8746  0.1786 -0.8745  0.1837 -0.8743  0.1888 -0.8740  0.1939 -0.8737  0.1990 -0.8733  0.2041 -0.8729  0.2092 -0.8723  0.2143 -0.8718  0.2194 -0.8712  0.2245 -0.8706  0.2296 -0.8699  0.2347 -0.8692  0.2398 -0.8684  0.2449 -0.8677  0.2500 -0.8669  0.2551 -0.8660  0.2602 -0.8652  0.2653 -0.8643  0.2704 -0.8633  0.2755 -0.8624  0.2806 -0.8614  0.2857 -0.8604  0.2908 -0.8594  0.2959 -0.8583  0.3010 -0.8572  0.3061 -0.8561  0.3112 -0.8549  0.3163 -0.8538  0.3214 -0.8525  0.3265 -0.8513  0.3316 -0.8500  0.3367 -0.8487  0.3418 -0.8473  0.3469 -0.8460  0.3520 -0.8446  0.3571 -0.8432  0.3622 -0.8417  0.3673 -0.8403  0.3724 -0.8388  0.3776 -0.8373  0.3827 -0.8357  0.3878 -0.8342  0.3929 -0.8326  0.3980 -0.8310  0.4031 -0.8293  0.4082 -0.8277  0.4133 -0.8260  0.4184 -0.8243  0.4235 -0.8225  0.4286 -0.8208  0.4337 -0.8189  0.4388 -0.8172  0.4439 -0.8153  0.4490 -0.8135  0.4541 -0.8116  0.4592 -0.8097  0.4643 -0.8077  0.4694 -0.8058  0.4745 -0.8038  0.4796 -0.8018  0.4847 -0.7998  0.4898 -0.7977  0.4949 -0.7956  0.5000 -0.7936  0.5051 -0.7914  0.5102 -0.7893  0.5153 -0.7871  0.5204 -0.7849  0.5255 -0.7827  0.5306 -0.7804  0.5357 -0.7782  0.5408 -0.7759  0.5459 -0.7735  0.5510 -0.7712  0.5561 -0.7688  0.5612 -0.7664  0.5663 -0.7640  0.5714 -0.7616  0.5765 -0.7591  0.5816 -0.7566  0.5867 -0.7541  0.5918 -0.7515  0.5969 -0.7489  0.6020 -0.7463  0.6071 -0.7437  0.6122 -0.7410  0.6173 -0.7383  0.6224 -0.7356  0.6276 -0.7328  0.6327 -0.7300  0.6378 -0.7272  0.6429 -0.7243  0.6480 -0.7214  0.6531 -0.7184  0.6582 -0.7154  0.6633 -0.7124  0.6684 -0.7094  0.6735 -0.7063  0.6786 -0.7032  0.6837 -0.7000  0.6888 -0.6968  0.6939 -0.6936  0.6990 -0.6903  0.7041 -0.6870  0.7092 -0.6836  0.7143 -0.6802  0.7194 -0.6767  0.7245 -0.6732  0.7296 -0.6696  0.7347 -0.6660  0.7398 -0.6623  0.7449 -0.6586  0.7500 -0.6548  0.7551 -0.6510  0.7602 -0.6470  0.7653 -0.6431  0.7704 -0.6390  0.7755 -0.6349  0.7806 -0.6306  0.7857 -0.6264  0.7908 -0.6220  0.7959 -0.6176  0.8010 -0.6131  0.8061 -0.6085  0.8112 -0.6036  0.8163 -0.5988  0.8214 -0.5937  0.8265 -0.5886  0.8316 -0.5831  0.8367 -0.5780  0.8418 -0.5723  0.8469 -0.5672  0.8520 -0.5616  0.8571 -0.5566  0.8622 -0.5506  0.8673 -0.5463  0.8724 -0.5413  0.8776 -0.5374  0.8827 -0.5321  0.8878 -0.5259  0.8929 -0.5197  0.8980 -0.5106  0.9031 -0.5035  0.9082 -0.4948  0.9133 -0.4874  0.9184 -0.4807  0.9235 -0.4654  0.9286 -0.4577  0.9337 -0.4463  0.9388 -0.4364  0.9439 -0.4310  0.9490 -0.4174  0.9541 -0.4092  0.9592 -0.4018  0.9643 -0.3890  0.9694 -0.3801  0.9745 -0.3719  0.9796 -0.3582  0.9847 -0.3453  0.9898 -0.3374  0.9949 -0.3009  1.0000 -0.2796   /
%L=15
\color{B15}
\plot 0.0044 0.0000  0.0089 -0.3466  0.0133 -0.4621  0.0178 -0.5757  0.0222 -0.6357  0.0267 -0.6825  0.0311 -0.7121  0.0356 -0.7379  0.0400 -0.7574  0.0444 -0.7742  0.0489 -0.7879  0.0533 -0.7998  0.0578 -0.8100  0.0622 -0.8190  0.0667 -0.8268  0.0711 -0.8339  0.0756 -0.8402  0.0800 -0.8459  0.0844 -0.8510  0.0889 -0.8557  0.0933 -0.8599  0.0978 -0.8637  0.1022 -0.8671  0.1067 -0.8701  0.1111 -0.8727  0.1156 -0.8750  0.1200 -0.8769  0.1244 -0.8785  0.1289 -0.8799  0.1333 -0.8810  0.1378 -0.8819  0.1422 -0.8826  0.1467 -0.8832  0.1511 -0.8835  0.1556 -0.8838  0.1600 -0.8838  0.1644 -0.8839  0.1689 -0.8838  0.1733 -0.8836  0.1778 -0.8834  0.1822 -0.8831  0.1867 -0.8827  0.1911 -0.8824  0.1956 -0.8819  0.2000 -0.8815  0.2044 -0.8810  0.2089 -0.8805  0.2133 -0.8799  0.2178 -0.8793  0.2222 -0.8787  0.2267 -0.8781  0.2311 -0.8774  0.2356 -0.8767  0.2400 -0.8760  0.2444 -0.8753  0.2489 -0.8745  0.2533 -0.8738  0.2578 -0.8730  0.2622 -0.8722  0.2667 -0.8713  0.2711 -0.8705  0.2756 -0.8696  0.2800 -0.8687  0.2844 -0.8677  0.2889 -0.8668  0.2933 -0.8658  0.2978 -0.8648  0.3022 -0.8638  0.3067 -0.8628  0.3111 -0.8617  0.3156 -0.8606  0.3200 -0.8595  0.3244 -0.8584  0.3289 -0.8572  0.3333 -0.8561  0.3378 -0.8549  0.3422 -0.8537  0.3467 -0.8525  0.3511 -0.8513  0.3556 -0.8500  0.3600 -0.8487  0.3644 -0.8474  0.3689 -0.8461  0.3733 -0.8447  0.3778 -0.8434  0.3822 -0.8420  0.3867 -0.8406  0.3911 -0.8392  0.3956 -0.8378  0.4000 -0.8363  0.4044 -0.8349  0.4089 -0.8334  0.4133 -0.8319  0.4178 -0.8304  0.4222 -0.8289  0.4267 -0.8273  0.4311 -0.8257  0.4356 -0.8241  0.4400 -0.8225  0.4444 -0.8209  0.4489 -0.8193  0.4533 -0.8176  0.4578 -0.8159  0.4622 -0.8142  0.4667 -0.8125  0.4711 -0.8107  0.4756 -0.8090  0.4800 -0.8072  0.4844 -0.8054  0.4889 -0.8036  0.4933 -0.8018  0.4978 -0.7999  0.5022 -0.7981  0.5067 -0.7961  0.5111 -0.7942  0.5156 -0.7923  0.5200 -0.7904  0.5244 -0.7883  0.5289 -0.7864  0.5333 -0.7843  0.5378 -0.7823  0.5422 -0.7802  0.5467 -0.7782  0.5511 -0.7761  0.5556 -0.7740  0.5600 -0.7718  0.5644 -0.7697  0.5689 -0.7674  0.5733 -0.7653  0.5778 -0.7630  0.5822 -0.7608  0.5867 -0.7585  0.5911 -0.7562  0.5956 -0.7539  0.6000 -0.7516  0.6044 -0.7492  0.6089 -0.7468  0.6133 -0.7444  0.6178 -0.7420  0.6222 -0.7395  0.6267 -0.7371  0.6311 -0.7345  0.6356 -0.7321  0.6400 -0.7295  0.6444 -0.7269  0.6489 -0.7243  0.6533 -0.7217  0.6578 -0.7190  0.6622 -0.7164  0.6667 -0.7136  0.6711 -0.7109  0.6756 -0.7081  0.6800 -0.7053  0.6844 -0.7025  0.6889 -0.6997  0.6933 -0.6968  0.6978 -0.6939  0.7022 -0.6909  0.7067 -0.6881  0.7111 -0.6851  0.7156 -0.6821  0.7200 -0.6791  0.7244 -0.6761  0.7289 -0.6729  0.7333 -0.6699  0.7378 -0.6666  0.7422 -0.6634  0.7467 -0.6600  0.7511 -0.6567  0.7556 -0.6532  0.7600 -0.6497  0.7644 -0.6460  0.7689 -0.6424  0.7733 -0.6385  0.7778 -0.6349  0.7822 -0.6308  0.7867 -0.6270  0.7911 -0.6228  0.7956 -0.6190  0.8000 -0.6147  0.8044 -0.6107  0.8089 -0.6063  0.8133 -0.6023  0.8178 -0.5977  0.8222 -0.5934  0.8267 -0.5887  0.8311 -0.5841  0.8356 -0.5791  0.8400 -0.5743  0.8444 -0.5691  0.8489 -0.5641  0.8533 -0.5588  0.8578 -0.5539  0.8622 -0.5485  0.8667 -0.5438  0.8711 -0.5383  0.8756 -0.5335  0.8800 -0.5277  0.8844 -0.5225  0.8889 -0.5163  0.8933 -0.5108  0.8978 -0.5046  0.9022 -0.4994  0.9067 -0.4937  0.9111 -0.4888  0.9156 -0.4831  0.9200 -0.4773  0.9244 -0.4714  0.9289 -0.4655  0.9333 -0.4579  0.9378 -0.4500  0.9422 -0.4394  0.9467 -0.4314  0.9511 -0.4211  0.9556 -0.4136  0.9600 -0.4007  0.9644 -0.3910  0.9689 -0.3804  0.9733 -0.3770  0.9778 -0.3525  0.9822 -0.3452  0.9867 -0.3149  0.9911 -0.3103  0.9956 -0.2960  1.0000 -0.2924   /
%L=16
\color{B16}
\plot 0.0039 0.0000  0.0078 -0.3466  0.0117 -0.4621  0.0156 -0.5756  0.0195 -0.6357  0.0234 -0.6825  0.0273 -0.7121  0.0312 -0.7380  0.0352 -0.7574  0.0391 -0.7743  0.0430 -0.7879  0.0469 -0.7999  0.0508 -0.8100  0.0547 -0.8190  0.0586 -0.8268  0.0625 -0.8339  0.0664 -0.8402  0.0703 -0.8459  0.0742 -0.8510  0.0781 -0.8557  0.0820 -0.8600  0.0859 -0.8639  0.0898 -0.8675  0.0938 -0.8707  0.0977 -0.8736  0.1016 -0.8763  0.1055 -0.8785  0.1094 -0.8806  0.1133 -0.8823  0.1172 -0.8839  0.1211 -0.8852  0.1250 -0.8863  0.1289 -0.8871  0.1328 -0.8879  0.1367 -0.8885  0.1406 -0.8889  0.1445 -0.8893  0.1484 -0.8895  0.1523 -0.8896  0.1562 -0.8897  0.1602 -0.8897  0.1641 -0.8896  0.1680 -0.8894  0.1719 -0.8892  0.1758 -0.8890  0.1797 -0.8887  0.1836 -0.8884  0.1875 -0.8880  0.1914 -0.8876  0.1953 -0.8872  0.1992 -0.8868  0.2031 -0.8863  0.2070 -0.8859  0.2109 -0.8854  0.2148 -0.8849  0.2188 -0.8843  0.2227 -0.8837  0.2266 -0.8832  0.2305 -0.8826  0.2344 -0.8820  0.2383 -0.8813  0.2422 -0.8807  0.2461 -0.8801  0.2500 -0.8794  0.2539 -0.8787  0.2578 -0.8780  0.2617 -0.8772  0.2656 -0.8765  0.2695 -0.8757  0.2734 -0.8749  0.2773 -0.8741  0.2812 -0.8733  0.2852 -0.8724  0.2891 -0.8716  0.2930 -0.8707  0.2969 -0.8698  0.3008 -0.8689  0.3047 -0.8680  0.3086 -0.8671  0.3125 -0.8661  0.3164 -0.8651  0.3203 -0.8642  0.3242 -0.8632  0.3281 -0.8622  0.3320 -0.8611  0.3359 -0.8601  0.3398 -0.8590  0.3438 -0.8580  0.3477 -0.8569  0.3516 -0.8558  0.3555 -0.8546  0.3594 -0.8535  0.3633 -0.8524  0.3672 -0.8512  0.3711 -0.8501  0.3750 -0.8489  0.3789 -0.8477  0.3828 -0.8465  0.3867 -0.8452  0.3906 -0.8440  0.3945 -0.8427  0.3984 -0.8415  0.4023 -0.8402  0.4062 -0.8389  0.4102 -0.8375  0.4141 -0.8362  0.4180 -0.8349  0.4219 -0.8335  0.4258 -0.8321  0.4297 -0.8308  0.4336 -0.8294  0.4375 -0.8280  0.4414 -0.8265  0.4453 -0.8251  0.4492 -0.8236  0.4531 -0.8222  0.4570 -0.8207  0.4609 -0.8192  0.4648 -0.8176  0.4688 -0.8161  0.4727 -0.8146  0.4766 -0.8130  0.4805 -0.8115  0.4844 -0.8099  0.4883 -0.8083  0.4922 -0.8067  0.4961 -0.8050  0.5000 -0.8034  0.5039 -0.8017  0.5078 -0.8001  0.5117 -0.7984  0.5156 -0.7967  0.5195 -0.7950  0.5234 -0.7932  0.5273 -0.7915  0.5312 -0.7897  0.5352 -0.7879  0.5391 -0.7861  0.5430 -0.7843  0.5469 -0.7824  0.5508 -0.7806  0.5547 -0.7787  0.5586 -0.7768  0.5625 -0.7749  0.5664 -0.7729  0.5703 -0.7710  0.5742 -0.7690  0.5781 -0.7671  0.5820 -0.7651  0.5859 -0.7631  0.5898 -0.7610  0.5938 -0.7590  0.5977 -0.7569  0.6016 -0.7549  0.6055 -0.7528  0.6094 -0.7507  0.6133 -0.7485  0.6172 -0.7464  0.6211 -0.7442  0.6250 -0.7421  0.6289 -0.7398  0.6328 -0.7376  0.6367 -0.7354  0.6406 -0.7331  0.6445 -0.7308  0.6484 -0.7285  0.6523 -0.7262  0.6562 -0.7239  0.6602 -0.7215  0.6641 -0.7191  0.6680 -0.7167  0.6719 -0.7143  0.6758 -0.7118  0.6797 -0.7093  0.6836 -0.7068  0.6875 -0.7043  0.6914 -0.7018  0.6953 -0.6992  0.6992 -0.6966  0.7031 -0.6940  0.7070 -0.6913  0.7109 -0.6886  0.7148 -0.6859  0.7188 -0.6831  0.7227 -0.6803  0.7266 -0.6774  0.7305 -0.6745  0.7344 -0.6715  0.7383 -0.6686  0.7422 -0.6655  0.7461 -0.6625  0.7500 -0.6593  0.7539 -0.6563  0.7578 -0.6531  0.7617 -0.6501  0.7656 -0.6469  0.7695 -0.6440  0.7734 -0.6408  0.7773 -0.6380  0.7812 -0.6347  0.7852 -0.6320  0.7891 -0.6287  0.7930 -0.6263  0.7969 -0.6230  0.8008 -0.6208  0.8047 -0.6174  0.8086 -0.6152  0.8125 -0.6115  0.8164 -0.6092  0.8203 -0.6052  0.8242 -0.6027  0.8281 -0.5983  0.8320 -0.5957  0.8359 -0.5909  0.8398 -0.5881  0.8438 -0.5829  0.8477 -0.5798  0.8516 -0.5743  0.8555 -0.5711  0.8594 -0.5651  0.8633 -0.5617  0.8672 -0.5556  0.8711 -0.5518  0.8750 -0.5445  0.8789 -0.5402  0.8828 -0.5323  0.8867 -0.5272  0.8906 -0.5191  0.8945 -0.5131  0.8984 -0.5065  0.9023 -0.5005  0.9062 -0.4950  0.9102 -0.4893  0.9141 -0.4828  0.9180 -0.4774  0.9219 -0.4721  0.9258 -0.4662  0.9297 -0.4606  0.9336 -0.4548  0.9375 -0.4490  0.9414 -0.4432  0.9453 -0.4360  0.9492 -0.4284  0.9531 -0.4195  0.9570 -0.4128  0.9609 -0.3982  0.9648 -0.3898  0.9688 -0.3793  0.9727 -0.3690  0.9766 -0.3618  0.9805 -0.3543  0.9844 -0.3471  0.9883 -0.3000  0.9922 -0.2987  0.9961 -0.2828  1.0000 -0.2899   /
%L=17
\color{B17}
\plot 0.0035 0.0000  0.0069 -0.3466  0.0104 -0.4621  0.0138 -0.5756  0.0173 -0.6356  0.0208 -0.6824  0.0242 -0.7120  0.0277 -0.7379  0.0311 -0.7574  0.0346 -0.7742  0.0381 -0.7878  0.0415 -0.7998  0.0450 -0.8099  0.0484 -0.8189  0.0519 -0.8268  0.0554 -0.8339  0.0588 -0.8402  0.0623 -0.8459  0.0657 -0.8510  0.0692 -0.8558  0.0727 -0.8601  0.0761 -0.8640  0.0796 -0.8677  0.0830 -0.8710  0.0865 -0.8741  0.0900 -0.8769  0.0934 -0.8794  0.0969 -0.8817  0.1003 -0.8838  0.1038 -0.8856  0.1073 -0.8873  0.1107 -0.8886  0.1142 -0.8899  0.1176 -0.8909  0.1211 -0.8919  0.1246 -0.8926  0.1280 -0.8932  0.1315 -0.8937  0.1349 -0.8941  0.1384 -0.8944  0.1419 -0.8947  0.1453 -0.8948  0.1488 -0.8949  0.1522 -0.8948  0.1557 -0.8948  0.1592 -0.8947  0.1626 -0.8946  0.1661 -0.8944  0.1696 -0.8942  0.1730 -0.8940  0.1765 -0.8937  0.1799 -0.8934  0.1834 -0.8931  0.1869 -0.8928  0.1903 -0.8924  0.1938 -0.8920  0.1972 -0.8917  0.2007 -0.8912  0.2042 -0.8908  0.2076 -0.8904  0.2111 -0.8899  0.2145 -0.8895  0.2180 -0.8890  0.2215 -0.8885  0.2249 -0.8880  0.2284 -0.8874  0.2318 -0.8869  0.2353 -0.8863  0.2388 -0.8857  0.2422 -0.8851  0.2457 -0.8846  0.2491 -0.8839  0.2526 -0.8833  0.2561 -0.8827  0.2595 -0.8820  0.2630 -0.8813  0.2664 -0.8807  0.2699 -0.8800  0.2734 -0.8793  0.2768 -0.8785  0.2803 -0.8778  0.2837 -0.8770  0.2872 -0.8763  0.2907 -0.8755  0.2941 -0.8747  0.2976 -0.8739  0.3010 -0.8731  0.3045 -0.8723  0.3080 -0.8715  0.3114 -0.8706  0.3149 -0.8698  0.3183 -0.8689  0.3218 -0.8680  0.3253 -0.8671  0.3287 -0.8662  0.3322 -0.8653  0.3356 -0.8644  0.3391 -0.8634  0.3426 -0.8625  0.3460 -0.8615  0.3495 -0.8605  0.3529 -0.8595  0.3564 -0.8585  0.3599 -0.8575  0.3633 -0.8565  0.3668 -0.8554  0.3702 -0.8544  0.3737 -0.8533  0.3772 -0.8523  0.3806 -0.8512  0.3841 -0.8501  0.3875 -0.8490  0.3910 -0.8479  0.3945 -0.8468  0.3979 -0.8457  0.4014 -0.8445  0.4048 -0.8434  0.4083 -0.8422  0.4118 -0.8411  0.4152 -0.8399  0.4187 -0.8387  0.4221 -0.8375  0.4256 -0.8363  0.4291 -0.8350  0.4325 -0.8338  0.4360 -0.8325  0.4394 -0.8313  0.4429 -0.8300  0.4464 -0.8288  0.4498 -0.8275  0.4533 -0.8262  0.4567 -0.8249  0.4602 -0.8236  0.4637 -0.8222  0.4671 -0.8209  0.4706 -0.8195  0.4740 -0.8182  0.4775 -0.8168  0.4810 -0.8154  0.4844 -0.8140  0.4879 -0.8126  0.4913 -0.8112  0.4948 -0.8098  0.4983 -0.8083  0.5017 -0.8069  0.5052 -0.8054  0.5087 -0.8039  0.5121 -0.8024  0.5156 -0.8009  0.5190 -0.7994  0.5225 -0.7979  0.5260 -0.7963  0.5294 -0.7948  0.5329 -0.7932  0.5363 -0.7916  0.5398 -0.7900  0.5433 -0.7884  0.5467 -0.7868  0.5502 -0.7852  0.5536 -0.7835  0.5571 -0.7819  0.5606 -0.7802  0.5640 -0.7786  0.5675 -0.7768  0.5709 -0.7752  0.5744 -0.7734  0.5779 -0.7717  0.5813 -0.7699  0.5848 -0.7682  0.5882 -0.7664  0.5917 -0.7647  0.5952 -0.7628  0.5986 -0.7610  0.6021 -0.7592  0.6055 -0.7574  0.6090 -0.7555  0.6125 -0.7536  0.6159 -0.7517  0.6194 -0.7498  0.6228 -0.7479  0.6263 -0.7460  0.6298 -0.7440  0.6332 -0.7420  0.6367 -0.7400  0.6401 -0.7380  0.6436 -0.7359  0.6471 -0.7339  0.6505 -0.7317  0.6540 -0.7296  0.6574 -0.7275  0.6609 -0.7253  0.6644 -0.7231  0.6678 -0.7209  0.6713 -0.7187  0.6747 -0.7164  0.6782 -0.7141  0.6817 -0.7118  0.6851 -0.7094  0.6886 -0.7071  0.6920 -0.7047  0.6955 -0.7023  0.6990 -0.6998  0.7024 -0.6974  0.7059 -0.6948  0.7093 -0.6924  0.7128 -0.6898  0.7163 -0.6873  0.7197 -0.6847  0.7232 -0.6821  0.7266 -0.6795  0.7301 -0.6770  0.7336 -0.6743  0.7370 -0.6717  0.7405 -0.6689  0.7439 -0.6663  0.7474 -0.6634  0.7509 -0.6607  0.7543 -0.6578  0.7578 -0.6551  0.7612 -0.6521  0.7647 -0.6493  0.7682 -0.6463  0.7716 -0.6434  0.7751 -0.6403  0.7785 -0.6373  0.7820 -0.6341  0.7855 -0.6310  0.7889 -0.6278  0.7924 -0.6247  0.7958 -0.6215  0.7993 -0.6183  0.8028 -0.6151  0.8062 -0.6118  0.8097 -0.6085  0.8131 -0.6052  0.8166 -0.6019  0.8201 -0.5985  0.8235 -0.5950  0.8270 -0.5915  0.8304 -0.5878  0.8339 -0.5844  0.8374 -0.5808  0.8408 -0.5776  0.8443 -0.5742  0.8478 -0.5710  0.8512 -0.5676  0.8547 -0.5645  0.8581 -0.5611  0.8616 -0.5578  0.8651 -0.5542  0.8685 -0.5508  0.8720 -0.5471  0.8754 -0.5435  0.8789 -0.5391  0.8824 -0.5349  0.8858 -0.5294  0.8893 -0.5240  0.8927 -0.5168  0.8962 -0.5111  0.8997 -0.5040  0.9031 -0.4999  0.9066 -0.4955  0.9100 -0.4907  0.9135 -0.4857  0.9170 -0.4796  0.9204 -0.4744  0.9239 -0.4706  0.9273 -0.4607  0.9308 -0.4538  0.9343 -0.4460  0.9377 -0.4415  0.9412 -0.4340  0.9446 -0.4255  0.9481 -0.4191  0.9516 -0.4160  0.9550 -0.4137  0.9585 -0.4078  0.9619 -0.4055  0.9654 -0.3803  0.9689 -0.3690  0.9723 -0.3674  0.9758 -0.3661  0.9792 -0.3480  0.9827 -0.3314  0.9862 -0.3265  0.9896 -0.3244  0.9931 -0.2506  0.9965 -0.2156  1.0000 -0.2160     /
%L=18
\color{B18}
\plot 0.0031 0.0000  0.0062 -0.3466  0.0093 -0.4621  0.0123 -0.5756  0.0154 -0.6356  0.0185 -0.6824  0.0216 -0.7119  0.0247 -0.7378  0.0278 -0.7573  0.0309 -0.7741  0.0340 -0.7878  0.0370 -0.7997  0.0401 -0.8098  0.0432 -0.8189  0.0463 -0.8267  0.0494 -0.8338  0.0525 -0.8400  0.0556 -0.8458  0.0586 -0.8509  0.0617 -0.8556  0.0648 -0.8599  0.0679 -0.8639  0.0710 -0.8676  0.0741 -0.8710  0.0772 -0.8741  0.0802 -0.8770  0.0833 -0.8797  0.0864 -0.8821  0.0895 -0.8844  0.0926 -0.8864  0.0957 -0.8882  0.0988 -0.8899  0.1019 -0.8914  0.1049 -0.8927  0.1080 -0.8939  0.1111 -0.8949  0.1142 -0.8958  0.1173 -0.8966  0.1204 -0.8972  0.1235 -0.8978  0.1265 -0.8982  0.1296 -0.8986  0.1327 -0.8989  0.1358 -0.8991  0.1389 -0.8993  0.1420 -0.8994  0.1451 -0.8994  0.1481 -0.8994  0.1512 -0.8994  0.1543 -0.8993  0.1574 -0.8992  0.1605 -0.8990  0.1636 -0.8988  0.1667 -0.8987  0.1698 -0.8984  0.1728 -0.8982  0.1759 -0.8979  0.1790 -0.8977  0.1821 -0.8974  0.1852 -0.8971  0.1883 -0.8968  0.1914 -0.8964  0.1944 -0.8961  0.1975 -0.8957  0.2006 -0.8953  0.2037 -0.8949  0.2068 -0.8945  0.2099 -0.8941  0.2130 -0.8937  0.2160 -0.8933  0.2191 -0.8928  0.2222 -0.8924  0.2253 -0.8919  0.2284 -0.8914  0.2315 -0.8909  0.2346 -0.8904  0.2377 -0.8899  0.2407 -0.8894  0.2438 -0.8888  0.2469 -0.8883  0.2500 -0.8877  0.2531 -0.8872  0.2562 -0.8866  0.2593 -0.8860  0.2623 -0.8854  0.2654 -0.8848  0.2685 -0.8841  0.2716 -0.8835  0.2747 -0.8829  0.2778 -0.8822  0.2809 -0.8815  0.2840 -0.8809  0.2870 -0.8802  0.2901 -0.8795  0.2932 -0.8787  0.2963 -0.8780  0.2994 -0.8773  0.3025 -0.8766  0.3056 -0.8758  0.3086 -0.8751  0.3117 -0.8743  0.3148 -0.8735  0.3179 -0.8727  0.3210 -0.8719  0.3241 -0.8711  0.3272 -0.8703  0.3302 -0.8695  0.3333 -0.8687  0.3364 -0.8678  0.3395 -0.8670  0.3426 -0.8661  0.3457 -0.8653  0.3488 -0.8644  0.3519 -0.8635  0.3549 -0.8626  0.3580 -0.8617  0.3611 -0.8608  0.3642 -0.8599  0.3673 -0.8590  0.3704 -0.8580  0.3735 -0.8571  0.3765 -0.8561  0.3796 -0.8552  0.3827 -0.8542  0.3858 -0.8532  0.3889 -0.8523  0.3920 -0.8513  0.3951 -0.8503  0.3981 -0.8492  0.4012 -0.8482  0.4043 -0.8472  0.4074 -0.8462  0.4105 -0.8451  0.4136 -0.8441  0.4167 -0.8430  0.4198 -0.8419  0.4228 -0.8409  0.4259 -0.8398  0.4290 -0.8387  0.4321 -0.8376  0.4352 -0.8365  0.4383 -0.8353  0.4414 -0.8342  0.4444 -0.8331  0.4475 -0.8319  0.4506 -0.8308  0.4537 -0.8296  0.4568 -0.8284  0.4599 -0.8272  0.4630 -0.8261  0.4660 -0.8249  0.4691 -0.8237  0.4722 -0.8224  0.4753 -0.8212  0.4784 -0.8200  0.4815 -0.8187  0.4846 -0.8175  0.4877 -0.8162  0.4907 -0.8149  0.4938 -0.8137  0.4969 -0.8124  0.5000 -0.8111  0.5031 -0.8098  0.5062 -0.8085  0.5093 -0.8072  0.5123 -0.8058  0.5154 -0.8045  0.5185 -0.8031  0.5216 -0.8018  0.5247 -0.8004  0.5278 -0.7990  0.5309 -0.7976  0.5340 -0.7962  0.5370 -0.7948  0.5401 -0.7934  0.5432 -0.7919  0.5463 -0.7905  0.5494 -0.7890  0.5525 -0.7875  0.5556 -0.7861  0.5586 -0.7846  0.5617 -0.7831  0.5648 -0.7816  0.5679 -0.7800  0.5710 -0.7785  0.5741 -0.7770  0.5772 -0.7754  0.5802 -0.7738  0.5833 -0.7723  0.5864 -0.7707  0.5895 -0.7691  0.5926 -0.7675  0.5957 -0.7658  0.5988 -0.7642  0.6019 -0.7626  0.6049 -0.7609  0.6080 -0.7592  0.6111 -0.7576  0.6142 -0.7559  0.6173 -0.7542  0.6204 -0.7524  0.6235 -0.7507  0.6265 -0.7490  0.6296 -0.7473  0.6327 -0.7455  0.6358 -0.7438  0.6389 -0.7420  0.6420 -0.7402  0.6451 -0.7384  0.6481 -0.7367  0.6512 -0.7349  0.6543 -0.7331  0.6574 -0.7312  0.6605 -0.7294  0.6636 -0.7276  0.6667 -0.7257  0.6698 -0.7238  0.6728 -0.7219  0.6759 -0.7200  0.6790 -0.7180  0.6821 -0.7160  0.6852 -0.7140  0.6883 -0.7120  0.6914 -0.7099  0.6944 -0.7078  0.6975 -0.7057  0.7006 -0.7035  0.7037 -0.7014  0.7068 -0.6992  0.7099 -0.6970  0.7130 -0.6947  0.7160 -0.6924  0.7191 -0.6901  0.7222 -0.6879  0.7253 -0.6855  0.7284 -0.6832  0.7315 -0.6808  0.7346 -0.6785  0.7377 -0.6761  0.7407 -0.6737  0.7438 -0.6713  0.7469 -0.6690  0.7500 -0.6666  0.7531 -0.6643  0.7562 -0.6619  0.7593 -0.6596  0.7623 -0.6572  0.7654 -0.6549  0.7685 -0.6525  0.7716 -0.6501  0.7747 -0.6477  0.7778 -0.6452  0.7809 -0.6428  0.7840 -0.6403  0.7870 -0.6379  0.7901 -0.6353  0.7932 -0.6329  0.7963 -0.6302  0.7994 -0.6276  0.8025 -0.6248  0.8056 -0.6221  0.8086 -0.6193  0.8117 -0.6165  0.8148 -0.6133  0.8179 -0.6099  0.8210 -0.6064  0.8241 -0.6033  0.8272 -0.5991  0.8302 -0.5958  0.8333 -0.5912  0.8364 -0.5886  0.8395 -0.5853  0.8426 -0.5826  0.8457 -0.5784  0.8488 -0.5754  0.8519 -0.5715  0.8549 -0.5680  0.8580 -0.5643  0.8611 -0.5607  0.8642 -0.5568  0.8673 -0.5529  0.8704 -0.5490  0.8735 -0.5446  0.8765 -0.5409  0.8796 -0.5357  0.8827 -0.5319  0.8858 -0.5265  0.8889 -0.5228  0.8920 -0.5176  0.8951 -0.5140  0.8981 -0.5094  0.9012 -0.5060  0.9043 -0.5012  0.9074 -0.4978  0.9105 -0.4919  0.9136 -0.4868  0.9167 -0.4817  0.9198 -0.4773  0.9228 -0.4718  0.9259 -0.4680  0.9290 -0.4649  0.9321 -0.4590  0.9352 -0.4522  0.9383 -0.4440  0.9414 -0.4382  0.9444 -0.4353  0.9475 -0.4319  0.9506 -0.4285  0.9537 -0.4243  0.9568 -0.4191  0.9599 -0.4119  0.9630 -0.4076  0.9660 -0.3950  0.9691 -0.3835  0.9722 -0.3677  0.9753 -0.3620  0.9784 -0.3550   /
%L=19
\color{B19}
\plot 0.0028 0.0000  0.0055 -0.3466  0.0083 -0.4621  0.0111 -0.5757  0.0139 -0.6357  0.0166 -0.6825  0.0194 -0.7121  0.0222 -0.7380  0.0249 -0.7575  0.0277 -0.7744  0.0305 -0.7879  0.0332 -0.7999  0.0360 -0.8101  0.0388 -0.8191  0.0416 -0.8270  0.0443 -0.8340  0.0471 -0.8403  0.0499 -0.8460  0.0526 -0.8511  0.0554 -0.8558  0.0582 -0.8601  0.0609 -0.8641  0.0637 -0.8678  0.0665 -0.8712  0.0693 -0.8743  0.0720 -0.8772  0.0748 -0.8800  0.0776 -0.8825  0.0803 -0.8848  0.0831 -0.8870  0.0859 -0.8890  0.0886 -0.8908  0.0914 -0.8925  0.0942 -0.8940  0.0970 -0.8954  0.0997 -0.8966  0.1025 -0.8977  0.1053 -0.8987  0.1080 -0.8995  0.1108 -0.9003  0.1136 -0.9009  0.1163 -0.9015  0.1191 -0.9020  0.1219 -0.9024  0.1247 -0.9027  0.1274 -0.9030  0.1302 -0.9032  0.1330 -0.9033  0.1357 -0.9035  0.1385 -0.9035  0.1413 -0.9036  0.1440 -0.9035  0.1468 -0.9035  0.1496 -0.9034  0.1524 -0.9033  0.1551 -0.9032  0.1579 -0.9031  0.1607 -0.9029  0.1634 -0.9027  0.1662 -0.9025  0.1690 -0.9023  0.1717 -0.9021  0.1745 -0.9019  0.1773 -0.9016  0.1801 -0.9013  0.1828 -0.9010  0.1856 -0.9008  0.1884 -0.9004  0.1911 -0.9001  0.1939 -0.8998  0.1967 -0.8995  0.1994 -0.8991  0.2022 -0.8988  0.2050 -0.8984  0.2078 -0.8980  0.2105 -0.8976  0.2133 -0.8973  0.2161 -0.8968  0.2188 -0.8964  0.2216 -0.8960  0.2244 -0.8956  0.2271 -0.8951  0.2299 -0.8947  0.2327 -0.8942  0.2355 -0.8938  0.2382 -0.8933  0.2410 -0.8928  0.2438 -0.8923  0.2465 -0.8918  0.2493 -0.8913  0.2521 -0.8908  0.2548 -0.8902  0.2576 -0.8897  0.2604 -0.8892  0.2632 -0.8886  0.2659 -0.8880  0.2687 -0.8875  0.2715 -0.8869  0.2742 -0.8863  0.2770 -0.8857  0.2798 -0.8851  0.2825 -0.8845  0.2853 -0.8839  0.2881 -0.8833  0.2909 -0.8826  0.2936 -0.8820  0.2964 -0.8813  0.2992 -0.8807  0.3019 -0.8800  0.3047 -0.8793  0.3075 -0.8787  0.3102 -0.8780  0.3130 -0.8773  0.3158 -0.8766  0.3186 -0.8759  0.3213 -0.8752  0.3241 -0.8744  0.3269 -0.8737  0.3296 -0.8730  0.3324 -0.8722  0.3352 -0.8715  0.3380 -0.8707  0.3407 -0.8700  0.3435 -0.8692  0.3463 -0.8684  0.3490 -0.8676  0.3518 -0.8668  0.3546 -0.8660  0.3573 -0.8652  0.3601 -0.8644  0.3629 -0.8636  0.3657 -0.8627  0.3684 -0.8619  0.3712 -0.8611  0.3740 -0.8602  0.3767 -0.8594  0.3795 -0.8585  0.3823 -0.8577  0.3850 -0.8568  0.3878 -0.8559  0.3906 -0.8550  0.3934 -0.8541  0.3961 -0.8532  0.3989 -0.8523  0.4017 -0.8514  0.4044 -0.8505  0.4072 -0.8496  0.4100 -0.8486  0.4127 -0.8477  0.4155 -0.8467  0.4183 -0.8458  0.4211 -0.8448  0.4238 -0.8439  0.4266 -0.8429  0.4294 -0.8419  0.4321 -0.8409  0.4349 -0.8399  0.4377 -0.8389  0.4404 -0.8379  0.4432 -0.8369  0.4460 -0.8359  0.4488 -0.8349  0.4515 -0.8338  0.4543 -0.8328  0.4571 -0.8317  0.4598 -0.8307  0.4626 -0.8296  0.4654 -0.8285  0.4681 -0.8275  0.4709 -0.8264  0.4737 -0.8253  0.4765 -0.8242  0.4792 -0.8231  0.4820 -0.8219  0.4848 -0.8208  0.4875 -0.8197  0.4903 -0.8185  0.4931 -0.8174  0.4958 -0.8162  0.4986 -0.8151  0.5014 -0.8139  0.5042 -0.8127  0.5069 -0.8115  0.5097 -0.8103  0.5125 -0.8091  0.5152 -0.8079  0.5180 -0.8067  0.5208 -0.8055  0.5235 -0.8042  0.5263 -0.8030  0.5291 -0.8017  0.5319 -0.8005  0.5346 -0.7992  0.5374 -0.7979  0.5402 -0.7966  0.5429 -0.7953  0.5457 -0.7941  0.5485 -0.7927  0.5512 -0.7914  0.5540 -0.7901  0.5568 -0.7888  0.5596 -0.7874  0.5623 -0.7861  0.5651 -0.7847  0.5679 -0.7833  0.5706 -0.7819  0.5734 -0.7806  0.5762 -0.7791  0.5789 -0.7778  0.5817 -0.7763  0.5845 -0.7749  0.5873 -0.7735  0.5900 -0.7720  0.5928 -0.7706  0.5956 -0.7691  0.5983 -0.7676  0.6011 -0.7662  0.6039 -0.7646  0.6066 -0.7632  0.6094 -0.7616  0.6122 -0.7602  0.6150 -0.7586  0.6177 -0.7571  0.6205 -0.7556  0.6233 -0.7541  0.6260 -0.7525  0.6288 -0.7510  0.6316 -0.7495  0.6343 -0.7480  0.6371 -0.7464  0.6399 -0.7449  0.6427 -0.7433  0.6454 -0.7418  0.6482 -0.7401  0.6510 -0.7386  0.6537 -0.7370  0.6565 -0.7354  0.6593 -0.7338  0.6620 -0.7322  0.6648 -0.7305  0.6676 -0.7290  0.6704 -0.7272  0.6731 -0.7256  0.6759 -0.7239  0.6787 -0.7222  0.6814 -0.7205  0.6842 -0.7188  0.6870 -0.7169  0.6898 -0.7152  0.6925 -0.7133  0.6953 -0.7116  0.6981 -0.7097  0.7008 -0.7079  0.7036 -0.7060  0.7064 -0.7042  0.7091 -0.7023  0.7119 -0.7005  0.7147 -0.6986  0.7175 -0.6968  0.7202 -0.6948  0.7230 -0.6930  0.7258 -0.6909  0.7285 -0.6890  0.7313 -0.6869  0.7341 -0.6849  0.7368 -0.6826  0.7396 -0.6806  0.7424 -0.6782  0.7452 -0.6760  0.7479 -0.6736  0.7507 -0.6714  0.7535 -0.6689  0.7562 -0.6666  0.7590 -0.6641  0.7618 -0.6618  0.7645 -0.6592  0.7673 -0.6568  0.7701 -0.6543  0.7729 -0.6519  0.7756 -0.6492  0.7784 -0.6468  0.7812 -0.6442  0.7839 -0.6419  0.7867 -0.6392  0.7895 -0.6368  0.7922 -0.6341  0.7950 -0.6316  0.7978 -0.6287  0.8006 -0.6259  0.8033 -0.6229  0.8061 -0.6201  0.8089 -0.6173  0.8116 -0.6145  0.8144 -0.6119  0.8172 -0.6092  0.8199 -0.6066  0.8227 -0.6038  0.8255 -0.6012  0.8283 -0.5982  0.8310 -0.5955  0.8338 -0.5922  0.8366 -0.5894  0.8393 -0.5858  0.8421 -0.5832  0.8449 -0.5797  0.8476 -0.5767  0.8504 -0.5737  0.8532 -0.5702  0.8560 -0.5674  0.8587 -0.5636  0.8615 -0.5604  0.8643 -0.5580  0.8670 -0.5545  0.8698 -0.5520  0.8726 -0.5483  0.8753 -0.5452  0.8781 -0.5406  0.8809 -0.5379  0.8837 -0.5332  0.8864 -0.5315  0.8892 -0.5271  0.8920 -0.5250  0.8947 -0.5204  0.8975 -0.5179  0.9003 -0.5109  0.9030 -0.5057  0.9058 -0.4930  0.9086 -0.4886  0.9114 -0.4859  0.9141 -0.4813  0.9169 -0.4784  0.9197 -0.4733  0.9224 -0.4708  0.9252 -0.4657  0.9280 -0.4628  0.9307 -0.4574  0.9335 -0.4540  0.9363 -0.4461  0.9391 -0.4420  0.9418 -0.4318  0.9446 -0.4278  0.9474 -0.4239  0.9501 -0.4164  0.9529 -0.4119  0.9557 -0.4092  0.9584 -0.4008  0.9612 -0.3985  0.9640 -0.3914  0.9668 -0.3878  0.9695 -0.3826  0.9723 -0.3793  0.9751 -0.3699  0.9778 -0.3671  0.9806 -0.3530  0.9834 -0.3495  0.9861 -0.3197  0.9889 -0.2945  0.9917 -0.2906  0.9945 -0.2898     /
%L=20
\color{B20}
\plot 0.0025 0.0000  0.0050 -0.3466  0.0075 -0.4621  0.0100 -0.5757  0.0125 -0.6356  0.0150 -0.6825  0.0175 -0.7121  0.0200 -0.7379  0.0225 -0.7573  0.0250 -0.7742  0.0275 -0.7878  0.0300 -0.7998  0.0325 -0.8099  0.0350 -0.8189  0.0375 -0.8268  0.0400 -0.8338  0.0425 -0.8401  0.0450 -0.8458  0.0475 -0.8509  0.0500 -0.8557  0.0525 -0.8600  0.0550 -0.8640  0.0575 -0.8676  0.0600 -0.8710  0.0625 -0.8742  0.0650 -0.8771  0.0675 -0.8799  0.0700 -0.8824  0.0725 -0.8848  0.0750 -0.8871  0.0775 -0.8891  0.0800 -0.8911  0.0825 -0.8929  0.0850 -0.8945  0.0875 -0.8960  0.0900 -0.8974  0.0925 -0.8987  0.0950 -0.8998  0.0975 -0.9009  0.1000 -0.9018  0.1025 -0.9026  0.1050 -0.9034  0.1075 -0.9040  0.1100 -0.9046  0.1125 -0.9051  0.1150 -0.9055  0.1175 -0.9059  0.1200 -0.9062  0.1225 -0.9064  0.1250 -0.9067  0.1275 -0.9068  0.1300 -0.9069  0.1325 -0.9070  0.1350 -0.9071  0.1375 -0.9071  0.1400 -0.9071  0.1425 -0.9071  0.1450 -0.9070  0.1475 -0.9069  0.1500 -0.9068  0.1525 -0.9067  0.1550 -0.9066  0.1575 -0.9064  0.1600 -0.9063  0.1625 -0.9061  0.1650 -0.9059  0.1675 -0.9057  0.1700 -0.9055  0.1725 -0.9053  0.1750 -0.9050  0.1775 -0.9048  0.1800 -0.9045  0.1825 -0.9043  0.1850 -0.9040  0.1875 -0.9037  0.1900 -0.9034  0.1925 -0.9032  0.1950 -0.9029  0.1975 -0.9025  0.2000 -0.9022  0.2025 -0.9019  0.2050 -0.9016  0.2075 -0.9012  0.2100 -0.9009  0.2125 -0.9005  0.2150 -0.9002  0.2175 -0.8998  0.2200 -0.8994  0.2225 -0.8990  0.2250 -0.8986  0.2275 -0.8982  0.2300 -0.8978  0.2325 -0.8973  0.2350 -0.8969  0.2375 -0.8965  0.2400 -0.8960  0.2425 -0.8956  0.2450 -0.8951  0.2475 -0.8947  0.2500 -0.8942  0.2525 -0.8937  0.2550 -0.8933  0.2575 -0.8928  0.2600 -0.8923  0.2625 -0.8918  0.2650 -0.8913  0.2675 -0.8907  0.2700 -0.8902  0.2725 -0.8897  0.2750 -0.8891  0.2775 -0.8886  0.2800 -0.8881  0.2825 -0.8875  0.2850 -0.8869  0.2875 -0.8864  0.2900 -0.8858  0.2925 -0.8852  0.2950 -0.8846  0.2975 -0.8840  0.3000 -0.8834  0.3025 -0.8828  0.3050 -0.8822  0.3075 -0.8816  0.3100 -0.8810  0.3125 -0.8804  0.3150 -0.8797  0.3175 -0.8791  0.3200 -0.8785  0.3225 -0.8778  0.3250 -0.8772  0.3275 -0.8765  0.3300 -0.8758  0.3325 -0.8751  0.3350 -0.8745  0.3375 -0.8738  0.3400 -0.8731  0.3425 -0.8724  0.3450 -0.8717  0.3475 -0.8710  0.3500 -0.8703  0.3525 -0.8696  0.3550 -0.8688  0.3575 -0.8681  0.3600 -0.8674  0.3625 -0.8666  0.3650 -0.8659  0.3675 -0.8651  0.3700 -0.8644  0.3725 -0.8636  0.3750 -0.8629  0.3775 -0.8621  0.3800 -0.8613  0.3825 -0.8605  0.3850 -0.8598  0.3875 -0.8590  0.3900 -0.8582  0.3925 -0.8574  0.3950 -0.8565  0.3975 -0.8557  0.4000 -0.8549  0.4025 -0.8541  0.4050 -0.8533  0.4075 -0.8524  0.4100 -0.8516  0.4125 -0.8507  0.4150 -0.8499  0.4175 -0.8490  0.4200 -0.8482  0.4225 -0.8473  0.4250 -0.8464  0.4275 -0.8455  0.4300 -0.8446  0.4325 -0.8437  0.4350 -0.8429  0.4375 -0.8419  0.4400 -0.8410  0.4425 -0.8401  0.4450 -0.8392  0.4475 -0.8383  0.4500 -0.8374  0.4525 -0.8364  0.4550 -0.8355  0.4575 -0.8345  0.4600 -0.8336  0.4625 -0.8326  0.4650 -0.8317  0.4675 -0.8307  0.4700 -0.8297  0.4725 -0.8287  0.4750 -0.8277  0.4775 -0.8267  0.4800 -0.8257  0.4825 -0.8247  0.4850 -0.8237  0.4875 -0.8227  0.4900 -0.8217  0.4925 -0.8206  0.4950 -0.8196  0.4975 -0.8185  0.5000 -0.8175  0.5025 -0.8164  0.5050 -0.8153  0.5075 -0.8142  0.5100 -0.8131  0.5125 -0.8120  0.5150 -0.8109  0.5175 -0.8098  0.5200 -0.8087  0.5225 -0.8076  0.5250 -0.8064  0.5275 -0.8053  0.5300 -0.8041  0.5325 -0.8029  0.5350 -0.8018  0.5375 -0.8006  0.5400 -0.7994  0.5425 -0.7982  0.5450 -0.7970  0.5475 -0.7957  0.5500 -0.7945  0.5525 -0.7933  0.5550 -0.7920  0.5575 -0.7908  0.5600 -0.7895  0.5625 -0.7883  0.5650 -0.7870  0.5675 -0.7857  0.5700 -0.7844  0.5725 -0.7831  0.5750 -0.7818  0.5775 -0.7805  0.5800 -0.7792  0.5825 -0.7779  0.5850 -0.7766  0.5875 -0.7752  0.5900 -0.7739  0.5925 -0.7725  0.5950 -0.7712  0.5975 -0.7698  0.6000 -0.7684  0.6025 -0.7670  0.6050 -0.7656  0.6075 -0.7642  0.6100 -0.7628  0.6125 -0.7614  0.6150 -0.7600  0.6175 -0.7586  0.6200 -0.7572  0.6225 -0.7557  0.6250 -0.7543  0.6275 -0.7528  0.6300 -0.7514  0.6325 -0.7499  0.6350 -0.7485  0.6375 -0.7470  0.6400 -0.7456  0.6425 -0.7441  0.6450 -0.7426  0.6475 -0.7411  0.6500 -0.7397  0.6525 -0.7382  0.6550 -0.7367  0.6575 -0.7351  0.6600 -0.7336  0.6625 -0.7321  0.6650 -0.7306  0.6675 -0.7290  0.6700 -0.7274  0.6725 -0.7259  0.6750 -0.7242  0.6775 -0.7226  0.6800 -0.7210  0.6825 -0.7193  0.6850 -0.7176  0.6875 -0.7159  0.6900 -0.7142  0.6925 -0.7124  0.6950 -0.7106  0.6975 -0.7089  0.7000 -0.7070  0.7025 -0.7052  0.7050 -0.7034  0.7075 -0.7015  0.7100 -0.6996  0.7125 -0.6977  0.7150 -0.6958  0.7175 -0.6939  0.7200 -0.6920  0.7225 -0.6900  0.7250 -0.6881  0.7275 -0.6861  0.7300 -0.6841  0.7325 -0.6821  0.7350 -0.6802  0.7375 -0.6781  0.7400 -0.6761  0.7425 -0.6741  0.7450 -0.6721  0.7475 -0.6700  0.7500 -0.6680  0.7525 -0.6658  0.7550 -0.6637  0.7575 -0.6615  0.7600 -0.6594  0.7625 -0.6571  0.7650 -0.6549  0.7675 -0.6526  0.7700 -0.6505  0.7725 -0.6482  0.7750 -0.6460  0.7775 -0.6437  0.7800 -0.6416  0.7825 -0.6394  0.7850 -0.6372  0.7875 -0.6350  0.7900 -0.6328  0.7925 -0.6305  0.7950 -0.6283  0.7975 -0.6260  0.8000 -0.6238  0.8025 -0.6215  0.8050 -0.6194  0.8075 -0.6172  0.8100 -0.6152  0.8125 -0.6130  0.8150 -0.6111  0.8175 -0.6088  0.8200 -0.6069  0.8225 -0.6044  0.8250 -0.6024  0.8275 -0.5998  0.8300 -0.5977  0.8325 -0.5950  0.8350 -0.5923  0.8375 -0.5894  0.8400 -0.5866  0.8425 -0.5835  0.8450 -0.5802  0.8475 -0.5763  0.8500 -0.5724  0.8525 -0.5680  0.8550 -0.5646  0.8575 -0.5596  0.8600 -0.5557  0.8625 -0.5523  0.8650 -0.5501  0.8675 -0.5474  0.8700 -0.5449  0.8725 -0.5420  0.8750 -0.5399  0.8775 -0.5369  0.8800 -0.5344  0.8825 -0.5316  0.8850 -0.5298  0.8875 -0.5264  0.8900 -0.5237  0.8925 -0.5199  0.8950 -0.5170  0.8975 -0.5130  0.9000 -0.5092  0.9025 -0.5054  0.9050 -0.5006  0.9075 -0.4953  0.9100 -0.4905  0.9125 -0.4864  0.9150 -0.4821  0.9175 -0.4783  0.9200 -0.4741  0.9225 -0.4710  0.9250 -0.4673  0.9275 -0.4631  0.9300 -0.4592  0.9325 -0.4554  0.9350 -0.4496  0.9375 -0.4461  0.9400 -0.4381  0.9425 -0.4344  0.9450 -0.4280  0.9475 -0.4253  0.9500 -0.4180  0.9525 -0.4157  0.9550 -0.4108  0.9575 -0.4051  0.9600 -0.3910  0.9625 -0.3727  0.9650 -0.3704  0.9675 -0.3673  0.9700 -0.3634  0.9725 -0.3591  0.9750 -0.3555  0.9775 -0.3532  0.9800 -0.3474  0.9825 -0.3453  0.9850 -0.3427  0.9875 -0.3380  0.9900 -0.3371  0.9925 -0.3273  0.9950 -0.3265  0.9975 -0.2849  1.0000 -0.2827    /
%L=21
\color{B21}
\plot 0.0023 0.0000  0.0045 -0.3466  0.0068 -0.4621  0.0091 -0.5757  0.0113 -0.6357  0.0136 -0.6824  0.0159 -0.7119  0.0181 -0.7378  0.0204 -0.7572  0.0227 -0.7741  0.0249 -0.7877  0.0272 -0.7997  0.0295 -0.8098  0.0317 -0.8189  0.0340 -0.8267  0.0363 -0.8338  0.0385 -0.8401  0.0408 -0.8458  0.0431 -0.8510  0.0454 -0.8557  0.0476 -0.8600  0.0499 -0.8640  0.0522 -0.8676  0.0544 -0.8710  0.0567 -0.8742  0.0590 -0.8771  0.0612 -0.8798  0.0635 -0.8824  0.0658 -0.8848  0.0680 -0.8871  0.0703 -0.8892  0.0726 -0.8912  0.0748 -0.8931  0.0771 -0.8948  0.0794 -0.8964  0.0816 -0.8979  0.0839 -0.8993  0.0862 -0.9006  0.0884 -0.9018  0.0907 -0.9029  0.0930 -0.9038  0.0952 -0.9047  0.0975 -0.9055  0.0998 -0.9062  0.1020 -0.9069  0.1043 -0.9075  0.1066 -0.9080  0.1088 -0.9084  0.1111 -0.9088  0.1134 -0.9092  0.1156 -0.9095  0.1179 -0.9097  0.1202 -0.9099  0.1224 -0.9101  0.1247 -0.9102  0.1270 -0.9103  0.1293 -0.9104  0.1315 -0.9104  0.1338 -0.9104  0.1361 -0.9104  0.1383 -0.9104  0.1406 -0.9103  0.1429 -0.9103  0.1451 -0.9102  0.1474 -0.9101  0.1497 -0.9100  0.1519 -0.9099  0.1542 -0.9097  0.1565 -0.9096  0.1587 -0.9094  0.1610 -0.9093  0.1633 -0.9091  0.1655 -0.9089  0.1678 -0.9087  0.1701 -0.9085  0.1723 -0.9083  0.1746 -0.9081  0.1769 -0.9079  0.1791 -0.9076  0.1814 -0.9074  0.1837 -0.9071  0.1859 -0.9069  0.1882 -0.9066  0.1905 -0.9063  0.1927 -0.9061  0.1950 -0.9058  0.1973 -0.9055  0.1995 -0.9052  0.2018 -0.9049  0.2041 -0.9046  0.2063 -0.9043  0.2086 -0.9039  0.2109 -0.9036  0.2132 -0.9033  0.2154 -0.9030  0.2177 -0.9026  0.2200 -0.9022  0.2222 -0.9019  0.2245 -0.9015  0.2268 -0.9011  0.2290 -0.9008  0.2313 -0.9004  0.2336 -0.9000  0.2358 -0.8996  0.2381 -0.8992  0.2404 -0.8988  0.2426 -0.8984  0.2449 -0.8979  0.2472 -0.8975  0.2494 -0.8971  0.2517 -0.8966  0.2540 -0.8962  0.2562 -0.8957  0.2585 -0.8953  0.2608 -0.8948  0.2630 -0.8944  0.2653 -0.8939  0.2676 -0.8934  0.2698 -0.8929  0.2721 -0.8924  0.2744 -0.8920  0.2766 -0.8915  0.2789 -0.8910  0.2812 -0.8905  0.2834 -0.8900  0.2857 -0.8894  0.2880 -0.8889  0.2902 -0.8884  0.2925 -0.8879  0.2948 -0.8873  0.2971 -0.8868  0.2993 -0.8862  0.3016 -0.8857  0.3039 -0.8851  0.3061 -0.8846  0.3084 -0.8840  0.3107 -0.8834  0.3129 -0.8829  0.3152 -0.8823  0.3175 -0.8817  0.3197 -0.8811  0.3220 -0.8805  0.3243 -0.8799  0.3265 -0.8793  0.3288 -0.8787  0.3311 -0.8781  0.3333 -0.8775  0.3356 -0.8769  0.3379 -0.8763  0.3401 -0.8756  0.3424 -0.8750  0.3447 -0.8743  0.3469 -0.8737  0.3492 -0.8731  0.3515 -0.8724  0.3537 -0.8718  0.3560 -0.8711  0.3583 -0.8704  0.3605 -0.8698  0.3628 -0.8691  0.3651 -0.8684  0.3673 -0.8677  0.3696 -0.8671  0.3719 -0.8664  0.3741 -0.8657  0.3764 -0.8650  0.3787 -0.8643  0.3810 -0.8636  0.3832 -0.8629  0.3855 -0.8621  0.3878 -0.8614  0.3900 -0.8607  0.3923 -0.8600  0.3946 -0.8592  0.3968 -0.8585  0.3991 -0.8577  0.4014 -0.8570  0.4036 -0.8562  0.4059 -0.8555  0.4082 -0.8547  0.4104 -0.8540  0.4127 -0.8532  0.4150 -0.8525  0.4172 -0.8517  0.4195 -0.8509  0.4218 -0.8501  0.4240 -0.8493  0.4263 -0.8485  0.4286 -0.8477  0.4308 -0.8469  0.4331 -0.8461  0.4354 -0.8453  0.4376 -0.8445  0.4399 -0.8437  0.4422 -0.8429  0.4444 -0.8420  0.4467 -0.8412  0.4490 -0.8403  0.4512 -0.8395  0.4535 -0.8386  0.4558 -0.8378  0.4580 -0.8369  0.4603 -0.8361  0.4626 -0.8352  0.4649 -0.8343  0.4671 -0.8334  0.4694 -0.8325  0.4717 -0.8316  0.4739 -0.8307  0.4762 -0.8298  0.4785 -0.8289  0.4807 -0.8280  0.4830 -0.8271  0.4853 -0.8261  0.4875 -0.8252  0.4898 -0.8242  0.4921 -0.8233  0.4943 -0.8223  0.4966 -0.8214  0.4989 -0.8204  0.5011 -0.8195  0.5034 -0.8185  0.5057 -0.8175  0.5079 -0.8165  0.5102 -0.8155  0.5125 -0.8145  0.5147 -0.8136  0.5170 -0.8125  0.5193 -0.8115  0.5215 -0.8105  0.5238 -0.8095  0.5261 -0.8085  0.5283 -0.8074  0.5306 -0.8064  0.5329 -0.8054  0.5351 -0.8043  0.5374 -0.8033  0.5397 -0.8022  0.5420 -0.8011  0.5442 -0.8001  0.5465 -0.7990  0.5488 -0.7979  0.5510 -0.7968  0.5533 -0.7957  0.5556 -0.7946  0.5578 -0.7935  0.5601 -0.7924  0.5624 -0.7913  0.5646 -0.7902  0.5669 -0.7891  0.5692 -0.7880  0.5714 -0.7868  0.5737 -0.7857  0.5760 -0.7845  0.5782 -0.7834  0.5805 -0.7822  0.5828 -0.7811  0.5850 -0.7799  0.5873 -0.7787  0.5896 -0.7775  0.5918 -0.7763  0.5941 -0.7751  0.5964 -0.7739  0.5986 -0.7727  0.6009 -0.7715  0.6032 -0.7703  0.6054 -0.7691  0.6077 -0.7678  0.6100 -0.7666  0.6122 -0.7653  0.6145 -0.7640  0.6168 -0.7627  0.6190 -0.7615  0.6213 -0.7601  0.6236 -0.7589  0.6259 -0.7575  0.6281 -0.7562  0.6304 -0.7549  0.6327 -0.7535  0.6349 -0.7522  0.6372 -0.7508  0.6395 -0.7494  0.6417 -0.7481  0.6440 -0.7467  0.6463 -0.7453  0.6485 -0.7440  0.6508 -0.7426  0.6531 -0.7412  0.6553 -0.7399  0.6576 -0.7385  0.6599 -0.7372  0.6621 -0.7358  0.6644 -0.7345  0.6667 -0.7332  0.6689 -0.7318  0.6712 -0.7305  0.6735 -0.7291  0.6757 -0.7278  0.6780 -0.7264  0.6803 -0.7250  0.6825 -0.7236  0.6848 -0.7222  0.6871 -0.7206  0.6893 -0.7192  0.6916 -0.7176  0.6939 -0.7161  0.6961 -0.7145  0.6984 -0.7129  0.7007 -0.7112  0.7029 -0.7096  0.7052 -0.7078  0.7075 -0.7061  0.7098 -0.7043  0.7120 -0.7025  0.7143 -0.7007  0.7166 -0.6989  0.7188 -0.6971  0.7211 -0.6953  0.7234 -0.6935  0.7256 -0.6917  0.7279 -0.6899  0.7302 -0.6880  0.7324 -0.6862  0.7347 -0.6843  0.7370 -0.6825  0.7392 -0.6806  0.7415 -0.6788  0.7438 -0.6768  0.7460 -0.6749  0.7483 -0.6728  0.7506 -0.6711  0.7528 -0.6692  0.7551 -0.6674  0.7574 -0.6655  0.7596 -0.6638  0.7619 -0.6619  0.7642 -0.6602  0.7664 -0.6583  0.7687 -0.6566  0.7710 -0.6547  0.7732 -0.6529  0.7755 -0.6509  0.7778 -0.6490  0.7800 -0.6470  0.7823 -0.6451  0.7846 -0.6431  0.7868 -0.6412  0.7891 -0.6391  0.7914 -0.6372  0.7937 -0.6351  0.7959 -0.6331  0.7982 -0.6309  0.8005 -0.6288  0.8027 -0.6264  0.8050 -0.6243  0.8073 -0.6217  0.8095 -0.6194  0.8118 -0.6167  0.8141 -0.6141  0.8163 -0.6114  0.8186 -0.6088  0.8209 -0.6062  0.8231 -0.6039  0.8254 -0.6015  0.8277 -0.5993  0.8299 -0.5968  0.8322 -0.5946  0.8345 -0.5920  0.8367 -0.5896  0.8390 -0.5868  0.8413 -0.5844  0.8435 -0.5815  0.8458 -0.5791  0.8481 -0.5760  0.8503 -0.5736  0.8526 -0.5701  0.8549 -0.5677  0.8571 -0.5644  0.8594 -0.5620  0.8617 -0.5593  0.8639 -0.5571  0.8662 -0.5547  0.8685 -0.5527  0.8707 -0.5499  0.8730 -0.5477  0.8753 -0.5442  0.8776 -0.5417  0.8798 -0.5370  0.8821 -0.5345  0.8844 -0.5307  0.8866 -0.5287  0.8889 -0.5265  0.8912 -0.5248  0.8934 -0.5223  0.8957 -0.5202  0.8980 -0.5176  0.9002 -0.5148  0.9025 -0.5121  0.9048 -0.5084  0.9070 -0.5057  0.9093 -0.5008  0.9116 -0.4990  0.9138 -0.4938  0.9161 -0.4919  0.9184 -0.4852  0.9206 -0.4838  0.9229 -0.4754  0.9252 -0.4740  0.9274 -0.4629  0.9297 -0.4608  0.9320 -0.4564  0.9342 -0.4541  0.9365 -0.4508  0.9388 -0.4483  0.9410 -0.4441  0.9433 -0.4408  0.9456 -0.4374  0.9478 -0.4335  0.9501 -0.4312  0.9524 -0.4260  0.9546 -0.4225  0.9569 -0.4172  0.9592 -0.4128  0.9615 -0.4044  0.9637 -0.4023  0.9660 -0.3920  0.9683 -0.3855  0.9705 -0.3775  0.9728 -0.3791  0.9751 -0.3740  0.9773 -0.3768  0.9796 -0.3454  0.9819 -0.3446  0.9841 -0.3373  0.9864 -0.3365  0.9887 -0.3150  0.9909 -0.3119  0.9932 -0.3049  0.9955 -0.3028  0.9977 -0.2348  1.0000 -0.2318    /
%L=22
\color{B22}
\plot 0.0021 0.0000  0.0041 -0.3466  0.0062 -0.4621  0.0083 -0.5756  0.0103 -0.6355  0.0124 -0.6824  0.0145 -0.7120  0.0165 -0.7378  0.0186 -0.7573  0.0207 -0.7741  0.0227 -0.7877  0.0248 -0.7997  0.0269 -0.8098  0.0289 -0.8188  0.0310 -0.8267  0.0331 -0.8337  0.0351 -0.8400  0.0372 -0.8457  0.0393 -0.8509  0.0413 -0.8556  0.0434 -0.8599  0.0455 -0.8639  0.0475 -0.8676  0.0496 -0.8710  0.0517 -0.8741  0.0537 -0.8771  0.0558 -0.8798  0.0579 -0.8824  0.0599 -0.8848  0.0620 -0.8871  0.0640 -0.8892  0.0661 -0.8913  0.0682 -0.8932  0.0702 -0.8949  0.0723 -0.8966  0.0744 -0.8982  0.0764 -0.8997  0.0785 -0.9010  0.0806 -0.9023  0.0826 -0.9035  0.0847 -0.9046  0.0868 -0.9056  0.0888 -0.9065  0.0909 -0.9074  0.0930 -0.9081  0.0950 -0.9088  0.0971 -0.9095  0.0992 -0.9100  0.1012 -0.9106  0.1033 -0.9110  0.1054 -0.9114  0.1074 -0.9118  0.1095 -0.9121  0.1116 -0.9124  0.1136 -0.9126  0.1157 -0.9128  0.1178 -0.9130  0.1198 -0.9131  0.1219 -0.9132  0.1240 -0.9133  0.1260 -0.9134  0.1281 -0.9134  0.1302 -0.9134  0.1322 -0.9134  0.1343 -0.9134  0.1364 -0.9134  0.1384 -0.9134  0.1405 -0.9133  0.1426 -0.9132  0.1446 -0.9131  0.1467 -0.9130  0.1488 -0.9129  0.1508 -0.9128  0.1529 -0.9126  0.1550 -0.9125  0.1570 -0.9124  0.1591 -0.9122  0.1612 -0.9120  0.1632 -0.9119  0.1653 -0.9117  0.1674 -0.9115  0.1694 -0.9113  0.1715 -0.9111  0.1736 -0.9109  0.1756 -0.9107  0.1777 -0.9105  0.1798 -0.9103  0.1818 -0.9100  0.1839 -0.9098  0.1860 -0.9096  0.1880 -0.9093  0.1901 -0.9091  0.1921 -0.9088  0.1942 -0.9086  0.1963 -0.9083  0.1983 -0.9080  0.2004 -0.9078  0.2025 -0.9075  0.2045 -0.9072  0.2066 -0.9069  0.2087 -0.9066  0.2107 -0.9063  0.2128 -0.9060  0.2149 -0.9057  0.2169 -0.9053  0.2190 -0.9050  0.2211 -0.9047  0.2231 -0.9043  0.2252 -0.9040  0.2273 -0.9036  0.2293 -0.9033  0.2314 -0.9029  0.2335 -0.9026  0.2355 -0.9022  0.2376 -0.9018  0.2397 -0.9015  0.2417 -0.9011  0.2438 -0.9007  0.2459 -0.9003  0.2479 -0.8999  0.2500 -0.8995  0.2521 -0.8991  0.2541 -0.8987  0.2562 -0.8983  0.2583 -0.8979  0.2603 -0.8975  0.2624 -0.8970  0.2645 -0.8966  0.2665 -0.8962  0.2686 -0.8957  0.2707 -0.8953  0.2727 -0.8949  0.2748 -0.8944  0.2769 -0.8939  0.2789 -0.8935  0.2810 -0.8930  0.2831 -0.8926  0.2851 -0.8921  0.2872 -0.8916  0.2893 -0.8911  0.2913 -0.8906  0.2934 -0.8902  0.2955 -0.8897  0.2975 -0.8892  0.2996 -0.8887  0.3017 -0.8882  0.3037 -0.8877  0.3058 -0.8872  0.3079 -0.8866  0.3099 -0.8861  0.3120 -0.8856  0.3140 -0.8851  0.3161 -0.8845  0.3182 -0.8840  0.3202 -0.8835  0.3223 -0.8829  0.3244 -0.8824  0.3264 -0.8818  0.3285 -0.8813  0.3306 -0.8807  0.3326 -0.8802  0.3347 -0.8796  0.3368 -0.8790  0.3388 -0.8785  0.3409 -0.8779  0.3430 -0.8773  0.3450 -0.8767  0.3471 -0.8761  0.3492 -0.8756  0.3512 -0.8750  0.3533 -0.8744  0.3554 -0.8738  0.3574 -0.8732  0.3595 -0.8726  0.3616 -0.8720  0.3636 -0.8713  0.3657 -0.8707  0.3678 -0.8701  0.3698 -0.8695  0.3719 -0.8689  0.3740 -0.8682  0.3760 -0.8676  0.3781 -0.8670  0.3802 -0.8663  0.3822 -0.8657  0.3843 -0.8650  0.3864 -0.8644  0.3884 -0.8637  0.3905 -0.8631  0.3926 -0.8624  0.3946 -0.8617  0.3967 -0.8611  0.3988 -0.8604  0.4008 -0.8597  0.4029 -0.8590  0.4050 -0.8584  0.4070 -0.8577  0.4091 -0.8570  0.4112 -0.8563  0.4132 -0.8556  0.4153 -0.8549  0.4174 -0.8542  0.4194 -0.8535  0.4215 -0.8528  0.4236 -0.8520  0.4256 -0.8513  0.4277 -0.8506  0.4298 -0.8499  0.4318 -0.8491  0.4339 -0.8484  0.4360 -0.8477  0.4380 -0.8469  0.4401 -0.8462  0.4421 -0.8454  0.4442 -0.8447  0.4463 -0.8439  0.4483 -0.8431  0.4504 -0.8424  0.4525 -0.8416  0.4545 -0.8408  0.4566 -0.8400  0.4587 -0.8392  0.4607 -0.8385  0.4628 -0.8377  0.4649 -0.8369  0.4669 -0.8361  0.4690 -0.8353  0.4711 -0.8344  0.4731 -0.8336  0.4752 -0.8328  0.4773 -0.8320  0.4793 -0.8312  0.4814 -0.8303  0.4835 -0.8295  0.4855 -0.8286  0.4876 -0.8278  0.4897 -0.8269  0.4917 -0.8261  0.4938 -0.8252  0.4959 -0.8244  0.4979 -0.8235  0.5000 -0.8226  0.5021 -0.8218  0.5041 -0.8209  0.5062 -0.8200  0.5083 -0.8191  0.5103 -0.8182  0.5124 -0.8173  0.5145 -0.8164  0.5165 -0.8155  0.5186 -0.8146  0.5207 -0.8137  0.5227 -0.8128  0.5248 -0.8118  0.5269 -0.8109  0.5289 -0.8100  0.5310 -0.8091  0.5331 -0.8081  0.5351 -0.8072  0.5372 -0.8062  0.5393 -0.8053  0.5413 -0.8043  0.5434 -0.8034  0.5455 -0.8024  0.5475 -0.8014  0.5496 -0.8005  0.5517 -0.7995  0.5537 -0.7985  0.5558 -0.7975  0.5579 -0.7965  0.5599 -0.7955  0.5620 -0.7945  0.5640 -0.7935  0.5661 -0.7925  0.5682 -0.7915  0.5702 -0.7905  0.5723 -0.7895  0.5744 -0.7884  0.5764 -0.7874  0.5785 -0.7864  0.5806 -0.7853  0.5826 -0.7843  0.5847 -0.7832  0.5868 -0.7821  0.5888 -0.7810  0.5909 -0.7800  0.5930 -0.7789  0.5950 -0.7778  0.5971 -0.7766  0.5992 -0.7755  0.6012 -0.7744  0.6033 -0.7733  0.6054 -0.7721  0.6074 -0.7710  0.6095 -0.7698  0.6116 -0.7687  0.6136 -0.7675  0.6157 -0.7663  0.6178 -0.7651  0.6198 -0.7639  0.6219 -0.7627  0.6240 -0.7615  0.6260 -0.7603  0.6281 -0.7590  0.6302 -0.7578  0.6322 -0.7566  0.6343 -0.7553  0.6364 -0.7541  0.6384 -0.7529  0.6405 -0.7517  0.6426 -0.7504  0.6446 -0.7492  0.6467 -0.7480  0.6488 -0.7468  0.6508 -0.7455  0.6529 -0.7443  0.6550 -0.7431  0.6570 -0.7419  0.6591 -0.7406  0.6612 -0.7394  0.6632 -0.7381  0.6653 -0.7369  0.6674 -0.7356  0.6694 -0.7343  0.6715 -0.7330  0.6736 -0.7317  0.6756 -0.7304  0.6777 -0.7291  0.6798 -0.7278  0.6818 -0.7265  0.6839 -0.7252  0.6860 -0.7238  0.6880 -0.7225  0.6901 -0.7210  0.6921 -0.7197  0.6942 -0.7182  0.6963 -0.7168  0.6983 -0.7152  0.7004 -0.7138  0.7025 -0.7122  0.7045 -0.7108  0.7066 -0.7091  0.7087 -0.7076  0.7107 -0.7060  0.7128 -0.7045  0.7149 -0.7028  0.7169 -0.7013  0.7190 -0.6997  0.7211 -0.6981  0.7231 -0.6964  0.7252 -0.6949  0.7273 -0.6932  0.7293 -0.6916  0.7314 -0.6899  0.7335 -0.6883  0.7355 -0.6866  0.7376 -0.6850  0.7397 -0.6832  0.7417 -0.6815  0.7438 -0.6797  0.7459 -0.6779  0.7479 -0.6760  0.7500 -0.6742  0.7521 -0.6723  0.7541 -0.6703  0.7562 -0.6683  0.7583 -0.6663  0.7603 -0.6643  0.7624 -0.6622  0.7645 -0.6602  0.7665 -0.6580  0.7686 -0.6560  0.7707 -0.6539  0.7727 -0.6519  0.7748 -0.6499  0.7769 -0.6479  0.7789 -0.6459  0.7810 -0.6439  0.7831 -0.6420  0.7851 -0.6402  0.7872 -0.6382  0.7893 -0.6364  0.7913 -0.6345  0.7934 -0.6325  0.7955 -0.6305  0.7975 -0.6285  0.7996 -0.6265  0.8017 -0.6247  0.8037 -0.6225  0.8058 -0.6205  0.8079 -0.6187  0.8099 -0.6167  0.8120 -0.6149  0.8140 -0.6130  0.8161 -0.6112  0.8182 -0.6093  0.8202 -0.6076  0.8223 -0.6058  0.8244 -0.6039  0.8264 -0.6021  0.8285 -0.6003  0.8306 -0.5984  0.8326 -0.5964  0.8347 -0.5943  0.8368 -0.5920  0.8388 -0.5899  0.8409 -0.5877  0.8430 -0.5857  0.8450 -0.5836  0.8471 -0.5816  0.8492 -0.5790  0.8512 -0.5772  0.8533 -0.5743  0.8554 -0.5720  0.8574 -0.5687  0.8595 -0.5668  0.8616 -0.5644  0.8636 -0.5619  0.8657 -0.5588  0.8678 -0.5561  0.8698 -0.5529  0.8719 -0.5498  0.8740 -0.5458  0.8760 -0.5422  0.8781 -0.5378  0.8802 -0.5343  0.8822 -0.5320  0.8843 -0.5297  0.8864 -0.5275  0.8884 -0.5252  0.8905 -0.5229  0.8926 -0.5204  0.8946 -0.5177  0.8967 -0.5149  0.8988 -0.5118  0.9008 -0.5085  0.9029 -0.5044  0.9050 -0.5019  0.9070 -0.4972  0.9091 -0.4930  0.9112 -0.4916  0.9132 -0.4878  0.9153 -0.4865  0.9174 -0.4832  0.9194 -0.4822  0.9215 -0.4794  0.9236 -0.4781  0.9256 -0.4755  0.9277 -0.4739  0.9298 -0.4714  0.9318 -0.4695  0.9339 -0.4665  0.9360 -0.4641  0.9380 -0.4603  0.9401 -0.4577  0.9421 -0.4518  0.9442 -0.4499  0.9463 -0.4438  0.9483 -0.4420  0.9504 -0.4367  0.9525 -0.4348  0.9545 -0.4280  0.9566 -0.4257  0.9587 -0.4235  0.9607 -0.4213  0.9628 -0.4184  0.9649 -0.4156  0.9669 -0.4125  0.9690 -0.4070  0.9711 -0.4064  0.9731 -0.4022  0.9752 -0.3903  0.9773 -0.3814  0.9793 -0.3781  0.9814 -0.3428  0.9835 -0.3375  0.9855 -0.3474  0.9876 -0.2562  0.9897 -0.2541  0.9917 -0.2526  0.9938 -0.2507  0.9959 -0.2471     /
%L=23
\color{B23}
\plot 0.0019 0.0000  0.0038 -0.3466  0.0057 -0.4621  0.0076 -0.5756  0.0095 -0.6356  0.0113 -0.6824  0.0132 -0.7120  0.0151 -0.7379  0.0170 -0.7574  0.0189 -0.7742  0.0208 -0.7879  0.0227 -0.7998  0.0246 -0.8099  0.0265 -0.8190  0.0284 -0.8268  0.0302 -0.8339  0.0321 -0.8402  0.0340 -0.8459  0.0359 -0.8510  0.0378 -0.8557  0.0397 -0.8600  0.0416 -0.8640  0.0435 -0.8677  0.0454 -0.8711  0.0473 -0.8742  0.0491 -0.8772  0.0510 -0.8799  0.0529 -0.8825  0.0548 -0.8849  0.0567 -0.8872  0.0586 -0.8893  0.0605 -0.8913  0.0624 -0.8933  0.0643 -0.8951  0.0662 -0.8968  0.0681 -0.8984  0.0699 -0.8999  0.0718 -0.9013  0.0737 -0.9027  0.0756 -0.9039  0.0775 -0.9051  0.0794 -0.9062  0.0813 -0.9072  0.0832 -0.9081  0.0851 -0.9090  0.0870 -0.9098  0.0888 -0.9105  0.0907 -0.9112  0.0926 -0.9118  0.0945 -0.9124  0.0964 -0.9129  0.0983 -0.9134  0.1002 -0.9138  0.1021 -0.9141  0.1040 -0.9145  0.1059 -0.9148  0.1078 -0.9150  0.1096 -0.9153  0.1115 -0.9155  0.1134 -0.9156  0.1153 -0.9158  0.1172 -0.9159  0.1191 -0.9160  0.1210 -0.9161  0.1229 -0.9161  0.1248 -0.9161  0.1267 -0.9162  0.1285 -0.9162  0.1304 -0.9162  0.1323 -0.9161  0.1342 -0.9161  0.1361 -0.9160  0.1380 -0.9160  0.1399 -0.9159  0.1418 -0.9158  0.1437 -0.9157  0.1456 -0.9156  0.1474 -0.9155  0.1493 -0.9154  0.1512 -0.9153  0.1531 -0.9151  0.1550 -0.9150  0.1569 -0.9149  0.1588 -0.9147  0.1607 -0.9146  0.1626 -0.9144  0.1645 -0.9142  0.1664 -0.9140  0.1682 -0.9139  0.1701 -0.9137  0.1720 -0.9135  0.1739 -0.9133  0.1758 -0.9131  0.1777 -0.9129  0.1796 -0.9127  0.1815 -0.9125  0.1834 -0.9123  0.1853 -0.9120  0.1871 -0.9118  0.1890 -0.9116  0.1909 -0.9113  0.1928 -0.9111  0.1947 -0.9108  0.1966 -0.9106  0.1985 -0.9103  0.2004 -0.9101  0.2023 -0.9098  0.2042 -0.9095  0.2060 -0.9093  0.2079 -0.9090  0.2098 -0.9087  0.2117 -0.9084  0.2136 -0.9081  0.2155 -0.9078  0.2174 -0.9075  0.2193 -0.9072  0.2212 -0.9069  0.2231 -0.9066  0.2250 -0.9063  0.2268 -0.9060  0.2287 -0.9057  0.2306 -0.9053  0.2325 -0.9050  0.2344 -0.9047  0.2363 -0.9043  0.2382 -0.9040  0.2401 -0.9036  0.2420 -0.9033  0.2439 -0.9029  0.2457 -0.9026  0.2476 -0.9022  0.2495 -0.9018  0.2514 -0.9015  0.2533 -0.9011  0.2552 -0.9007  0.2571 -0.9003  0.2590 -0.8999  0.2609 -0.8995  0.2628 -0.8992  0.2647 -0.8988  0.2665 -0.8984  0.2684 -0.8980  0.2703 -0.8976  0.2722 -0.8971  0.2741 -0.8967  0.2760 -0.8963  0.2779 -0.8959  0.2798 -0.8955  0.2817 -0.8951  0.2836 -0.8946  0.2854 -0.8942  0.2873 -0.8937  0.2892 -0.8933  0.2911 -0.8929  0.2930 -0.8924  0.2949 -0.8920  0.2968 -0.8915  0.2987 -0.8911  0.3006 -0.8906  0.3025 -0.8901  0.3043 -0.8897  0.3062 -0.8892  0.3081 -0.8887  0.3100 -0.8883  0.3119 -0.8878  0.3138 -0.8873  0.3157 -0.8868  0.3176 -0.8863  0.3195 -0.8858  0.3214 -0.8853  0.3233 -0.8849  0.3251 -0.8843  0.3270 -0.8839  0.3289 -0.8833  0.3308 -0.8828  0.3327 -0.8823  0.3346 -0.8818  0.3365 -0.8813  0.3384 -0.8808  0.3403 -0.8803  0.3422 -0.8797  0.3440 -0.8792  0.3459 -0.8787  0.3478 -0.8781  0.3497 -0.8776  0.3516 -0.8771  0.3535 -0.8765  0.3554 -0.8760  0.3573 -0.8754  0.3592 -0.8749  0.3611 -0.8743  0.3629 -0.8737  0.3648 -0.8732  0.3667 -0.8726  0.3686 -0.8720  0.3705 -0.8715  0.3724 -0.8709  0.3743 -0.8703  0.3762 -0.8697  0.3781 -0.8691  0.3800 -0.8686  0.3819 -0.8680  0.3837 -0.8674  0.3856 -0.8668  0.3875 -0.8662  0.3894 -0.8656  0.3913 -0.8650  0.3932 -0.8643  0.3951 -0.8637  0.3970 -0.8631  0.3989 -0.8625  0.4008 -0.8619  0.4026 -0.8613  0.4045 -0.8606  0.4064 -0.8600  0.4083 -0.8594  0.4102 -0.8587  0.4121 -0.8581  0.4140 -0.8574  0.4159 -0.8568  0.4178 -0.8562  0.4197 -0.8555  0.4216 -0.8548  0.4234 -0.8542  0.4253 -0.8535  0.4272 -0.8528  0.4291 -0.8522  0.4310 -0.8515  0.4329 -0.8508  0.4348 -0.8502  0.4367 -0.8495  0.4386 -0.8488  0.4405 -0.8481  0.4423 -0.8474  0.4442 -0.8467  0.4461 -0.8460  0.4480 -0.8453  0.4499 -0.8446  0.4518 -0.8439  0.4537 -0.8432  0.4556 -0.8425  0.4575 -0.8418  0.4594 -0.8411  0.4612 -0.8404  0.4631 -0.8396  0.4650 -0.8389  0.4669 -0.8382  0.4688 -0.8374  0.4707 -0.8367  0.4726 -0.8360  0.4745 -0.8352  0.4764 -0.8345  0.4783 -0.8337  0.4802 -0.8329  0.4820 -0.8322  0.4839 -0.8314  0.4858 -0.8306  0.4877 -0.8299  0.4896 -0.8291  0.4915 -0.8283  0.4934 -0.8275  0.4953 -0.8267  0.4972 -0.8259  0.4991 -0.8251  0.5009 -0.8243  0.5028 -0.8235  0.5047 -0.8227  0.5066 -0.8219  0.5085 -0.8210  0.5104 -0.8202  0.5123 -0.8194  0.5142 -0.8186  0.5161 -0.8177  0.5180 -0.8169  0.5198 -0.8160  0.5217 -0.8152  0.5236 -0.8143  0.5255 -0.8134  0.5274 -0.8126  0.5293 -0.8117  0.5312 -0.8108  0.5331 -0.8099  0.5350 -0.8090  0.5369 -0.8082  0.5388 -0.8073  0.5406 -0.8063  0.5425 -0.8054  0.5444 -0.8045  0.5463 -0.8036  0.5482 -0.8027  0.5501 -0.8018  0.5520 -0.8008  0.5539 -0.7999  0.5558 -0.7989  0.5577 -0.7980  0.5595 -0.7970  0.5614 -0.7961  0.5633 -0.7951  0.5652 -0.7941  0.5671 -0.7931  0.5690 -0.7922  0.5709 -0.7912  0.5728 -0.7902  0.5747 -0.7891  0.5766 -0.7881  0.5784 -0.7871  0.5803 -0.7861  0.5822 -0.7850  0.5841 -0.7840  0.5860 -0.7829  0.5879 -0.7819  0.5898 -0.7808  0.5917 -0.7797  0.5936 -0.7786  0.5955 -0.7775  0.5974 -0.7764  0.5992 -0.7754  0.6011 -0.7742  0.6030 -0.7731  0.6049 -0.7720  0.6068 -0.7709  0.6087 -0.7698  0.6106 -0.7687  0.6125 -0.7675  0.6144 -0.7664  0.6163 -0.7653  0.6181 -0.7642  0.6200 -0.7630  0.6219 -0.7619  0.6238 -0.7607  0.6257 -0.7596  0.6276 -0.7584  0.6295 -0.7573  0.6314 -0.7561  0.6333 -0.7550  0.6352 -0.7538  0.6371 -0.7526  0.6389 -0.7515  0.6408 -0.7503  0.6427 -0.7491  0.6446 -0.7480  0.6465 -0.7468  0.6484 -0.7457  0.6503 -0.7445  0.6522 -0.7433  0.6541 -0.7421  0.6560 -0.7410  0.6578 -0.7398  0.6597 -0.7387  0.6616 -0.7375  0.6635 -0.7363  0.6654 -0.7351  0.6673 -0.7340  0.6692 -0.7327  0.6711 -0.7315  0.6730 -0.7302  0.6749 -0.7291  0.6767 -0.7278  0.6786 -0.7266  0.6805 -0.7253  0.6824 -0.7241  0.6843 -0.7228  0.6862 -0.7215  0.6881 -0.7202  0.6900 -0.7190  0.6919 -0.7176  0.6938 -0.7164  0.6957 -0.7150  0.6975 -0.7137  0.6994 -0.7123  0.7013 -0.7110  0.7032 -0.7095  0.7051 -0.7081  0.7070 -0.7067  0.7089 -0.7053  0.7108 -0.7038  0.7127 -0.7023  0.7146 -0.7008  0.7164 -0.6994  0.7183 -0.6979  0.7202 -0.6966  0.7221 -0.6951  0.7240 -0.6938  0.7259 -0.6923  0.7278 -0.6910  0.7297 -0.6895  0.7316 -0.6881  0.7335 -0.6866  0.7353 -0.6852  0.7372 -0.6836  0.7391 -0.6822  0.7410 -0.6806  0.7429 -0.6791  0.7448 -0.6775  0.7467 -0.6760  0.7486 -0.6743  0.7505 -0.6727  0.7524 -0.6710  0.7543 -0.6694  0.7561 -0.6677  0.7580 -0.6660  0.7599 -0.6643  0.7618 -0.6626  0.7637 -0.6609  0.7656 -0.6591  0.7675 -0.6575  0.7694 -0.6563  0.7713 -0.6550  0.7732 -0.6539  0.7750 -0.6525  0.7769 -0.6515  0.7788 -0.6502  0.7807 -0.6493  0.7826 -0.6480  0.7845 -0.6470  0.7864 -0.6456  0.7883 -0.6446  0.7902 -0.6431  0.7921 -0.6420  0.7940 -0.6404  0.7958 -0.6392  0.7977 -0.6375  0.7996 -0.6362  0.8015 -0.6343  0.8034 -0.6328  0.8053 -0.6308  0.8072 -0.6292  0.8091 -0.6269  0.8110 -0.6252  0.8129 -0.6225  0.8147 -0.6206  0.8166 -0.6181  0.8185 -0.6164  0.8204 -0.6139  0.8223 -0.6120  0.8242 -0.6095  0.8261 -0.6071  0.8280 -0.6046  0.8299 -0.6022  0.8318 -0.5997  0.8336 -0.5966  0.8355 -0.5941  0.8374 -0.5918  0.8393 -0.5890  0.8412 -0.5871  0.8431 -0.5847  0.8450 -0.5826  0.8469 -0.5802  0.8488 -0.5782  0.8507 -0.5763  0.8526 -0.5748  0.8544 -0.5733  0.8563 -0.5714  0.8582 -0.5701  0.8601 -0.5687  0.8620 -0.5672  0.8639 -0.5644  0.8658 -0.5628  0.8677 -0.5605  0.8696 -0.5587  0.8715 -0.5562  0.8733 -0.5530  0.8752 -0.5502  0.8771 -0.5456  0.8790 -0.5433  0.8809 -0.5395  0.8828 -0.5375  0.8847 -0.5334  0.8866 -0.5313  0.8885 -0.5260  0.8904 -0.5242  0.8922 -0.5175  0.8941 -0.5139  0.8960 -0.5106  0.8979 -0.5067  0.8998 -0.5032  0.9017 -0.5004  0.9036 -0.4978  0.9055 -0.4942  0.9074 -0.4917  0.9093 -0.4874  0.9112 -0.4850  0.9130 -0.4814  0.9149 -0.4790  0.9168 -0.4762  0.9187 -0.4732  0.9206 -0.4710  0.9225 -0.4688  0.9244 -0.4668  0.9263 -0.4646  0.9282 -0.4616  0.9301 -0.4594  0.9319 -0.4582  0.9338 -0.4544  0.9357 -0.4513  0.9376 -0.4479  0.9395 -0.4426  0.9414 -0.4387  0.9433 -0.4268  0.9452 -0.4205  0.9471 -0.4108  0.9490 -0.4089  0.9509 -0.3989  0.9527 -0.3979  0.9546 -0.3829  0.9565 -0.3933  0.9584 -0.3746  0.9603 -0.3827  0.9622 -0.3725  0.9641 -0.3881  0.9660 -0.3691  0.9679 -0.3681  0.9698 -0.3633  0.9716 -0.3625  0.9735 -0.3553  0.9754 -0.3528  0.9773 -0.3517  0.9792 -0.3480  0.9811 -0.3463  0.9830 -0.3425  0.9849 -0.3412  0.9868 -0.3338  0.9887 -0.3320  0.9905 -0.3321  0.9924 -0.2850  0.9943 -0.2798  0.9962 -0.2791  0.9981 -0.2689  1.0000 -0.2640    /
%L=24
\color{B24}
\plot 0.0017 0.0000  0.0035 -0.3466  0.0052 -0.4621  0.0069 -0.5755  0.0087 -0.6354  0.0104 -0.6822  0.0122 -0.7118  0.0139 -0.7377  0.0156 -0.7572  0.0174 -0.7740  0.0191 -0.7876  0.0208 -0.7996  0.0226 -0.8097  0.0243 -0.8187  0.0260 -0.8266  0.0278 -0.8336  0.0295 -0.8399  0.0312 -0.8456  0.0330 -0.8508  0.0347 -0.8555  0.0365 -0.8599  0.0382 -0.8639  0.0399 -0.8675  0.0417 -0.8709  0.0434 -0.8741  0.0451 -0.8771  0.0469 -0.8798  0.0486 -0.8824  0.0503 -0.8848  0.0521 -0.8871  0.0538 -0.8892  0.0556 -0.8913  0.0573 -0.8932  0.0590 -0.8950  0.0608 -0.8967  0.0625 -0.8984  0.0642 -0.8999  0.0660 -0.9014  0.0677 -0.9028  0.0694 -0.9041  0.0712 -0.9053  0.0729 -0.9065  0.0747 -0.9076  0.0764 -0.9086  0.0781 -0.9095  0.0799 -0.9104  0.0816 -0.9112  0.0833 -0.9120  0.0851 -0.9127  0.0868 -0.9134  0.0885 -0.9140  0.0903 -0.9145  0.0920 -0.9150  0.0938 -0.9155  0.0955 -0.9159  0.0972 -0.9163  0.0990 -0.9166  0.1007 -0.9169  0.1024 -0.9172  0.1042 -0.9175  0.1059 -0.9177  0.1076 -0.9179  0.1094 -0.9180  0.1111 -0.9182  0.1128 -0.9183  0.1146 -0.9184  0.1163 -0.9185  0.1181 -0.9186  0.1198 -0.9186  0.1215 -0.9187  0.1233 -0.9187  0.1250 -0.9187  0.1267 -0.9187  0.1285 -0.9187  0.1302 -0.9186  0.1319 -0.9186  0.1337 -0.9185  0.1354 -0.9185  0.1372 -0.9184  0.1389 -0.9183  0.1406 -0.9182  0.1424 -0.9182  0.1441 -0.9181  0.1458 -0.9180  0.1476 -0.9178  0.1493 -0.9177  0.1510 -0.9176  0.1528 -0.9175  0.1545 -0.9173  0.1562 -0.9172  0.1580 -0.9171  0.1597 -0.9169  0.1615 -0.9168  0.1632 -0.9166  0.1649 -0.9164  0.1667 -0.9163  0.1684 -0.9161  0.1701 -0.9159  0.1719 -0.9158  0.1736 -0.9156  0.1753 -0.9154  0.1771 -0.9152  0.1788 -0.9150  0.1806 -0.9148  0.1823 -0.9146  0.1840 -0.9144  0.1858 -0.9142  0.1875 -0.9140  0.1892 -0.9137  0.1910 -0.9135  0.1927 -0.9133  0.1944 -0.9131  0.1962 -0.9128  0.1979 -0.9126  0.1997 -0.9124  0.2014 -0.9121  0.2031 -0.9119  0.2049 -0.9116  0.2066 -0.9113  0.2083 -0.9111  0.2101 -0.9108  0.2118 -0.9106  0.2135 -0.9103  0.2153 -0.9100  0.2170 -0.9097  0.2188 -0.9094  0.2205 -0.9092  0.2222 -0.9089  0.2240 -0.9086  0.2257 -0.9083  0.2274 -0.9080  0.2292 -0.9077  0.2309 -0.9074  0.2326 -0.9071  0.2344 -0.9067  0.2361 -0.9064  0.2378 -0.9061  0.2396 -0.9058  0.2413 -0.9055  0.2431 -0.9051  0.2448 -0.9048  0.2465 -0.9045  0.2483 -0.9041  0.2500 -0.9038  0.2517 -0.9034  0.2535 -0.9031  0.2552 -0.9028  0.2569 -0.9024  0.2587 -0.9020  0.2604 -0.9017  0.2622 -0.9013  0.2639 -0.9010  0.2656 -0.9006  0.2674 -0.9002  0.2691 -0.8999  0.2708 -0.8995  0.2726 -0.8991  0.2743 -0.8987  0.2760 -0.8983  0.2778 -0.8980  0.2795 -0.8976  0.2812 -0.8972  0.2830 -0.8968  0.2847 -0.8964  0.2865 -0.8960  0.2882 -0.8956  0.2899 -0.8952  0.2917 -0.8948  0.2934 -0.8944  0.2951 -0.8939  0.2969 -0.8935  0.2986 -0.8931  0.3003 -0.8927  0.3021 -0.8923  0.3038 -0.8918  0.3056 -0.8914  0.3073 -0.8910  0.3090 -0.8905  0.3108 -0.8901  0.3125 -0.8897  0.3142 -0.8892  0.3160 -0.8888  0.3177 -0.8883  0.3194 -0.8879  0.3212 -0.8874  0.3229 -0.8870  0.3247 -0.8865  0.3264 -0.8860  0.3281 -0.8856  0.3299 -0.8851  0.3316 -0.8847  0.3333 -0.8842  0.3351 -0.8837  0.3368 -0.8832  0.3385 -0.8828  0.3403 -0.8823  0.3420 -0.8818  0.3438 -0.8813  0.3455 -0.8808  0.3472 -0.8803  0.3490 -0.8798  0.3507 -0.8793  0.3524 -0.8788  0.3542 -0.8783  0.3559 -0.8778  0.3576 -0.8773  0.3594 -0.8768  0.3611 -0.8763  0.3628 -0.8758  0.3646 -0.8753  0.3663 -0.8747  0.3681 -0.8742  0.3698 -0.8737  0.3715 -0.8732  0.3733 -0.8726  0.3750 -0.8721  0.3767 -0.8716  0.3785 -0.8710  0.3802 -0.8705  0.3819 -0.8699  0.3837 -0.8694  0.3854 -0.8689  0.3872 -0.8683  0.3889 -0.8678  0.3906 -0.8672  0.3924 -0.8666  0.3941 -0.8661  0.3958 -0.8655  0.3976 -0.8649  0.3993 -0.8644  0.4010 -0.8638  0.4028 -0.8632  0.4045 -0.8627  0.4062 -0.8621  0.4080 -0.8615  0.4097 -0.8609  0.4115 -0.8603  0.4132 -0.8597  0.4149 -0.8591  0.4167 -0.8585  0.4184 -0.8579  0.4201 -0.8573  0.4219 -0.8567  0.4236 -0.8561  0.4253 -0.8555  0.4271 -0.8549  0.4288 -0.8543  0.4306 -0.8537  0.4323 -0.8531  0.4340 -0.8525  0.4358 -0.8518  0.4375 -0.8512  0.4392 -0.8506  0.4410 -0.8499  0.4427 -0.8493  0.4444 -0.8487  0.4462 -0.8480  0.4479 -0.8474  0.4497 -0.8468  0.4514 -0.8461  0.4531 -0.8455  0.4549 -0.8448  0.4566 -0.8442  0.4583 -0.8435  0.4601 -0.8428  0.4618 -0.8422  0.4635 -0.8415  0.4653 -0.8408  0.4670 -0.8401  0.4688 -0.8395  0.4705 -0.8388  0.4722 -0.8381  0.4740 -0.8374  0.4757 -0.8367  0.4774 -0.8360  0.4792 -0.8353  0.4809 -0.8346  0.4826 -0.8339  0.4844 -0.8332  0.4861 -0.8324  0.4878 -0.8317  0.4896 -0.8310  0.4913 -0.8303  0.4931 -0.8295  0.4948 -0.8288  0.4965 -0.8280  0.4983 -0.8273  0.5000 -0.8265  0.5017 -0.8258  0.5035 -0.8250  0.5052 -0.8242  0.5069 -0.8235  0.5087 -0.8227  0.5104 -0.8219  0.5122 -0.8211  0.5139 -0.8204  0.5156 -0.8196  0.5174 -0.8188  0.5191 -0.8180  0.5208 -0.8172  0.5226 -0.8164  0.5243 -0.8156  0.5260 -0.8147  0.5278 -0.8139  0.5295 -0.8131  0.5312 -0.8123  0.5330 -0.8114  0.5347 -0.8106  0.5365 -0.8098  0.5382 -0.8090  0.5399 -0.8081  0.5417 -0.8073  0.5434 -0.8064  0.5451 -0.8056  0.5469 -0.8047  0.5486 -0.8039  0.5503 -0.8030  0.5521 -0.8022  0.5538 -0.8013  0.5556 -0.8005  0.5573 -0.7996  0.5590 -0.7987  0.5608 -0.7979  0.5625 -0.7970  0.5642 -0.7961  0.5660 -0.7953  0.5677 -0.7944  0.5694 -0.7935  0.5712 -0.7926  0.5729 -0.7917  0.5747 -0.7908  0.5764 -0.7899  0.5781 -0.7890  0.5799 -0.7881  0.5816 -0.7871  0.5833 -0.7862  0.5851 -0.7853  0.5868 -0.7843  0.5885 -0.7834  0.5903 -0.7824  0.5920 -0.7814  0.5938 -0.7805  0.5955 -0.7795  0.5972 -0.7785  0.5990 -0.7775  0.6007 -0.7766  0.6024 -0.7756  0.6042 -0.7746  0.6059 -0.7736  0.6076 -0.7726  0.6094 -0.7716  0.6111 -0.7706  0.6128 -0.7695  0.6146 -0.7685  0.6163 -0.7675  0.6181 -0.7665  0.6198 -0.7654  0.6215 -0.7643  0.6233 -0.7632  0.6250 -0.7622  0.6267 -0.7610  0.6285 -0.7600  0.6302 -0.7588  0.6319 -0.7577  0.6337 -0.7565  0.6354 -0.7554  0.6372 -0.7542  0.6389 -0.7531  0.6406 -0.7519  0.6424 -0.7508  0.6441 -0.7496  0.6458 -0.7484  0.6476 -0.7472  0.6493 -0.7461  0.6510 -0.7449  0.6528 -0.7437  0.6545 -0.7425  0.6562 -0.7414  0.6580 -0.7402  0.6597 -0.7390  0.6615 -0.7378  0.6632 -0.7367  0.6649 -0.7355  0.6667 -0.7343  0.6684 -0.7332  0.6701 -0.7320  0.6719 -0.7309  0.6736 -0.7298  0.6753 -0.7286  0.6771 -0.7275  0.6788 -0.7264  0.6806 -0.7253  0.6823 -0.7242  0.6840 -0.7232  0.6858 -0.7221  0.6875 -0.7210  0.6892 -0.7200  0.6910 -0.7189  0.6927 -0.7178  0.6944 -0.7167  0.6962 -0.7156  0.6979 -0.7145  0.6997 -0.7133  0.7014 -0.7122  0.7031 -0.7110  0.7049 -0.7098  0.7066 -0.7086  0.7083 -0.7073  0.7101 -0.7061  0.7118 -0.7047  0.7135 -0.7034  0.7153 -0.7019  0.7170 -0.7006  0.7188 -0.6990  0.7205 -0.6977  0.7222 -0.6961  0.7240 -0.6948  0.7257 -0.6932  0.7274 -0.6918  0.7292 -0.6905  0.7309 -0.6891  0.7326 -0.6878  0.7344 -0.6865  0.7361 -0.6854  0.7378 -0.6843  0.7396 -0.6832  0.7413 -0.6821  0.7431 -0.6810  0.7448 -0.6799  0.7465 -0.6788  0.7483 -0.6778  0.7500 -0.6766  0.7517 -0.6754  0.7535 -0.6743  0.7552 -0.6732  0.7569 -0.6721  0.7587 -0.6708  0.7604 -0.6696  0.7622 -0.6682  0.7639 -0.6671  0.7656 -0.6657  0.7674 -0.6645  0.7691 -0.6629  0.7708 -0.6616  0.7726 -0.6600  0.7743 -0.6585  0.7760 -0.6568  0.7778 -0.6552  0.7795 -0.6534  0.7812 -0.6517  0.7830 -0.6497  0.7847 -0.6478  0.7865 -0.6458  0.7882 -0.6437  0.7899 -0.6417  0.7917 -0.6396  0.7934 -0.6377  0.7951 -0.6354  0.7969 -0.6337  0.7986 -0.6315  0.8003 -0.6302  0.8021 -0.6277  0.8038 -0.6262  0.8056 -0.6237  0.8073 -0.6221  0.8090 -0.6192  0.8108 -0.6175  0.8125 -0.6152  0.8142 -0.6135  0.8160 -0.6112  0.8177 -0.6095  0.8194 -0.6073  0.8212 -0.6054  0.8229 -0.6036  0.8247 -0.6015  0.8264 -0.5999  0.8281 -0.5977  0.8299 -0.5960  0.8316 -0.5938  0.8333 -0.5918  0.8351 -0.5895  0.8368 -0.5875  0.8385 -0.5852  0.8403 -0.5834  0.8420 -0.5815  0.8438 -0.5798  0.8455 -0.5779  0.8472 -0.5761  0.8490 -0.5744  0.8507 -0.5725  0.8524 -0.5708  0.8542 -0.5688  0.8559 -0.5671  0.8576 -0.5652  0.8594 -0.5637  0.8611 -0.5621  0.8628 -0.5610  0.8646 -0.5597  0.8663 -0.5586  0.8681 -0.5573  0.8698 -0.5560  0.8715 -0.5546  0.8733 -0.5531  0.8750 -0.5515  0.8767 -0.5497  0.8785 -0.5478  0.8802 -0.5456  0.8819 -0.5431  0.8837 -0.5406  0.8854 -0.5377  0.8872 -0.5353  0.8889 -0.5325  0.8906 -0.5301  0.8924 -0.5277  0.8941 -0.5256  0.8958 -0.5207  0.8976 -0.5179  0.8993 -0.5155  0.9010 -0.5131  0.9028 -0.5111  0.9045 -0.5088  0.9062 -0.5067  0.9080 -0.5036  0.9097 -0.5010  0.9115 -0.4960  0.9132 -0.4929  0.9149 -0.4825  0.9167 -0.4778  0.9184 -0.4741  0.9201 -0.4716  0.9219 -0.4685  0.9236 -0.4676  0.9253 -0.4652  0.9271 -0.4645  0.9288 -0.4621  0.9306 -0.4603  0.9323 -0.4576  0.9340 -0.4555  0.9358 -0.4519  0.9375 -0.4487  0.9392 -0.4438  0.9410 -0.4409  0.9427 -0.4333  0.9444 -0.4317  0.9462 -0.4292  0.9479 -0.4259  0.9497 -0.4214  0.9514 -0.4108  0.9531 -0.4041  0.9549 -0.4056  0.9566 -0.4022  0.9583 -0.4068  0.9601 -0.3885  0.9618 -0.3869  0.9635 -0.3817  0.9653 -0.3810  0.9670 -0.3605  0.9688 -0.3547  0.9705 -0.3508  0.9722 -0.3495  0.9740 -0.3459  0.9757 -0.3449  0.9774 -0.3407  0.9792 -0.3386  0.9809 -0.3373  0.9826 -0.3336  0.9844 -0.3330  0.9861 -0.3119  0.9878 -0.2904  0.9896 -0.2894  0.9913 -0.2762  0.9931 -0.2757  0.9948 -0.2234  0.9965 -0.2230  0.9983 -0.2226   /
%L=25
\color{B25}
\plot 0.0016 0.0000  0.0032 -0.3466  0.0048 -0.4621  0.0064 -0.5756  0.0080 -0.6357  0.0096 -0.6825  0.0112 -0.7121  0.0128 -0.7380  0.0144 -0.7574  0.0160 -0.7742  0.0176 -0.7878  0.0192 -0.7997  0.0208 -0.8098  0.0224 -0.8189  0.0240 -0.8267  0.0256 -0.8338  0.0272 -0.8401  0.0288 -0.8458  0.0304 -0.8509  0.0320 -0.8557  0.0336 -0.8600  0.0352 -0.8639  0.0368 -0.8676  0.0384 -0.8710  0.0400 -0.8742  0.0416 -0.8771  0.0432 -0.8799  0.0448 -0.8825  0.0464 -0.8849  0.0480 -0.8872  0.0496 -0.8893  0.0512 -0.8913  0.0528 -0.8933  0.0544 -0.8951  0.0560 -0.8968  0.0576 -0.8984  0.0592 -0.9000  0.0608 -0.9015  0.0624 -0.9029  0.0640 -0.9042  0.0656 -0.9055  0.0672 -0.9067  0.0688 -0.9078  0.0704 -0.9089  0.0720 -0.9099  0.0736 -0.9108  0.0752 -0.9117  0.0768 -0.9126  0.0784 -0.9133  0.0800 -0.9141  0.0816 -0.9147  0.0832 -0.9154  0.0848 -0.9160  0.0864 -0.9165  0.0880 -0.9170  0.0896 -0.9175  0.0912 -0.9179  0.0928 -0.9183  0.0944 -0.9186  0.0960 -0.9189  0.0976 -0.9192  0.0992 -0.9195  0.1008 -0.9197  0.1024 -0.9199  0.1040 -0.9201  0.1056 -0.9203  0.1072 -0.9204  0.1088 -0.9206  0.1104 -0.9207  0.1120 -0.9208  0.1136 -0.9208  0.1152 -0.9209  0.1168 -0.9209  0.1184 -0.9210  0.1200 -0.9210  0.1216 -0.9210  0.1232 -0.9210  0.1248 -0.9210  0.1264 -0.9210  0.1280 -0.9209  0.1296 -0.9209  0.1312 -0.9208  0.1328 -0.9208  0.1344 -0.9207  0.1360 -0.9207  0.1376 -0.9206  0.1392 -0.9205  0.1408 -0.9204  0.1424 -0.9203  0.1440 -0.9202  0.1456 -0.9201  0.1472 -0.9200  0.1488 -0.9199  0.1504 -0.9198  0.1520 -0.9197  0.1536 -0.9195  0.1552 -0.9194  0.1568 -0.9193  0.1584 -0.9191  0.1600 -0.9190  0.1616 -0.9188  0.1632 -0.9187  0.1648 -0.9185  0.1664 -0.9184  0.1680 -0.9182  0.1696 -0.9181  0.1712 -0.9179  0.1728 -0.9177  0.1744 -0.9175  0.1760 -0.9174  0.1776 -0.9172  0.1792 -0.9170  0.1808 -0.9168  0.1824 -0.9166  0.1840 -0.9164  0.1856 -0.9162  0.1872 -0.9160  0.1888 -0.9158  0.1904 -0.9156  0.1920 -0.9154  0.1936 -0.9152  0.1952 -0.9150  0.1968 -0.9147  0.1984 -0.9145  0.2000 -0.9143  0.2016 -0.9141  0.2032 -0.9138  0.2048 -0.9136  0.2064 -0.9133  0.2080 -0.9131  0.2096 -0.9129  0.2112 -0.9126  0.2128 -0.9124  0.2144 -0.9121  0.2160 -0.9118  0.2176 -0.9116  0.2192 -0.9113  0.2208 -0.9110  0.2224 -0.9108  0.2240 -0.9105  0.2256 -0.9102  0.2272 -0.9099  0.2288 -0.9097  0.2304 -0.9094  0.2320 -0.9091  0.2336 -0.9088  0.2352 -0.9085  0.2368 -0.9082  0.2384 -0.9079  0.2400 -0.9076  0.2416 -0.9073  0.2432 -0.9070  0.2448 -0.9067  0.2464 -0.9064  0.2480 -0.9061  0.2496 -0.9058  0.2512 -0.9055  0.2528 -0.9051  0.2544 -0.9048  0.2560 -0.9045  0.2576 -0.9042  0.2592 -0.9038  0.2608 -0.9035  0.2624 -0.9032  0.2640 -0.9028  0.2656 -0.9025  0.2672 -0.9021  0.2688 -0.9018  0.2704 -0.9014  0.2720 -0.9011  0.2736 -0.9007  0.2752 -0.9004  0.2768 -0.9000  0.2784 -0.8997  0.2800 -0.8993  0.2816 -0.8989  0.2832 -0.8986  0.2848 -0.8982  0.2864 -0.8978  0.2880 -0.8975  0.2896 -0.8971  0.2912 -0.8967  0.2928 -0.8963  0.2944 -0.8959  0.2960 -0.8956  0.2976 -0.8952  0.2992 -0.8948  0.3008 -0.8944  0.3024 -0.8940  0.3040 -0.8936  0.3056 -0.8932  0.3072 -0.8928  0.3088 -0.8924  0.3104 -0.8920  0.3120 -0.8916  0.3136 -0.8912  0.3152 -0.8908  0.3168 -0.8904  0.3184 -0.8900  0.3200 -0.8895  0.3216 -0.8891  0.3232 -0.8887  0.3248 -0.8883  0.3264 -0.8878  0.3280 -0.8874  0.3296 -0.8870  0.3312 -0.8866  0.3328 -0.8861  0.3344 -0.8857  0.3360 -0.8852  0.3376 -0.8848  0.3392 -0.8844  0.3408 -0.8839  0.3424 -0.8835  0.3440 -0.8830  0.3456 -0.8826  0.3472 -0.8821  0.3488 -0.8817  0.3504 -0.8812  0.3520 -0.8808  0.3536 -0.8803  0.3552 -0.8798  0.3568 -0.8794  0.3584 -0.8789  0.3600 -0.8784  0.3616 -0.8780  0.3632 -0.8775  0.3648 -0.8770  0.3664 -0.8765  0.3680 -0.8760  0.3696 -0.8756  0.3712 -0.8751  0.3728 -0.8746  0.3744 -0.8741  0.3760 -0.8736  0.3776 -0.8731  0.3792 -0.8726  0.3808 -0.8721  0.3824 -0.8716  0.3840 -0.8711  0.3856 -0.8706  0.3872 -0.8701  0.3888 -0.8696  0.3904 -0.8691  0.3920 -0.8686  0.3936 -0.8681  0.3952 -0.8676  0.3968 -0.8670  0.3984 -0.8665  0.4000 -0.8660  0.4016 -0.8655  0.4032 -0.8649  0.4048 -0.8644  0.4064 -0.8639  0.4080 -0.8633  0.4096 -0.8628  0.4112 -0.8623  0.4128 -0.8617  0.4144 -0.8612  0.4160 -0.8606  0.4176 -0.8601  0.4192 -0.8595  0.4208 -0.8590  0.4224 -0.8584  0.4240 -0.8579  0.4256 -0.8573  0.4272 -0.8568  0.4288 -0.8562  0.4304 -0.8556  0.4320 -0.8550  0.4336 -0.8545  0.4352 -0.8539  0.4368 -0.8533  0.4384 -0.8527  0.4400 -0.8522  0.4416 -0.8516  0.4432 -0.8510  0.4448 -0.8504  0.4464 -0.8498  0.4480 -0.8492  0.4496 -0.8486  0.4512 -0.8480  0.4528 -0.8474  0.4544 -0.8468  0.4560 -0.8462  0.4576 -0.8456  0.4592 -0.8450  0.4608 -0.8444  0.4624 -0.8438  0.4640 -0.8432  0.4656 -0.8425  0.4672 -0.8419  0.4688 -0.8413  0.4704 -0.8407  0.4720 -0.8400  0.4736 -0.8394  0.4752 -0.8388  0.4768 -0.8381  0.4784 -0.8375  0.4800 -0.8369  0.4816 -0.8362  0.4832 -0.8356  0.4848 -0.8349  0.4864 -0.8343  0.4880 -0.8336  0.4896 -0.8330  0.4912 -0.8324  0.4928 -0.8317  0.4944 -0.8310  0.4960 -0.8304  0.4976 -0.8297  0.4992 -0.8291  0.5008 -0.8284  0.5024 -0.8278  0.5040 -0.8271  0.5056 -0.8264  0.5072 -0.8258  0.5088 -0.8251  0.5104 -0.8244  0.5120 -0.8238  0.5136 -0.8231  0.5152 -0.8224  0.5168 -0.8217  0.5184 -0.8211  0.5200 -0.8204  0.5216 -0.8197  0.5232 -0.8190  0.5248 -0.8183  0.5264 -0.8176  0.5280 -0.8169  0.5296 -0.8162  0.5312 -0.8155  0.5328 -0.8148  0.5344 -0.8141  0.5360 -0.8134  0.5376 -0.8127  0.5392 -0.8120  0.5408 -0.8112  0.5424 -0.8105  0.5440 -0.8098  0.5456 -0.8091  0.5472 -0.8083  0.5488 -0.8076  0.5504 -0.8069  0.5520 -0.8061  0.5536 -0.8054  0.5552 -0.8047  0.5568 -0.8039  0.5584 -0.8032  0.5600 -0.8024  0.5616 -0.8017  0.5632 -0.8010  0.5648 -0.8002  0.5664 -0.7995  0.5680 -0.7987  0.5696 -0.7980  0.5712 -0.7972  0.5728 -0.7965  0.5744 -0.7957  0.5760 -0.7950  0.5776 -0.7942  0.5792 -0.7935  0.5808 -0.7927  0.5824 -0.7919  0.5840 -0.7912  0.5856 -0.7904  0.5872 -0.7896  0.5888 -0.7888  0.5904 -0.7880  0.5920 -0.7873  0.5936 -0.7865  0.5952 -0.7857  0.5968 -0.7849  0.5984 -0.7841  0.6000 -0.7833  0.6016 -0.7825  0.6032 -0.7816  0.6048 -0.7808  0.6064 -0.7800  0.6080 -0.7791  0.6096 -0.7783  0.6112 -0.7774  0.6128 -0.7766  0.6144 -0.7757  0.6160 -0.7748  0.6176 -0.7739  0.6192 -0.7731  0.6208 -0.7721  0.6224 -0.7713  0.6240 -0.7703  0.6256 -0.7694  0.6272 -0.7685  0.6288 -0.7676  0.6304 -0.7666  0.6320 -0.7656  0.6336 -0.7646  0.6352 -0.7636  0.6368 -0.7626  0.6384 -0.7616  0.6400 -0.7605  0.6416 -0.7595  0.6432 -0.7583  0.6448 -0.7573  0.6464 -0.7560  0.6480 -0.7549  0.6496 -0.7537  0.6512 -0.7526  0.6528 -0.7512  0.6544 -0.7501  0.6560 -0.7487  0.6576 -0.7476  0.6592 -0.7462  0.6608 -0.7450  0.6624 -0.7437  0.6640 -0.7425  0.6656 -0.7413  0.6672 -0.7402  0.6688 -0.7390  0.6704 -0.7380  0.6720 -0.7370  0.6736 -0.7360  0.6752 -0.7351  0.6768 -0.7342  0.6784 -0.7333  0.6800 -0.7325  0.6816 -0.7317  0.6832 -0.7309  0.6848 -0.7301  0.6864 -0.7294  0.6880 -0.7286  0.6896 -0.7278  0.6912 -0.7271  0.6928 -0.7263  0.6944 -0.7255  0.6960 -0.7246  0.6976 -0.7238  0.6992 -0.7229  0.7008 -0.7221  0.7024 -0.7212  0.7040 -0.7203  0.7056 -0.7193  0.7072 -0.7184  0.7088 -0.7174  0.7104 -0.7165  0.7120 -0.7154  0.7136 -0.7144  0.7152 -0.7133  0.7168 -0.7123  0.7184 -0.7111  0.7200 -0.7101  0.7216 -0.7089  0.7232 -0.7078  0.7248 -0.7064  0.7264 -0.7053  0.7280 -0.7039  0.7296 -0.7027  0.7312 -0.7012  0.7328 -0.7000  0.7344 -0.6985  0.7360 -0.6972  0.7376 -0.6957  0.7392 -0.6944  0.7408 -0.6927  0.7424 -0.6914  0.7440 -0.6896  0.7456 -0.6883  0.7472 -0.6866  0.7488 -0.6853  0.7504 -0.6835  0.7520 -0.6823  0.7536 -0.6804  0.7552 -0.6790  0.7568 -0.6769  0.7584 -0.6755  0.7600 -0.6733  0.7616 -0.6718  0.7632 -0.6695  0.7648 -0.6681  0.7664 -0.6659  0.7680 -0.6646  0.7696 -0.6623  0.7712 -0.6610  0.7728 -0.6584  0.7744 -0.6571  0.7760 -0.6544  0.7776 -0.6531  0.7792 -0.6503  0.7808 -0.6489  0.7824 -0.6462  0.7840 -0.6449  0.7856 -0.6425  0.7872 -0.6413  0.7888 -0.6393  0.7904 -0.6380  0.7920 -0.6361  0.7936 -0.6348  0.7952 -0.6327  0.7968 -0.6313  0.7984 -0.6292  0.8000 -0.6277  0.8016 -0.6256  0.8032 -0.6241  0.8048 -0.6219  0.8064 -0.6204  0.8080 -0.6183  0.8096 -0.6168  0.8112 -0.6148  0.8128 -0.6132  0.8144 -0.6113  0.8160 -0.6097  0.8176 -0.6080  0.8192 -0.6063  0.8208 -0.6047  0.8224 -0.6029  0.8240 -0.6014  0.8256 -0.5996  0.8272 -0.5981  0.8288 -0.5963  0.8304 -0.5948  0.8320 -0.5930  0.8336 -0.5916  0.8352 -0.5897  0.8368 -0.5883  0.8384 -0.5864  0.8400 -0.5850  0.8416 -0.5833  0.8432 -0.5820  0.8448 -0.5805  0.8464 -0.5792  0.8480 -0.5777  0.8496 -0.5762  0.8512 -0.5746  0.8528 -0.5731  0.8544 -0.5713  0.8560 -0.5697  0.8576 -0.5676  0.8592 -0.5657  0.8608 -0.5631  0.8624 -0.5607  0.8640 -0.5574  0.8656 -0.5548  0.8672 -0.5508  0.8688 -0.5480  0.8704 -0.5430  0.8720 -0.5407  0.8736 -0.5380  0.8752 -0.5365  0.8768 -0.5347  0.8784 -0.5331  0.8800 -0.5316  0.8816 -0.5298  0.8832 -0.5288  0.8848 -0.5264  0.8864 -0.5255  0.8880 -0.5223  0.8896 -0.5212  0.8912 -0.5171  0.8928 -0.5160  0.8944 -0.5140  0.8960 -0.5128  0.8976 -0.5101  0.8992 -0.5089  0.9008 -0.5056  0.9024 -0.5046  0.9040 -0.5012  0.9056 -0.5001  0.9072 -0.4967  0.9088 -0.4955  0.9104 -0.4906  0.9120 -0.4895  0.9136 -0.4833  0.9152 -0.4815  0.9168 -0.4787  0.9184 -0.4770  0.9200 -0.4738  0.9216 -0.4719  0.9232 -0.4691  0.9248 -0.4669  0.9264 -0.4645  0.9280 -0.4622  0.9296 -0.4599  0.9312 -0.4569  0.9328 -0.4550  0.9344 -0.4501  0.9360 -0.4485  0.9376 -0.4440  0.9392 -0.4423  0.9408 -0.4373  0.9424 -0.4365  0.9440 -0.4277  0.9456 -0.4258  0.9472 -0.4238  0.9488 -0.4219  0.9504 -0.4197  0.9520 -0.4173  0.9536 -0.4154  0.9552 -0.4122  0.9568 -0.4116  0.9584 -0.4030  0.9600 -0.4010  0.9616 -0.3833  0.9632 -0.3810  0.9648 -0.3793  0.9664 -0.3763  0.9680 -0.3747  0.9696 -0.3723  0.9712 -0.3713  0.9728 -0.3669  0.9744 -0.3662  0.9760 -0.3578  0.9776 -0.3570  0.9792 -0.3365  0.9808 -0.3350  0.9824 -0.3298  0.9840 -0.3291  0.9856 -0.3258  0.9872 -0.3220     /
%L=26
\color{B26}
\plot 0.0015 0.0000  0.0030 -0.3466  0.0044 -0.4621  0.0059 -0.5756  0.0074 -0.6356  0.0089 -0.6825  0.0104 -0.7120  0.0118 -0.7379  0.0133 -0.7574  0.0148 -0.7742  0.0163 -0.7879  0.0178 -0.7998  0.0192 -0.8099  0.0207 -0.8189  0.0222 -0.8268  0.0237 -0.8338  0.0251 -0.8401  0.0266 -0.8458  0.0281 -0.8509  0.0296 -0.8556  0.0311 -0.8600  0.0325 -0.8639  0.0340 -0.8676  0.0355 -0.8710  0.0370 -0.8742  0.0385 -0.8771  0.0399 -0.8799  0.0414 -0.8825  0.0429 -0.8849  0.0444 -0.8871  0.0459 -0.8893  0.0473 -0.8913  0.0488 -0.8933  0.0503 -0.8951  0.0518 -0.8968  0.0533 -0.8984  0.0547 -0.9000  0.0562 -0.9015  0.0577 -0.9029  0.0592 -0.9043  0.0607 -0.9055  0.0621 -0.9068  0.0636 -0.9079  0.0651 -0.9091  0.0666 -0.9101  0.0680 -0.9111  0.0695 -0.9120  0.0710 -0.9129  0.0725 -0.9138  0.0740 -0.9146  0.0754 -0.9153  0.0769 -0.9160  0.0784 -0.9166  0.0799 -0.9172  0.0814 -0.9178  0.0828 -0.9183  0.0843 -0.9188  0.0858 -0.9193  0.0873 -0.9197  0.0888 -0.9201  0.0902 -0.9204  0.0917 -0.9207  0.0932 -0.9210  0.0947 -0.9213  0.0962 -0.9216  0.0976 -0.9218  0.0991 -0.9220  0.1006 -0.9222  0.1021 -0.9223  0.1036 -0.9225  0.1050 -0.9226  0.1065 -0.9227  0.1080 -0.9228  0.1095 -0.9229  0.1109 -0.9230  0.1124 -0.9230  0.1139 -0.9231  0.1154 -0.9231  0.1169 -0.9231  0.1183 -0.9231  0.1198 -0.9231  0.1213 -0.9231  0.1228 -0.9231  0.1243 -0.9231  0.1257 -0.9230  0.1272 -0.9230  0.1287 -0.9230  0.1302 -0.9229  0.1317 -0.9229  0.1331 -0.9228  0.1346 -0.9227  0.1361 -0.9227  0.1376 -0.9226  0.1391 -0.9225  0.1405 -0.9224  0.1420 -0.9223  0.1435 -0.9222  0.1450 -0.9221  0.1464 -0.9220  0.1479 -0.9219  0.1494 -0.9218  0.1509 -0.9217  0.1524 -0.9216  0.1538 -0.9215  0.1553 -0.9213  0.1568 -0.9212  0.1583 -0.9211  0.1598 -0.9209  0.1612 -0.9208  0.1627 -0.9207  0.1642 -0.9205  0.1657 -0.9204  0.1672 -0.9202  0.1686 -0.9201  0.1701 -0.9199  0.1716 -0.9198  0.1731 -0.9196  0.1746 -0.9194  0.1760 -0.9193  0.1775 -0.9191  0.1790 -0.9189  0.1805 -0.9187  0.1820 -0.9185  0.1834 -0.9184  0.1849 -0.9182  0.1864 -0.9180  0.1879 -0.9178  0.1893 -0.9176  0.1908 -0.9174  0.1923 -0.9172  0.1938 -0.9170  0.1953 -0.9168  0.1967 -0.9166  0.1982 -0.9164  0.1997 -0.9162  0.2012 -0.9159  0.2027 -0.9157  0.2041 -0.9155  0.2056 -0.9153  0.2071 -0.9150  0.2086 -0.9148  0.2101 -0.9146  0.2115 -0.9143  0.2130 -0.9141  0.2145 -0.9139  0.2160 -0.9136  0.2175 -0.9134  0.2189 -0.9131  0.2204 -0.9129  0.2219 -0.9126  0.2234 -0.9124  0.2249 -0.9121  0.2263 -0.9119  0.2278 -0.9116  0.2293 -0.9113  0.2308 -0.9111  0.2322 -0.9108  0.2337 -0.9105  0.2352 -0.9102  0.2367 -0.9100  0.2382 -0.9097  0.2396 -0.9094  0.2411 -0.9091  0.2426 -0.9089  0.2441 -0.9086  0.2456 -0.9083  0.2470 -0.9080  0.2485 -0.9077  0.2500 -0.9074  0.2515 -0.9071  0.2530 -0.9068  0.2544 -0.9065  0.2559 -0.9062  0.2574 -0.9059  0.2589 -0.9056  0.2604 -0.9053  0.2618 -0.9050  0.2633 -0.9047  0.2648 -0.9044  0.2663 -0.9040  0.2678 -0.9037  0.2692 -0.9034  0.2707 -0.9031  0.2722 -0.9028  0.2737 -0.9024  0.2751 -0.9021  0.2766 -0.9018  0.2781 -0.9014  0.2796 -0.9011  0.2811 -0.9008  0.2825 -0.9004  0.2840 -0.9001  0.2855 -0.8998  0.2870 -0.8994  0.2885 -0.8991  0.2899 -0.8987  0.2914 -0.8984  0.2929 -0.8980  0.2944 -0.8977  0.2959 -0.8973  0.2973 -0.8970  0.2988 -0.8966  0.3003 -0.8962  0.3018 -0.8959  0.3033 -0.8955  0.3047 -0.8951  0.3062 -0.8948  0.3077 -0.8944  0.3092 -0.8940  0.3107 -0.8937  0.3121 -0.8933  0.3136 -0.8929  0.3151 -0.8925  0.3166 -0.8922  0.3180 -0.8918  0.3195 -0.8914  0.3210 -0.8910  0.3225 -0.8906  0.3240 -0.8902  0.3254 -0.8898  0.3269 -0.8894  0.3284 -0.8891  0.3299 -0.8887  0.3314 -0.8883  0.3328 -0.8879  0.3343 -0.8875  0.3358 -0.8871  0.3373 -0.8866  0.3388 -0.8862  0.3402 -0.8858  0.3417 -0.8854  0.3432 -0.8850  0.3447 -0.8846  0.3462 -0.8842  0.3476 -0.8838  0.3491 -0.8834  0.3506 -0.8829  0.3521 -0.8825  0.3536 -0.8821  0.3550 -0.8817  0.3565 -0.8812  0.3580 -0.8808  0.3595 -0.8804  0.3609 -0.8799  0.3624 -0.8795  0.3639 -0.8791  0.3654 -0.8786  0.3669 -0.8782  0.3683 -0.8777  0.3698 -0.8773  0.3713 -0.8769  0.3728 -0.8764  0.3743 -0.8760  0.3757 -0.8755  0.3772 -0.8751  0.3787 -0.8746  0.3802 -0.8741  0.3817 -0.8737  0.3831 -0.8732  0.3846 -0.8728  0.3861 -0.8723  0.3876 -0.8718  0.3891 -0.8714  0.3905 -0.8709  0.3920 -0.8704  0.3935 -0.8699  0.3950 -0.8695  0.3964 -0.8690  0.3979 -0.8685  0.3994 -0.8680  0.4009 -0.8675  0.4024 -0.8670  0.4038 -0.8665  0.4053 -0.8660  0.4068 -0.8655  0.4083 -0.8650  0.4098 -0.8645  0.4112 -0.8640  0.4127 -0.8635  0.4142 -0.8630  0.4157 -0.8625  0.4172 -0.8620  0.4186 -0.8615  0.4201 -0.8610  0.4216 -0.8605  0.4231 -0.8599  0.4246 -0.8594  0.4260 -0.8589  0.4275 -0.8584  0.4290 -0.8578  0.4305 -0.8573  0.4320 -0.8568  0.4334 -0.8562  0.4349 -0.8557  0.4364 -0.8552  0.4379 -0.8546  0.4393 -0.8541  0.4408 -0.8535  0.4423 -0.8530  0.4438 -0.8524  0.4453 -0.8519  0.4467 -0.8513  0.4482 -0.8507  0.4497 -0.8502  0.4512 -0.8496  0.4527 -0.8491  0.4541 -0.8485  0.4556 -0.8479  0.4571 -0.8473  0.4586 -0.8468  0.4601 -0.8462  0.4615 -0.8456  0.4630 -0.8450  0.4645 -0.8445  0.4660 -0.8439  0.4675 -0.8433  0.4689 -0.8427  0.4704 -0.8421  0.4719 -0.8415  0.4734 -0.8409  0.4749 -0.8403  0.4763 -0.8397  0.4778 -0.8391  0.4793 -0.8385  0.4808 -0.8379  0.4822 -0.8373  0.4837 -0.8367  0.4852 -0.8361  0.4867 -0.8355  0.4882 -0.8349  0.4896 -0.8343  0.4911 -0.8337  0.4926 -0.8330  0.4941 -0.8324  0.4956 -0.8318  0.4970 -0.8312  0.4985 -0.8305  0.5000 -0.8299  0.5015 -0.8293  0.5030 -0.8287  0.5044 -0.8280  0.5059 -0.8274  0.5074 -0.8267  0.5089 -0.8261  0.5104 -0.8254  0.5118 -0.8248  0.5133 -0.8241  0.5148 -0.8235  0.5163 -0.8228  0.5178 -0.8222  0.5192 -0.8215  0.5207 -0.8208  0.5222 -0.8202  0.5237 -0.8195  0.5251 -0.8188  0.5266 -0.8181  0.5281 -0.8174  0.5296 -0.8167  0.5311 -0.8160  0.5325 -0.8154  0.5340 -0.8146  0.5355 -0.8139  0.5370 -0.8132  0.5385 -0.8125  0.5399 -0.8118  0.5414 -0.8111  0.5429 -0.8104  0.5444 -0.8096  0.5459 -0.8089  0.5473 -0.8082  0.5488 -0.8074  0.5503 -0.8067  0.5518 -0.8059  0.5533 -0.8052  0.5547 -0.8044  0.5562 -0.8037  0.5577 -0.8029  0.5592 -0.8021  0.5607 -0.8014  0.5621 -0.8006  0.5636 -0.7998  0.5651 -0.7991  0.5666 -0.7983  0.5680 -0.7975  0.5695 -0.7967  0.5710 -0.7960  0.5725 -0.7952  0.5740 -0.7944  0.5754 -0.7936  0.5769 -0.7928  0.5784 -0.7921  0.5799 -0.7913  0.5814 -0.7905  0.5828 -0.7897  0.5843 -0.7890  0.5858 -0.7882  0.5873 -0.7874  0.5888 -0.7866  0.5902 -0.7858  0.5917 -0.7850  0.5932 -0.7842  0.5947 -0.7833  0.5962 -0.7825  0.5976 -0.7817  0.5991 -0.7808  0.6006 -0.7800  0.6021 -0.7791  0.6036 -0.7783  0.6050 -0.7774  0.6065 -0.7765  0.6080 -0.7756  0.6095 -0.7747  0.6109 -0.7738  0.6124 -0.7729  0.6139 -0.7720  0.6154 -0.7711  0.6169 -0.7701  0.6183 -0.7692  0.6198 -0.7683  0.6213 -0.7673  0.6228 -0.7664  0.6243 -0.7654  0.6257 -0.7645  0.6272 -0.7635  0.6287 -0.7626  0.6302 -0.7616  0.6317 -0.7607  0.6331 -0.7598  0.6346 -0.7588  0.6361 -0.7579  0.6376 -0.7570  0.6391 -0.7561  0.6405 -0.7551  0.6420 -0.7542  0.6435 -0.7533  0.6450 -0.7524  0.6464 -0.7514  0.6479 -0.7505  0.6494 -0.7496  0.6509 -0.7486  0.6524 -0.7477  0.6538 -0.7468  0.6553 -0.7458  0.6568 -0.7448  0.6583 -0.7438  0.6598 -0.7429  0.6612 -0.7419  0.6627 -0.7410  0.6642 -0.7400  0.6657 -0.7391  0.6672 -0.7381  0.6686 -0.7372  0.6701 -0.7363  0.6716 -0.7353  0.6731 -0.7344  0.6746 -0.7335  0.6760 -0.7326  0.6775 -0.7317  0.6790 -0.7308  0.6805 -0.7299  0.6820 -0.7291  0.6834 -0.7282  0.6849 -0.7274  0.6864 -0.7265  0.6879 -0.7256  0.6893 -0.7247  0.6908 -0.7238  0.6923 -0.7228  0.6938 -0.7219  0.6953 -0.7210  0.6967 -0.7200  0.6982 -0.7190  0.6997 -0.7180  0.7012 -0.7170  0.7027 -0.7159  0.7041 -0.7149  0.7056 -0.7137  0.7071 -0.7125  0.7086 -0.7113  0.7101 -0.7103  0.7115 -0.7092  0.7130 -0.7080  0.7145 -0.7067  0.7160 -0.7054  0.7175 -0.7043  0.7189 -0.7030  0.7204 -0.7017  0.7219 -0.7004  0.7234 -0.6993  0.7249 -0.6982  0.7263 -0.6971  0.7278 -0.6959  0.7293 -0.6948  0.7308 -0.6936  0.7322 -0.6923  0.7337 -0.6911  0.7352 -0.6900  0.7367 -0.6888  0.7382 -0.6876  0.7396 -0.6865  0.7411 -0.6853  0.7426 -0.6841  0.7441 -0.6828  0.7456 -0.6816  0.7470 -0.6804  0.7485 -0.6792  0.7500 -0.6780  0.7515 -0.6768  0.7530 -0.6756  0.7544 -0.6743  0.7559 -0.6731  0.7574 -0.6719  0.7589 -0.6708  0.7604 -0.6696  0.7618 -0.6683  0.7633 -0.6671  0.7648 -0.6658  0.7663 -0.6645  0.7678 -0.6631  0.7692 -0.6617  0.7707 -0.6603  0.7722 -0.6590  0.7737 -0.6576  0.7751 -0.6560  0.7766 -0.6545  0.7781 -0.6528  0.7796 -0.6513  0.7811 -0.6496  0.7825 -0.6481  0.7840 -0.6465  0.7855 -0.6453  0.7870 -0.6439  0.7885 -0.6424  0.7899 -0.6410  0.7914 -0.6396  0.7929 -0.6382  0.7944 -0.6369  0.7959 -0.6355  0.7973 -0.6341  0.7988 -0.6328  0.8003 -0.6314  0.8018 -0.6300  0.8033 -0.6285  0.8047 -0.6272  0.8062 -0.6257  0.8077 -0.6243  0.8092 -0.6229  0.8107 -0.6213  0.8121 -0.6198  0.8136 -0.6182  0.8151 -0.6167  0.8166 -0.6150  0.8180 -0.6135  0.8195 -0.6117  0.8210 -0.6101  0.8225 -0.6082  0.8240 -0.6065  0.8254 -0.6042  0.8269 -0.6023  0.8284 -0.5998  0.8299 -0.5986  0.8314 -0.5970  0.8328 -0.5956  0.8343 -0.5941  0.8358 -0.5928  0.8373 -0.5915  0.8388 -0.5901  0.8402 -0.5889  0.8417 -0.5875  0.8432 -0.5862  0.8447 -0.5848  0.8462 -0.5835  0.8476 -0.5820  0.8491 -0.5808  0.8506 -0.5793  0.8521 -0.5775  0.8536 -0.5765  0.8550 -0.5745  0.8565 -0.5730  0.8580 -0.5707  0.8595 -0.5694  0.8609 -0.5669  0.8624 -0.5656  0.8639 -0.5631  0.8654 -0.5599  0.8669 -0.5570  0.8683 -0.5532  0.8698 -0.5479  0.8713 -0.5416  0.8728 -0.5383  0.8743 -0.5359  0.8757 -0.5343  0.8772 -0.5316  0.8787 -0.5302  0.8802 -0.5273  0.8817 -0.5258  0.8831 -0.5226  0.8846 -0.5210  0.8861 -0.5185  0.8876 -0.5169  0.8891 -0.5160  0.8905 -0.5153  0.8920 -0.5145  0.8935 -0.5135  0.8950 -0.5128  0.8964 -0.5121  0.8979 -0.5107  0.8994 -0.5095  0.9009 -0.5084  0.9024 -0.5076  0.9038 -0.5068  0.9053 -0.5058  0.9068 -0.5048  0.9083 -0.5034  0.9098 -0.5021  0.9112 -0.5005  0.9127 -0.4989  0.9142 -0.4971  0.9157 -0.4951  0.9172 -0.4929  0.9186 -0.4904  0.9201 -0.4879  0.9216 -0.4852  0.9231 -0.4830  0.9246 -0.4771  0.9260 -0.4756  0.9275 -0.4742  0.9290 -0.4727  0.9305 -0.4711  0.9320 -0.4694  0.9334 -0.4677  0.9349 -0.4659  0.9364 -0.4639  0.9379 -0.4620  0.9393 -0.4597  0.9408 -0.4580  0.9423 -0.4556  0.9438 -0.4537  0.9453 -0.4510  0.9467 -0.4488  0.9482 -0.4457  0.9497 -0.4436  0.9512 -0.4380  0.9527 -0.4319  0.9541 -0.4291  0.9556 -0.4250  0.9571 -0.4119  0.9586 -0.3849  0.9601 -0.3827  0.9615 -0.3762  0.9630 -0.3744  0.9645 -0.3678  0.9660 -0.3653  0.9675 -0.3478  0.9689 -0.3641  0.9704 -0.3444  0.9719 -0.3393  0.9734 -0.3391  0.9749 -0.3250  0.9763 -0.3243  0.9778 -0.3235  0.9793 -0.3227  0.9808 -0.3216  0.9822 -0.3206  0.9837 -0.3172  0.9852 -0.3162  /
%L=27
\color{B27}
\plot 0.0014 0.0000  0.0027 -0.3466  0.0041 -0.4621  0.0055 -0.5757  0.0069 -0.6356  0.0082 -0.6825  0.0096 -0.7119  0.0110 -0.7379  0.0123 -0.7573  0.0137 -0.7742  0.0151 -0.7878  0.0165 -0.7997  0.0178 -0.8099  0.0192 -0.8189  0.0206 -0.8267  0.0219 -0.8338  0.0233 -0.8400  0.0247 -0.8458  0.0261 -0.8509  0.0274 -0.8557  0.0288 -0.8600  0.0302 -0.8640  0.0316 -0.8676  0.0329 -0.8711  0.0343 -0.8742  0.0357 -0.8772  0.0370 -0.8799  0.0384 -0.8825  0.0398 -0.8849  0.0412 -0.8872  0.0425 -0.8893  0.0439 -0.8914  0.0453 -0.8933  0.0466 -0.8951  0.0480 -0.8968  0.0494 -0.8985  0.0508 -0.9000  0.0521 -0.9015  0.0535 -0.9030  0.0549 -0.9043  0.0562 -0.9056  0.0576 -0.9069  0.0590 -0.9080  0.0604 -0.9092  0.0617 -0.9102  0.0631 -0.9113  0.0645 -0.9122  0.0658 -0.9132  0.0672 -0.9140  0.0686 -0.9149  0.0700 -0.9157  0.0713 -0.9164  0.0727 -0.9171  0.0741 -0.9178  0.0754 -0.9184  0.0768 -0.9190  0.0782 -0.9195  0.0796 -0.9200  0.0809 -0.9205  0.0823 -0.9210  0.0837 -0.9214  0.0850 -0.9218  0.0864 -0.9221  0.0878 -0.9224  0.0892 -0.9227  0.0905 -0.9230  0.0919 -0.9233  0.0933 -0.9235  0.0947 -0.9237  0.0960 -0.9239  0.0974 -0.9241  0.0988 -0.9243  0.1001 -0.9244  0.1015 -0.9245  0.1029 -0.9247  0.1043 -0.9248  0.1056 -0.9248  0.1070 -0.9249  0.1084 -0.9250  0.1097 -0.9250  0.1111 -0.9251  0.1125 -0.9251  0.1139 -0.9251  0.1152 -0.9251  0.1166 -0.9251  0.1180 -0.9251  0.1193 -0.9251  0.1207 -0.9251  0.1221 -0.9251  0.1235 -0.9250  0.1248 -0.9250  0.1262 -0.9250  0.1276 -0.9249  0.1289 -0.9249  0.1303 -0.9248  0.1317 -0.9248  0.1331 -0.9247  0.1344 -0.9246  0.1358 -0.9245  0.1372 -0.9245  0.1385 -0.9244  0.1399 -0.9243  0.1413 -0.9242  0.1427 -0.9241  0.1440 -0.9240  0.1454 -0.9239  0.1468 -0.9238  0.1481 -0.9237  0.1495 -0.9236  0.1509 -0.9235  0.1523 -0.9234  0.1536 -0.9233  0.1550 -0.9232  0.1564 -0.9230  0.1578 -0.9229  0.1591 -0.9228  0.1605 -0.9227  0.1619 -0.9225  0.1632 -0.9224  0.1646 -0.9223  0.1660 -0.9221  0.1674 -0.9220  0.1687 -0.9218  0.1701 -0.9217  0.1715 -0.9215  0.1728 -0.9214  0.1742 -0.9212  0.1756 -0.9211  0.1770 -0.9209  0.1783 -0.9207  0.1797 -0.9206  0.1811 -0.9204  0.1824 -0.9202  0.1838 -0.9201  0.1852 -0.9199  0.1866 -0.9197  0.1879 -0.9195  0.1893 -0.9193  0.1907 -0.9192  0.1920 -0.9190  0.1934 -0.9188  0.1948 -0.9186  0.1962 -0.9184  0.1975 -0.9182  0.1989 -0.9180  0.2003 -0.9178  0.2016 -0.9176  0.2030 -0.9174  0.2044 -0.9172  0.2058 -0.9169  0.2071 -0.9167  0.2085 -0.9165  0.2099 -0.9163  0.2112 -0.9161  0.2126 -0.9159  0.2140 -0.9156  0.2154 -0.9154  0.2167 -0.9152  0.2181 -0.9150  0.2195 -0.9147  0.2209 -0.9145  0.2222 -0.9143  0.2236 -0.9140  0.2250 -0.9138  0.2263 -0.9135  0.2277 -0.9133  0.2291 -0.9130  0.2305 -0.9128  0.2318 -0.9126  0.2332 -0.9123  0.2346 -0.9120  0.2359 -0.9118  0.2373 -0.9115  0.2387 -0.9113  0.2401 -0.9110  0.2414 -0.9108  0.2428 -0.9105  0.2442 -0.9102  0.2455 -0.9100  0.2469 -0.9097  0.2483 -0.9094  0.2497 -0.9091  0.2510 -0.9089  0.2524 -0.9086  0.2538 -0.9083  0.2551 -0.9080  0.2565 -0.9078  0.2579 -0.9075  0.2593 -0.9072  0.2606 -0.9069  0.2620 -0.9066  0.2634 -0.9063  0.2647 -0.9060  0.2661 -0.9057  0.2675 -0.9054  0.2689 -0.9051  0.2702 -0.9049  0.2716 -0.9046  0.2730 -0.9043  0.2743 -0.9039  0.2757 -0.9036  0.2771 -0.9033  0.2785 -0.9030  0.2798 -0.9027  0.2812 -0.9024  0.2826 -0.9021  0.2840 -0.9018  0.2853 -0.9015  0.2867 -0.9011  0.2881 -0.9008  0.2894 -0.9005  0.2908 -0.9002  0.2922 -0.8999  0.2936 -0.8995  0.2949 -0.8992  0.2963 -0.8989  0.2977 -0.8985  0.2990 -0.8982  0.3004 -0.8979  0.3018 -0.8975  0.3032 -0.8972  0.3045 -0.8969  0.3059 -0.8965  0.3073 -0.8962  0.3086 -0.8958  0.3100 -0.8955  0.3114 -0.8951  0.3128 -0.8948  0.3141 -0.8944  0.3155 -0.8941  0.3169 -0.8937  0.3182 -0.8934  0.3196 -0.8930  0.3210 -0.8927  0.3224 -0.8923  0.3237 -0.8919  0.3251 -0.8916  0.3265 -0.8912  0.3278 -0.8909  0.3292 -0.8905  0.3306 -0.8901  0.3320 -0.8897  0.3333 -0.8894  0.3347 -0.8890  0.3361 -0.8886  0.3374 -0.8883  0.3388 -0.8879  0.3402 -0.8875  0.3416 -0.8871  0.3429 -0.8867  0.3443 -0.8864  0.3457 -0.8860  0.3471 -0.8856  0.3484 -0.8852  0.3498 -0.8848  0.3512 -0.8844  0.3525 -0.8840  0.3539 -0.8836  0.3553 -0.8832  0.3567 -0.8828  0.3580 -0.8824  0.3594 -0.8820  0.3608 -0.8816  0.3621 -0.8812  0.3635 -0.8808  0.3649 -0.8804  0.3663 -0.8800  0.3676 -0.8796  0.3690 -0.8792  0.3704 -0.8788  0.3717 -0.8784  0.3731 -0.8779  0.3745 -0.8775  0.3759 -0.8771  0.3772 -0.8767  0.3786 -0.8763  0.3800 -0.8758  0.3813 -0.8754  0.3827 -0.8750  0.3841 -0.8745  0.3855 -0.8741  0.3868 -0.8737  0.3882 -0.8732  0.3896 -0.8728  0.3909 -0.8724  0.3923 -0.8719  0.3937 -0.8715  0.3951 -0.8710  0.3964 -0.8706  0.3978 -0.8701  0.3992 -0.8697  0.4005 -0.8692  0.4019 -0.8688  0.4033 -0.8683  0.4047 -0.8679  0.4060 -0.8674  0.4074 -0.8670  0.4088 -0.8665  0.4102 -0.8661  0.4115 -0.8656  0.4129 -0.8651  0.4143 -0.8647  0.4156 -0.8642  0.4170 -0.8637  0.4184 -0.8633  0.4198 -0.8628  0.4211 -0.8623  0.4225 -0.8619  0.4239 -0.8614  0.4252 -0.8609  0.4266 -0.8604  0.4280 -0.8599  0.4294 -0.8595  0.4307 -0.8590  0.4321 -0.8585  0.4335 -0.8580  0.4348 -0.8575  0.4362 -0.8570  0.4376 -0.8565  0.4390 -0.8560  0.4403 -0.8555  0.4417 -0.8550  0.4431 -0.8545  0.4444 -0.8540  0.4458 -0.8535  0.4472 -0.8530  0.4486 -0.8525  0.4499 -0.8520  0.4513 -0.8515  0.4527 -0.8510  0.4540 -0.8505  0.4554 -0.8499  0.4568 -0.8494  0.4582 -0.8489  0.4595 -0.8484  0.4609 -0.8478  0.4623 -0.8473  0.4636 -0.8468  0.4650 -0.8463  0.4664 -0.8457  0.4678 -0.8452  0.4691 -0.8447  0.4705 -0.8441  0.4719 -0.8436  0.4733 -0.8430  0.4746 -0.8425  0.4760 -0.8419  0.4774 -0.8414  0.4787 -0.8409  0.4801 -0.8403  0.4815 -0.8398  0.4829 -0.8392  0.4842 -0.8386  0.4856 -0.8381  0.4870 -0.8375  0.4883 -0.8370  0.4897 -0.8364  0.4911 -0.8358  0.4925 -0.8353  0.4938 -0.8347  0.4952 -0.8341  0.4966 -0.8336  0.4979 -0.8330  0.4993 -0.8324  0.5007 -0.8318  0.5021 -0.8312  0.5034 -0.8306  0.5048 -0.8300  0.5062 -0.8294  0.5075 -0.8288  0.5089 -0.8282  0.5103 -0.8276  0.5117 -0.8270  0.5130 -0.8264  0.5144 -0.8258  0.5158 -0.8251  0.5171 -0.8245  0.5185 -0.8239  0.5199 -0.8233  0.5213 -0.8226  0.5226 -0.8220  0.5240 -0.8213  0.5254 -0.8207  0.5267 -0.8200  0.5281 -0.8194  0.5295 -0.8187  0.5309 -0.8180  0.5322 -0.8174  0.5336 -0.8167  0.5350 -0.8160  0.5364 -0.8153  0.5377 -0.8146  0.5391 -0.8140  0.5405 -0.8133  0.5418 -0.8126  0.5432 -0.8119  0.5446 -0.8112  0.5460 -0.8105  0.5473 -0.8098  0.5487 -0.8091  0.5501 -0.8084  0.5514 -0.8076  0.5528 -0.8069  0.5542 -0.8062  0.5556 -0.8055  0.5569 -0.8048  0.5583 -0.8040  0.5597 -0.8033  0.5610 -0.8026  0.5624 -0.8019  0.5638 -0.8011  0.5652 -0.8004  0.5665 -0.7997  0.5679 -0.7989  0.5693 -0.7982  0.5706 -0.7974  0.5720 -0.7967  0.5734 -0.7959  0.5748 -0.7952  0.5761 -0.7944  0.5775 -0.7937  0.5789 -0.7929  0.5802 -0.7921  0.5816 -0.7913  0.5830 -0.7906  0.5844 -0.7898  0.5857 -0.7890  0.5871 -0.7882  0.5885 -0.7874  0.5898 -0.7867  0.5912 -0.7859  0.5926 -0.7851  0.5940 -0.7843  0.5953 -0.7835  0.5967 -0.7827  0.5981 -0.7820  0.5995 -0.7812  0.6008 -0.7804  0.6022 -0.7796  0.6036 -0.7788  0.6049 -0.7780  0.6063 -0.7772  0.6077 -0.7764  0.6091 -0.7756  0.6104 -0.7747  0.6118 -0.7739  0.6132 -0.7730  0.6145 -0.7722  0.6159 -0.7714  0.6173 -0.7705  0.6187 -0.7697  0.6200 -0.7688  0.6214 -0.7680  0.6228 -0.7671  0.6241 -0.7663  0.6255 -0.7655  0.6269 -0.7646  0.6283 -0.7638  0.6296 -0.7629  0.6310 -0.7621  0.6324 -0.7613  0.6337 -0.7605  0.6351 -0.7597  0.6365 -0.7589  0.6379 -0.7581  0.6392 -0.7573  0.6406 -0.7564  0.6420 -0.7556  0.6433 -0.7548  0.6447 -0.7540  0.6461 -0.7531  0.6475 -0.7523  0.6488 -0.7514  0.6502 -0.7506  0.6516 -0.7497  0.6529 -0.7489  0.6543 -0.7480  0.6557 -0.7471  0.6571 -0.7463  0.6584 -0.7454  0.6598 -0.7445  0.6612 -0.7436  0.6626 -0.7428  0.6639 -0.7419  0.6653 -0.7410  0.6667 -0.7401  0.6680 -0.7391  0.6694 -0.7382  0.6708 -0.7373  0.6722 -0.7363  0.6735 -0.7354  0.6749 -0.7344  0.6763 -0.7335  0.6776 -0.7325  0.6790 -0.7316  0.6804 -0.7306  0.6818 -0.7297  0.6831 -0.7287  0.6845 -0.7278  0.6859 -0.7268  0.6872 -0.7259  0.6886 -0.7250  0.6900 -0.7242  0.6914 -0.7232  0.6927 -0.7224  0.6941 -0.7215  0.6955 -0.7206  0.6968 -0.7197  0.6982 -0.7189  0.6996 -0.7179  0.7010 -0.7171  0.7023 -0.7162  0.7037 -0.7153  0.7051 -0.7144  0.7064 -0.7136  0.7078 -0.7127  0.7092 -0.7119  0.7106 -0.7110  0.7119 -0.7101  0.7133 -0.7092  0.7147 -0.7083  0.7160 -0.7074  0.7174 -0.7064  0.7188 -0.7055  0.7202 -0.7046  0.7215 -0.7036  0.7229 -0.7027  0.7243 -0.7017  0.7257 -0.7007  0.7270 -0.6997  0.7284 -0.6987  0.7298 -0.6976  0.7311 -0.6966  0.7325 -0.6954  0.7339 -0.6943  0.7353 -0.6931  0.7366 -0.6920  0.7380 -0.6907  0.7394 -0.6896  0.7407 -0.6883  0.7421 -0.6871  0.7435 -0.6858  0.7449 -0.6845  0.7462 -0.6832  0.7476 -0.6819  0.7490 -0.6806  0.7503 -0.6793  0.7517 -0.6780  0.7531 -0.6766  0.7545 -0.6753  0.7558 -0.6740  0.7572 -0.6726  0.7586 -0.6714  0.7599 -0.6700  0.7613 -0.6687  0.7627 -0.6673  0.7641 -0.6660  0.7654 -0.6647  0.7668 -0.6635  0.7682 -0.6622  0.7695 -0.6610  0.7709 -0.6598  0.7723 -0.6586  0.7737 -0.6574  0.7750 -0.6564  0.7764 -0.6553  0.7778 -0.6543  0.7791 -0.6532  0.7805 -0.6522  0.7819 -0.6511  0.7833 -0.6501  0.7846 -0.6489  0.7860 -0.6479  0.7874 -0.6467  0.7888 -0.6457  0.7901 -0.6445  0.7915 -0.6434  0.7929 -0.6421  0.7942 -0.6409  0.7956 -0.6396  0.7970 -0.6382  0.7984 -0.6368  0.7997 -0.6353  0.8011 -0.6338  0.8025 -0.6322  0.8038 -0.6307  0.8052 -0.6289  0.8066 -0.6274  0.8080 -0.6254  0.8093 -0.6238  0.8107 -0.6216  0.8121 -0.6199  0.8134 -0.6171  0.8148 -0.6150  0.8162 -0.6119  0.8176 -0.6096  0.8189 -0.6069  0.8203 -0.6051  0.8217 -0.6037  0.8230 -0.6019  0.8244 -0.6006  0.8258 -0.5993  0.8272 -0.5981  0.8285 -0.5970  0.8299 -0.5958  0.8313 -0.5947  0.8326 -0.5934  0.8340 -0.5926  0.8354 -0.5912  0.8368 -0.5903  0.8381 -0.5888  0.8395 -0.5881  0.8409 -0.5864  0.8422 -0.5853  0.8436 -0.5832  0.8450 -0.5818  0.8464 -0.5794  0.8477 -0.5777  0.8491 -0.5752  0.8505 -0.5738  0.8519 -0.5722  0.8532 -0.5709  0.8546 -0.5695  0.8560 -0.5683  0.8573 -0.5667  0.8587 -0.5654  0.8601 -0.5637  0.8615 -0.5623  0.8628 -0.5604  0.8642 -0.5588  0.8656 -0.5567  0.8669 -0.5548  0.8683 -0.5530  0.8697 -0.5507  0.8711 -0.5484  0.8724 -0.5459  0.8738 -0.5432  0.8752 -0.5412  0.8765 -0.5382  0.8779 -0.5368  0.8793 -0.5343  0.8807 -0.5333  0.8820 -0.5298  0.8834 -0.5274  0.8848 -0.5213  0.8861 -0.5219  0.8875 -0.5169  0.8889 -0.5165  0.8903 -0.5134  0.8916 -0.5118  0.8930 -0.5102  0.8944 -0.5090  0.8957 -0.5073  0.8971 -0.5055  0.8985 -0.5037  0.8999 -0.5019  0.9012 -0.5002  0.9026 -0.4987  0.9040 -0.4967  0.9053 -0.4953  0.9067 -0.4934  0.9081 -0.4916  0.9095 -0.4890  0.9108 -0.4858  0.9122 -0.4698  0.9136 -0.4675  0.9150 -0.4656  0.9163 -0.4633  0.9177 -0.4604  0.9191 -0.4547  0.9204 -0.4505  0.9218 -0.4472  0.9232 -0.4443  0.9246 -0.4438  0.9259 -0.4435  0.9273 -0.4422  0.9287 -0.4411  0.9300 -0.4390  0.9314 -0.4365  0.9328 -0.4332  0.9342 -0.4319  0.9355 -0.4296  0.9369 -0.4286  0.9383 -0.4259  0.9396 -0.4243  0.9410 -0.4214  0.9424 -0.4190  0.9438 -0.4161  0.9451 -0.4151  0.9465 -0.4141  0.9479 -0.4124  0.9492 -0.4121  0.9506 -0.4100  0.9520 -0.4115  0.9534 -0.4088  0.9547 -0.4091  0.9561 -0.4053  0.9575 -0.4058  0.9588 -0.3967  0.9602 -0.4017  0.9616 -0.3872  0.9630 -0.3859  0.9643 -0.3834  0.9657 -0.3808  0.9671 -0.3785  0.9684 -0.3736  0.9698 -0.3719  0.9712 -0.3690  0.9726 -0.3630  0.9739 -0.3536  0.9753 -0.3394  0.9767 -0.3444  0.9781 -0.3331  0.9794 -0.3405  0.9808 -0.3443  0.9822 -0.3458  0.9835 -0.3333  0.9849 -0.3308  0.9863 -0.3149  0.9877 -0.3060  0.9890 -0.2848  0.9904 -0.2816  0.9918 -0.2332  0.9931 -0.2245    /
%L=28
\color{B28}
\plot 0.0013 0.0000  0.0026 -0.3466  0.0038 -0.4621  0.0051 -0.5756  0.0064 -0.6357  0.0077 -0.6825  0.0089 -0.7120  0.0102 -0.7379  0.0115 -0.7573  0.0128 -0.7741  0.0140 -0.7878  0.0153 -0.7998  0.0166 -0.8099  0.0179 -0.8189  0.0191 -0.8268  0.0204 -0.8339  0.0217 -0.8401  0.0230 -0.8458  0.0242 -0.8510  0.0255 -0.8557  0.0268 -0.8600  0.0281 -0.8640  0.0293 -0.8677  0.0306 -0.8711  0.0319 -0.8742  0.0332 -0.8772  0.0344 -0.8799  0.0357 -0.8825  0.0370 -0.8849  0.0383 -0.8872  0.0395 -0.8893  0.0408 -0.8914  0.0421 -0.8933  0.0434 -0.8951  0.0446 -0.8968  0.0459 -0.8985  0.0472 -0.9000  0.0485 -0.9015  0.0497 -0.9030  0.0510 -0.9043  0.0523 -0.9056  0.0536 -0.9068  0.0548 -0.9080  0.0561 -0.9092  0.0574 -0.9103  0.0587 -0.9113  0.0599 -0.9123  0.0612 -0.9132  0.0625 -0.9141  0.0638 -0.9150  0.0651 -0.9158  0.0663 -0.9166  0.0676 -0.9174  0.0689 -0.9181  0.0702 -0.9187  0.0714 -0.9193  0.0727 -0.9199  0.0740 -0.9205  0.0753 -0.9210  0.0765 -0.9215  0.0778 -0.9220  0.0791 -0.9224  0.0804 -0.9228  0.0816 -0.9232  0.0829 -0.9235  0.0842 -0.9239  0.0855 -0.9242  0.0867 -0.9245  0.0880 -0.9247  0.0893 -0.9250  0.0906 -0.9252  0.0918 -0.9254  0.0931 -0.9256  0.0944 -0.9257  0.0957 -0.9259  0.0969 -0.9260  0.0982 -0.9262  0.0995 -0.9263  0.1008 -0.9264  0.1020 -0.9265  0.1033 -0.9266  0.1046 -0.9266  0.1059 -0.9267  0.1071 -0.9267  0.1084 -0.9268  0.1097 -0.9268  0.1110 -0.9268  0.1122 -0.9268  0.1135 -0.9268  0.1148 -0.9268  0.1161 -0.9268  0.1173 -0.9268  0.1186 -0.9268  0.1199 -0.9268  0.1212 -0.9268  0.1224 -0.9267  0.1237 -0.9267  0.1250 -0.9266  0.1263 -0.9266  0.1276 -0.9265  0.1288 -0.9265  0.1301 -0.9264  0.1314 -0.9264  0.1327 -0.9263  0.1339 -0.9262  0.1352 -0.9262  0.1365 -0.9261  0.1378 -0.9260  0.1390 -0.9259  0.1403 -0.9259  0.1416 -0.9258  0.1429 -0.9257  0.1441 -0.9256  0.1454 -0.9255  0.1467 -0.9254  0.1480 -0.9253  0.1492 -0.9252  0.1505 -0.9251  0.1518 -0.9250  0.1531 -0.9249  0.1543 -0.9248  0.1556 -0.9246  0.1569 -0.9245  0.1582 -0.9244  0.1594 -0.9243  0.1607 -0.9242  0.1620 -0.9240  0.1633 -0.9239  0.1645 -0.9238  0.1658 -0.9236  0.1671 -0.9235  0.1684 -0.9234  0.1696 -0.9232  0.1709 -0.9231  0.1722 -0.9229  0.1735 -0.9228  0.1747 -0.9226  0.1760 -0.9225  0.1773 -0.9223  0.1786 -0.9222  0.1798 -0.9220  0.1811 -0.9219  0.1824 -0.9217  0.1837 -0.9215  0.1849 -0.9214  0.1862 -0.9212  0.1875 -0.9210  0.1888 -0.9209  0.1901 -0.9207  0.1913 -0.9205  0.1926 -0.9203  0.1939 -0.9201  0.1952 -0.9200  0.1964 -0.9198  0.1977 -0.9196  0.1990 -0.9194  0.2003 -0.9192  0.2015 -0.9190  0.2028 -0.9188  0.2041 -0.9186  0.2054 -0.9185  0.2066 -0.9183  0.2079 -0.9181  0.2092 -0.9179  0.2105 -0.9176  0.2117 -0.9174  0.2130 -0.9172  0.2143 -0.9170  0.2156 -0.9168  0.2168 -0.9166  0.2181 -0.9164  0.2194 -0.9162  0.2207 -0.9159  0.2219 -0.9157  0.2232 -0.9155  0.2245 -0.9153  0.2258 -0.9151  0.2270 -0.9148  0.2283 -0.9146  0.2296 -0.9144  0.2309 -0.9141  0.2321 -0.9139  0.2334 -0.9137  0.2347 -0.9135  0.2360 -0.9132  0.2372 -0.9130  0.2385 -0.9127  0.2398 -0.9125  0.2411 -0.9122  0.2423 -0.9120  0.2436 -0.9117  0.2449 -0.9115  0.2462 -0.9112  0.2474 -0.9110  0.2487 -0.9107  0.2500 -0.9105  0.2513 -0.9102  0.2526 -0.9100  0.2538 -0.9097  0.2551 -0.9095  0.2564 -0.9092  0.2577 -0.9089  0.2589 -0.9087  0.2602 -0.9084  0.2615 -0.9081  0.2628 -0.9079  0.2640 -0.9076  0.2653 -0.9073  0.2666 -0.9070  0.2679 -0.9068  0.2691 -0.9065  0.2704 -0.9062  0.2717 -0.9059  0.2730 -0.9056  0.2742 -0.9054  0.2755 -0.9051  0.2768 -0.9048  0.2781 -0.9045  0.2793 -0.9042  0.2806 -0.9039  0.2819 -0.9036  0.2832 -0.9033  0.2844 -0.9031  0.2857 -0.9028  0.2870 -0.9025  0.2883 -0.9022  0.2895 -0.9019  0.2908 -0.9016  0.2921 -0.9013  0.2934 -0.9010  0.2946 -0.9007  0.2959 -0.9004  0.2972 -0.9000  0.2985 -0.8997  0.2997 -0.8994  0.3010 -0.8991  0.3023 -0.8988  0.3036 -0.8985  0.3048 -0.8982  0.3061 -0.8979  0.3074 -0.8975  0.3087 -0.8972  0.3099 -0.8969  0.3112 -0.8966  0.3125 -0.8963  0.3138 -0.8959  0.3151 -0.8956  0.3163 -0.8953  0.3176 -0.8949  0.3189 -0.8946  0.3202 -0.8943  0.3214 -0.8939  0.3227 -0.8936  0.3240 -0.8933  0.3253 -0.8929  0.3265 -0.8926  0.3278 -0.8923  0.3291 -0.8919  0.3304 -0.8916  0.3316 -0.8912  0.3329 -0.8909  0.3342 -0.8906  0.3355 -0.8902  0.3367 -0.8899  0.3380 -0.8895  0.3393 -0.8892  0.3406 -0.8888  0.3418 -0.8885  0.3431 -0.8881  0.3444 -0.8878  0.3457 -0.8874  0.3469 -0.8870  0.3482 -0.8867  0.3495 -0.8863  0.3508 -0.8860  0.3520 -0.8856  0.3533 -0.8852  0.3546 -0.8849  0.3559 -0.8845  0.3571 -0.8841  0.3584 -0.8838  0.3597 -0.8834  0.3610 -0.8830  0.3622 -0.8827  0.3635 -0.8823  0.3648 -0.8819  0.3661 -0.8815  0.3673 -0.8812  0.3686 -0.8808  0.3699 -0.8804  0.3712 -0.8800  0.3724 -0.8796  0.3737 -0.8793  0.3750 -0.8789  0.3763 -0.8785  0.3776 -0.8781  0.3788 -0.8777  0.3801 -0.8773  0.3814 -0.8769  0.3827 -0.8766  0.3839 -0.8762  0.3852 -0.8758  0.3865 -0.8754  0.3878 -0.8750  0.3890 -0.8746  0.3903 -0.8742  0.3916 -0.8738  0.3929 -0.8734  0.3941 -0.8730  0.3954 -0.8726  0.3967 -0.8722  0.3980 -0.8717  0.3992 -0.8713  0.4005 -0.8709  0.4018 -0.8705  0.4031 -0.8701  0.4043 -0.8697  0.4056 -0.8693  0.4069 -0.8688  0.4082 -0.8684  0.4094 -0.8680  0.4107 -0.8676  0.4120 -0.8672  0.4133 -0.8667  0.4145 -0.8663  0.4158 -0.8659  0.4171 -0.8654  0.4184 -0.8650  0.4196 -0.8646  0.4209 -0.8641  0.4222 -0.8637  0.4235 -0.8633  0.4247 -0.8628  0.4260 -0.8624  0.4273 -0.8619  0.4286 -0.8615  0.4298 -0.8610  0.4311 -0.8606  0.4324 -0.8601  0.4337 -0.8597  0.4349 -0.8592  0.4362 -0.8587  0.4375 -0.8583  0.4388 -0.8578  0.4401 -0.8574  0.4413 -0.8569  0.4426 -0.8564  0.4439 -0.8560  0.4452 -0.8555  0.4464 -0.8550  0.4477 -0.8545  0.4490 -0.8541  0.4503 -0.8536  0.4515 -0.8531  0.4528 -0.8526  0.4541 -0.8521  0.4554 -0.8517  0.4566 -0.8512  0.4579 -0.8507  0.4592 -0.8502  0.4605 -0.8497  0.4617 -0.8492  0.4630 -0.8487  0.4643 -0.8482  0.4656 -0.8477  0.4668 -0.8472  0.4681 -0.8467  0.4694 -0.8462  0.4707 -0.8457  0.4719 -0.8452  0.4732 -0.8447  0.4745 -0.8442  0.4758 -0.8437  0.4770 -0.8432  0.4783 -0.8427  0.4796 -0.8422  0.4809 -0.8416  0.4821 -0.8411  0.4834 -0.8406  0.4847 -0.8401  0.4860 -0.8396  0.4872 -0.8390  0.4885 -0.8385  0.4898 -0.8380  0.4911 -0.8374  0.4923 -0.8369  0.4936 -0.8364  0.4949 -0.8358  0.4962 -0.8353  0.4974 -0.8348  0.4987 -0.8342  0.5000 -0.8337  0.5013 -0.8331  0.5026 -0.8326  0.5038 -0.8320  0.5051 -0.8315  0.5064 -0.8309  0.5077 -0.8304  0.5089 -0.8298  0.5102 -0.8293  0.5115 -0.8287  0.5128 -0.8282  0.5140 -0.8276  0.5153 -0.8270  0.5166 -0.8265  0.5179 -0.8259  0.5191 -0.8253  0.5204 -0.8248  0.5217 -0.8242  0.5230 -0.8236  0.5242 -0.8230  0.5255 -0.8224  0.5268 -0.8218  0.5281 -0.8213  0.5293 -0.8206  0.5306 -0.8201  0.5319 -0.8194  0.5332 -0.8188  0.5344 -0.8182  0.5357 -0.8176  0.5370 -0.8170  0.5383 -0.8164  0.5395 -0.8157  0.5408 -0.8151  0.5421 -0.8145  0.5434 -0.8138  0.5446 -0.8132  0.5459 -0.8125  0.5472 -0.8119  0.5485 -0.8112  0.5497 -0.8105  0.5510 -0.8099  0.5523 -0.8092  0.5536 -0.8085  0.5548 -0.8078  0.5561 -0.8071  0.5574 -0.8064  0.5587 -0.8057  0.5599 -0.8050  0.5612 -0.8043  0.5625 -0.8036  0.5638 -0.8029  0.5651 -0.8022  0.5663 -0.8015  0.5676 -0.8007  0.5689 -0.8000  0.5702 -0.7993  0.5714 -0.7985  0.5727 -0.7978  0.5740 -0.7971  0.5753 -0.7963  0.5765 -0.7956  0.5778 -0.7949  0.5791 -0.7941  0.5804 -0.7934  0.5816 -0.7926  0.5829 -0.7919  0.5842 -0.7911  0.5855 -0.7904  0.5867 -0.7896  0.5880 -0.7888  0.5893 -0.7881  0.5906 -0.7873  0.5918 -0.7865  0.5931 -0.7857  0.5944 -0.7849  0.5957 -0.7842  0.5969 -0.7834  0.5982 -0.7826  0.5995 -0.7818  0.6008 -0.7811  0.6020 -0.7803  0.6033 -0.7795  0.6046 -0.7787  0.6059 -0.7780  0.6071 -0.7772  0.6084 -0.7765  0.6097 -0.7757  0.6110 -0.7749  0.6122 -0.7741  0.6135 -0.7734  0.6148 -0.7726  0.6161 -0.7719  0.6173 -0.7711  0.6186 -0.7703  0.6199 -0.7695  0.6212 -0.7688  0.6224 -0.7680  0.6237 -0.7672  0.6250 -0.7664  0.6263 -0.7656  0.6276 -0.7647  0.6288 -0.7639  0.6301 -0.7631  0.6314 -0.7623  0.6327 -0.7614  0.6339 -0.7606  0.6352 -0.7597  0.6365 -0.7588  0.6378 -0.7580  0.6390 -0.7571  0.6403 -0.7563  0.6416 -0.7554  0.6429 -0.7546  0.6441 -0.7537  0.6454 -0.7529  0.6467 -0.7520  0.6480 -0.7512  0.6492 -0.7503  0.6505 -0.7495  0.6518 -0.7486  0.6531 -0.7478  0.6543 -0.7469  0.6556 -0.7461  0.6569 -0.7452  0.6582 -0.7444  0.6594 -0.7436  0.6607 -0.7428  0.6620 -0.7419  0.6633 -0.7412  0.6645 -0.7404  0.6658 -0.7396  0.6671 -0.7388  0.6684 -0.7380  0.6696 -0.7372  0.6709 -0.7364  0.6722 -0.7356  0.6735 -0.7348  0.6747 -0.7340  0.6760 -0.7332  0.6773 -0.7324  0.6786 -0.7315  0.6798 -0.7307  0.6811 -0.7299  0.6824 -0.7290  0.6837 -0.7282  0.6849 -0.7274  0.6862 -0.7265  0.6875 -0.7257  0.6888 -0.7249  0.6901 -0.7240  0.6913 -0.7232  0.6926 -0.7223  0.6939 -0.7215  0.6952 -0.7206  0.6964 -0.7198  0.6977 -0.7189  0.6990 -0.7180  0.7003 -0.7171  0.7015 -0.7162  0.7028 -0.7154  0.7041 -0.7145  0.7054 -0.7136  0.7066 -0.7127  0.7079 -0.7118  0.7092 -0.7108  0.7105 -0.7099  0.7117 -0.7089  0.7130 -0.7080  0.7143 -0.7070  0.7156 -0.7061  0.7168 -0.7050  0.7181 -0.7042  0.7194 -0.7031  0.7207 -0.7023  0.7219 -0.7012  0.7232 -0.7004  0.7245 -0.6993  0.7258 -0.6984  0.7270 -0.6973  0.7283 -0.6963  0.7296 -0.6952  0.7309 -0.6942  0.7321 -0.6932  0.7334 -0.6922  0.7347 -0.6913  0.7360 -0.6902  0.7372 -0.6892  0.7385 -0.6881  0.7398 -0.6870  0.7411 -0.6858  0.7423 -0.6848  0.7436 -0.6836  0.7449 -0.6822  0.7462 -0.6809  0.7474 -0.6796  0.7487 -0.6783  0.7500 -0.6768  0.7513 -0.6755  0.7526 -0.6742  0.7538 -0.6728  0.7551 -0.6713  0.7564 -0.6700  0.7577 -0.6687  0.7589 -0.6671  0.7602 -0.6657  0.7615 -0.6640  0.7628 -0.6629  0.7640 -0.6617  0.7653 -0.6607  0.7666 -0.6595  0.7679 -0.6586  0.7691 -0.6573  0.7704 -0.6562  0.7717 -0.6550  0.7730 -0.6539  0.7742 -0.6528  0.7755 -0.6516  0.7768 -0.6505  0.7781 -0.6494  0.7793 -0.6483  0.7806 -0.6472  0.7819 -0.6462  0.7832 -0.6451  0.7844 -0.6441  0.7857 -0.6430  0.7870 -0.6420  0.7883 -0.6409  0.7895 -0.6400  0.7908 -0.6388  0.7921 -0.6378  0.7934 -0.6367  0.7946 -0.6357  0.7959 -0.6345  0.7972 -0.6335  0.7985 -0.6323  0.7997 -0.6312  0.8010 -0.6301  0.8023 -0.6289  0.8036 -0.6278  0.8048 -0.6266  0.8061 -0.6254  0.8074 -0.6242  0.8087 -0.6229  0.8099 -0.6216  0.8112 -0.6203  0.8125 -0.6190  0.8138 -0.6177  0.8151 -0.6164  0.8163 -0.6149  0.8176 -0.6135  0.8189 -0.6120  0.8202 -0.6107  0.8214 -0.6088  0.8227 -0.6077  0.8240 -0.6060  0.8253 -0.6050  0.8265 -0.6033  0.8278 -0.6026  0.8291 -0.6009  0.8304 -0.5994  0.8316 -0.5977  0.8329 -0.5962  0.8342 -0.5944  0.8355 -0.5924  0.8367 -0.5903  0.8380 -0.5887  0.8393 -0.5868  0.8406 -0.5853  0.8418 -0.5833  0.8431 -0.5817  0.8444 -0.5799  0.8457 -0.5781  0.8469 -0.5768  0.8482 -0.5749  0.8495 -0.5735  0.8508 -0.5721  0.8520 -0.5711  0.8533 -0.5696  0.8546 -0.5688  0.8559 -0.5675  0.8571 -0.5667  0.8584 -0.5653  0.8597 -0.5645  0.8610 -0.5630  0.8622 -0.5621  0.8635 -0.5606  0.8648 -0.5596  0.8661 -0.5580  0.8673 -0.5571  0.8686 -0.5553  0.8699 -0.5543  0.8712 -0.5521  0.8724 -0.5507  0.8737 -0.5477  0.8750 -0.5457  0.8763 -0.5435  0.8776 -0.5420  0.8788 -0.5397  0.8801 -0.5380  0.8814 -0.5368  0.8827 -0.5350  0.8839 -0.5339  0.8852 -0.5325  0.8865 -0.5315  0.8878 -0.5301  0.8890 -0.5290  0.8903 -0.5275  0.8916 -0.5262  0.8929 -0.5240  0.8941 -0.5227  0.8954 -0.5207  0.8967 -0.5196  0.8980 -0.5176  0.8992 -0.5161  0.9005 -0.5139  0.9018 -0.5118  0.9031 -0.5095  0.9043 -0.5071  0.9056 -0.5050  0.9069 -0.5033  0.9082 -0.5024  0.9094 -0.5011  0.9107 -0.5002  0.9120 -0.4990  0.9133 -0.4980  0.9145 -0.4965  0.9158 -0.4953  0.9171 -0.4936  0.9184 -0.4922  0.9196 -0.4902  0.9209 -0.4886  0.9222 -0.4869  0.9235 -0.4843  0.9247 -0.4803  0.9260 -0.4783  0.9273 -0.4683  0.9286 -0.4660  0.9298 -0.4635  0.9311 -0.4617  0.9324 -0.4600  0.9337 -0.4578  0.9349 -0.4565  0.9362 -0.4544  0.9375 -0.4528  0.9388 -0.4507  0.9401 -0.4482  0.9413 -0.4447  0.9426 -0.4416  0.9439 -0.4334  0.9452 -0.4211  0.9464 -0.4190  0.9477 -0.4197  0.9490 -0.4178  0.9503 -0.4177  0.9515 -0.4154  0.9528 -0.4149  0.9541 -0.3922  0.9554 -0.3966  0.9566 -0.3963  0.9579 -0.3966  0.9592 -0.3942  0.9605 -0.3975  0.9617 -0.3944  0.9630 -0.3947  0.9643 -0.3903  0.9656 -0.3883  0.9668 -0.3787  0.9681 -0.3776  0.9694 -0.3580  0.9707 -0.3576  0.9719 -0.3572  0.9732 -0.3570  0.9745 -0.3556  0.9758 -0.3545  0.9770 -0.3536  0.9783 -0.3521  0.9796 -0.3512  0.9809 -0.3489  0.9821 -0.3478  0.9834 -0.3447  0.9847 -0.3435  0.9860 -0.3289  0.9872 -0.3271  0.9885 -0.3261  0.9898 -0.3235  0.9911 -0.3227  0.9923 -0.3189  0.9936 -0.3150  0.9949 -0.3105  0.9962 -0.3034  0.9974 -0.2698  0.9987 -0.2553  1.0000 -0.2543     /
%L=29
\color{B29}
\plot 0.0012 0.0000  0.0024 -0.3466  0.0036 -0.4621  0.0048 -0.5756  0.0059 -0.6356  0.0071 -0.6824  0.0083 -0.7119  0.0095 -0.7378  0.0107 -0.7572  0.0119 -0.7741  0.0131 -0.7877  0.0143 -0.7997  0.0155 -0.8097  0.0166 -0.8188  0.0178 -0.8266  0.0190 -0.8337  0.0202 -0.8400  0.0214 -0.8457  0.0226 -0.8509  0.0238 -0.8556  0.0250 -0.8599  0.0262 -0.8639  0.0273 -0.8675  0.0285 -0.8709  0.0297 -0.8741  0.0309 -0.8770  0.0321 -0.8798  0.0333 -0.8824  0.0345 -0.8848  0.0357 -0.8871  0.0369 -0.8892  0.0380 -0.8913  0.0392 -0.8932  0.0404 -0.8951  0.0416 -0.8968  0.0428 -0.8984  0.0440 -0.9000  0.0452 -0.9015  0.0464 -0.9029  0.0476 -0.9043  0.0488 -0.9056  0.0499 -0.9068  0.0511 -0.9080  0.0523 -0.9092  0.0535 -0.9103  0.0547 -0.9113  0.0559 -0.9123  0.0571 -0.9133  0.0583 -0.9142  0.0595 -0.9151  0.0606 -0.9159  0.0618 -0.9168  0.0630 -0.9175  0.0642 -0.9183  0.0654 -0.9190  0.0666 -0.9196  0.0678 -0.9203  0.0690 -0.9209  0.0702 -0.9214  0.0713 -0.9220  0.0725 -0.9225  0.0737 -0.9229  0.0749 -0.9234  0.0761 -0.9238  0.0773 -0.9242  0.0785 -0.9246  0.0797 -0.9249  0.0809 -0.9253  0.0820 -0.9256  0.0832 -0.9259  0.0844 -0.9261  0.0856 -0.9264  0.0868 -0.9266  0.0880 -0.9268  0.0892 -0.9270  0.0904 -0.9272  0.0916 -0.9274  0.0927 -0.9275  0.0939 -0.9277  0.0951 -0.9278  0.0963 -0.9279  0.0975 -0.9280  0.0987 -0.9281  0.0999 -0.9282  0.1011 -0.9283  0.1023 -0.9283  0.1034 -0.9284  0.1046 -0.9284  0.1058 -0.9285  0.1070 -0.9285  0.1082 -0.9285  0.1094 -0.9285  0.1106 -0.9286  0.1118 -0.9286  0.1130 -0.9286  0.1141 -0.9285  0.1153 -0.9285  0.1165 -0.9285  0.1177 -0.9285  0.1189 -0.9285  0.1201 -0.9284  0.1213 -0.9284  0.1225 -0.9284  0.1237 -0.9283  0.1249 -0.9283  0.1260 -0.9282  0.1272 -0.9282  0.1284 -0.9281  0.1296 -0.9281  0.1308 -0.9280  0.1320 -0.9280  0.1332 -0.9279  0.1344 -0.9278  0.1356 -0.9277  0.1367 -0.9277  0.1379 -0.9276  0.1391 -0.9275  0.1403 -0.9274  0.1415 -0.9274  0.1427 -0.9273  0.1439 -0.9272  0.1451 -0.9271  0.1463 -0.9270  0.1474 -0.9269  0.1486 -0.9268  0.1498 -0.9267  0.1510 -0.9266  0.1522 -0.9265  0.1534 -0.9264  0.1546 -0.9263  0.1558 -0.9262  0.1570 -0.9260  0.1581 -0.9259  0.1593 -0.9258  0.1605 -0.9257  0.1617 -0.9256  0.1629 -0.9255  0.1641 -0.9253  0.1653 -0.9252  0.1665 -0.9251  0.1677 -0.9249  0.1688 -0.9248  0.1700 -0.9247  0.1712 -0.9245  0.1724 -0.9244  0.1736 -0.9243  0.1748 -0.9241  0.1760 -0.9240  0.1772 -0.9238  0.1784 -0.9237  0.1795 -0.9235  0.1807 -0.9234  0.1819 -0.9232  0.1831 -0.9231  0.1843 -0.9229  0.1855 -0.9228  0.1867 -0.9226  0.1879 -0.9224  0.1891 -0.9223  0.1902 -0.9221  0.1914 -0.9219  0.1926 -0.9218  0.1938 -0.9216  0.1950 -0.9214  0.1962 -0.9213  0.1974 -0.9211  0.1986 -0.9209  0.1998 -0.9207  0.2010 -0.9206  0.2021 -0.9204  0.2033 -0.9202  0.2045 -0.9200  0.2057 -0.9198  0.2069 -0.9196  0.2081 -0.9194  0.2093 -0.9192  0.2105 -0.9191  0.2117 -0.9189  0.2128 -0.9187  0.2140 -0.9185  0.2152 -0.9183  0.2164 -0.9181  0.2176 -0.9179  0.2188 -0.9177  0.2200 -0.9175  0.2212 -0.9173  0.2224 -0.9170  0.2235 -0.9168  0.2247 -0.9166  0.2259 -0.9164  0.2271 -0.9162  0.2283 -0.9160  0.2295 -0.9158  0.2307 -0.9156  0.2319 -0.9153  0.2331 -0.9151  0.2342 -0.9149  0.2354 -0.9147  0.2366 -0.9144  0.2378 -0.9142  0.2390 -0.9140  0.2402 -0.9138  0.2414 -0.9135  0.2426 -0.9133  0.2438 -0.9131  0.2449 -0.9128  0.2461 -0.9126  0.2473 -0.9124  0.2485 -0.9121  0.2497 -0.9119  0.2509 -0.9117  0.2521 -0.9114  0.2533 -0.9112  0.2545 -0.9109  0.2556 -0.9107  0.2568 -0.9105  0.2580 -0.9102  0.2592 -0.9100  0.2604 -0.9097  0.2616 -0.9095  0.2628 -0.9092  0.2640 -0.9090  0.2652 -0.9087  0.2663 -0.9084  0.2675 -0.9082  0.2687 -0.9079  0.2699 -0.9077  0.2711 -0.9074  0.2723 -0.9072  0.2735 -0.9069  0.2747 -0.9066  0.2759 -0.9064  0.2771 -0.9061  0.2782 -0.9058  0.2794 -0.9056  0.2806 -0.9053  0.2818 -0.9050  0.2830 -0.9048  0.2842 -0.9045  0.2854 -0.9042  0.2866 -0.9039  0.2878 -0.9037  0.2889 -0.9034  0.2901 -0.9031  0.2913 -0.9028  0.2925 -0.9025  0.2937 -0.9023  0.2949 -0.9020  0.2961 -0.9017  0.2973 -0.9014  0.2985 -0.9011  0.2996 -0.9008  0.3008 -0.9005  0.3020 -0.9003  0.3032 -0.9000  0.3044 -0.8997  0.3056 -0.8994  0.3068 -0.8991  0.3080 -0.8988  0.3092 -0.8985  0.3103 -0.8982  0.3115 -0.8979  0.3127 -0.8976  0.3139 -0.8973  0.3151 -0.8970  0.3163 -0.8967  0.3175 -0.8964  0.3187 -0.8961  0.3199 -0.8957  0.3210 -0.8954  0.3222 -0.8951  0.3234 -0.8948  0.3246 -0.8945  0.3258 -0.8942  0.3270 -0.8939  0.3282 -0.8936  0.3294 -0.8932  0.3306 -0.8929  0.3317 -0.8926  0.3329 -0.8923  0.3341 -0.8920  0.3353 -0.8916  0.3365 -0.8913  0.3377 -0.8910  0.3389 -0.8906  0.3401 -0.8903  0.3413 -0.8900  0.3424 -0.8897  0.3436 -0.8893  0.3448 -0.8890  0.3460 -0.8887  0.3472 -0.8883  0.3484 -0.8880  0.3496 -0.8876  0.3508 -0.8873  0.3520 -0.8870  0.3532 -0.8866  0.3543 -0.8863  0.3555 -0.8859  0.3567 -0.8856  0.3579 -0.8853  0.3591 -0.8849  0.3603 -0.8846  0.3615 -0.8842  0.3627 -0.8839  0.3639 -0.8835  0.3650 -0.8832  0.3662 -0.8828  0.3674 -0.8824  0.3686 -0.8821  0.3698 -0.8817  0.3710 -0.8814  0.3722 -0.8810  0.3734 -0.8807  0.3746 -0.8803  0.3757 -0.8799  0.3769 -0.8796  0.3781 -0.8792  0.3793 -0.8788  0.3805 -0.8785  0.3817 -0.8781  0.3829 -0.8777  0.3841 -0.8773  0.3853 -0.8770  0.3864 -0.8766  0.3876 -0.8762  0.3888 -0.8758  0.3900 -0.8755  0.3912 -0.8751  0.3924 -0.8747  0.3936 -0.8743  0.3948 -0.8739  0.3960 -0.8736  0.3971 -0.8732  0.3983 -0.8728  0.3995 -0.8724  0.4007 -0.8720  0.4019 -0.8716  0.4031 -0.8712  0.4043 -0.8709  0.4055 -0.8705  0.4067 -0.8701  0.4078 -0.8697  0.4090 -0.8693  0.4102 -0.8689  0.4114 -0.8685  0.4126 -0.8681  0.4138 -0.8677  0.4150 -0.8673  0.4162 -0.8669  0.4174 -0.8665  0.4185 -0.8661  0.4197 -0.8657  0.4209 -0.8653  0.4221 -0.8648  0.4233 -0.8644  0.4245 -0.8640  0.4257 -0.8636  0.4269 -0.8632  0.4281 -0.8628  0.4293 -0.8624  0.4304 -0.8619  0.4316 -0.8615  0.4328 -0.8611  0.4340 -0.8607  0.4352 -0.8602  0.4364 -0.8598  0.4376 -0.8594  0.4388 -0.8589  0.4400 -0.8585  0.4411 -0.8581  0.4423 -0.8576  0.4435 -0.8572  0.4447 -0.8568  0.4459 -0.8563  0.4471 -0.8559  0.4483 -0.8554  0.4495 -0.8550  0.4507 -0.8545  0.4518 -0.8541  0.4530 -0.8536  0.4542 -0.8532  0.4554 -0.8527  0.4566 -0.8523  0.4578 -0.8518  0.4590 -0.8514  0.4602 -0.8509  0.4614 -0.8505  0.4625 -0.8500  0.4637 -0.8495  0.4649 -0.8491  0.4661 -0.8486  0.4673 -0.8481  0.4685 -0.8477  0.4697 -0.8472  0.4709 -0.8467  0.4721 -0.8462  0.4732 -0.8458  0.4744 -0.8453  0.4756 -0.8448  0.4768 -0.8443  0.4780 -0.8438  0.4792 -0.8433  0.4804 -0.8429  0.4816 -0.8424  0.4828 -0.8419  0.4839 -0.8414  0.4851 -0.8409  0.4863 -0.8404  0.4875 -0.8399  0.4887 -0.8394  0.4899 -0.8389  0.4911 -0.8384  0.4923 -0.8379  0.4935 -0.8374  0.4946 -0.8368  0.4958 -0.8363  0.4970 -0.8358  0.4982 -0.8353  0.4994 -0.8348  0.5006 -0.8342  0.5018 -0.8337  0.5030 -0.8332  0.5042 -0.8327  0.5054 -0.8321  0.5065 -0.8316  0.5077 -0.8311  0.5089 -0.8305  0.5101 -0.8300  0.5113 -0.8294  0.5125 -0.8289  0.5137 -0.8283  0.5149 -0.8278  0.5161 -0.8272  0.5172 -0.8267  0.5184 -0.8261  0.5196 -0.8255  0.5208 -0.8249  0.5220 -0.8244  0.5232 -0.8238  0.5244 -0.8232  0.5256 -0.8227  0.5268 -0.8221  0.5279 -0.8215  0.5291 -0.8210  0.5303 -0.8204  0.5315 -0.8198  0.5327 -0.8192  0.5339 -0.8187  0.5351 -0.8181  0.5363 -0.8176  0.5375 -0.8170  0.5386 -0.8164  0.5398 -0.8159  0.5410 -0.8153  0.5422 -0.8148  0.5434 -0.8142  0.5446 -0.8137  0.5458 -0.8132  0.5470 -0.8126  0.5482 -0.8121  0.5493 -0.8116  0.5505 -0.8111  0.5517 -0.8105  0.5529 -0.8101  0.5541 -0.8095  0.5553 -0.8091  0.5565 -0.8086  0.5577 -0.8081  0.5589 -0.8076  0.5600 -0.8071  0.5612 -0.8066  0.5624 -0.8062  0.5636 -0.8057  0.5648 -0.8052  0.5660 -0.8047  0.5672 -0.8043  0.5684 -0.8037  0.5696 -0.8033  0.5707 -0.8028  0.5719 -0.8023  0.5731 -0.8017  0.5743 -0.8013  0.5755 -0.8007  0.5767 -0.8002  0.5779 -0.7996  0.5791 -0.7991  0.5803 -0.7985  0.5815 -0.7980  0.5826 -0.7974  0.5838 -0.7968  0.5850 -0.7962  0.5862 -0.7956  0.5874 -0.7950  0.5886 -0.7944  0.5898 -0.7937  0.5910 -0.7931  0.5922 -0.7924  0.5933 -0.7917  0.5945 -0.7910  0.5957 -0.7903  0.5969 -0.7896  0.5981 -0.7889  0.5993 -0.7881  0.6005 -0.7874  0.6017 -0.7866  0.6029 -0.7859  0.6040 -0.7851  0.6052 -0.7843  0.6064 -0.7835  0.6076 -0.7827  0.6088 -0.7818  0.6100 -0.7810  0.6112 -0.7801  0.6124 -0.7793  0.6136 -0.7784  0.6147 -0.7775  0.6159 -0.7766  0.6171 -0.7758  0.6183 -0.7748  0.6195 -0.7740  0.6207 -0.7730  0.6219 -0.7722  0.6231 -0.7712  0.6243 -0.7704  0.6254 -0.7695  0.6266 -0.7687  0.6278 -0.7678  0.6290 -0.7670  0.6302 -0.7661  0.6314 -0.7653  0.6326 -0.7644  0.6338 -0.7637  0.6350 -0.7628  0.6361 -0.7621  0.6373 -0.7612  0.6385 -0.7605  0.6397 -0.7597  0.6409 -0.7590  0.6421 -0.7581  0.6433 -0.7574  0.6445 -0.7566  0.6457 -0.7559  0.6468 -0.7551  0.6480 -0.7544  0.6492 -0.7536  0.6504 -0.7529  0.6516 -0.7521  0.6528 -0.7514  0.6540 -0.7505  0.6552 -0.7499  0.6564 -0.7490  0.6576 -0.7483  0.6587 -0.7473  0.6599 -0.7466  0.6611 -0.7457  0.6623 -0.7449  0.6635 -0.7439  0.6647 -0.7432  0.6659 -0.7422  0.6671 -0.7414  0.6683 -0.7404  0.6694 -0.7396  0.6706 -0.7386  0.6718 -0.7378  0.6730 -0.7368  0.6742 -0.7360  0.6754 -0.7350  0.6766 -0.7342  0.6778 -0.7332  0.6790 -0.7325  0.6801 -0.7315  0.6813 -0.7307  0.6825 -0.7297  0.6837 -0.7289  0.6849 -0.7280  0.6861 -0.7272  0.6873 -0.7264  0.6885 -0.7256  0.6897 -0.7248  0.6908 -0.7241  0.6920 -0.7233  0.6932 -0.7226  0.6944 -0.7219  0.6956 -0.7212  0.6968 -0.7205  0.6980 -0.7198  0.6992 -0.7191  0.7004 -0.7183  0.7015 -0.7176  0.7027 -0.7168  0.7039 -0.7161  0.7051 -0.7153  0.7063 -0.7146  0.7075 -0.7137  0.7087 -0.7130  0.7099 -0.7121  0.7111 -0.7113  0.7122 -0.7104  0.7134 -0.7096  0.7146 -0.7086  0.7158 -0.7078  0.7170 -0.7068  0.7182 -0.7059  0.7194 -0.7049  0.7206 -0.7040  0.7218 -0.7029  0.7229 -0.7020  0.7241 -0.7009  0.7253 -0.6999  0.7265 -0.6989  0.7277 -0.6979  0.7289 -0.6968  0.7301 -0.6958  0.7313 -0.6948  0.7325 -0.6938  0.7337 -0.6927  0.7348 -0.6916  0.7360 -0.6905  0.7372 -0.6895  0.7384 -0.6883  0.7396 -0.6872  0.7408 -0.6860  0.7420 -0.6850  0.7432 -0.6837  0.7444 -0.6826  0.7455 -0.6813  0.7467 -0.6802  0.7479 -0.6789  0.7491 -0.6778  0.7503 -0.6765  0.7515 -0.6755  0.7527 -0.6741  0.7539 -0.6731  0.7551 -0.6717  0.7562 -0.6707  0.7574 -0.6693  0.7586 -0.6683  0.7598 -0.6668  0.7610 -0.6658  0.7622 -0.6643  0.7634 -0.6633  0.7646 -0.6618  0.7658 -0.6608  0.7669 -0.6594  0.7681 -0.6585  0.7693 -0.6572  0.7705 -0.6563  0.7717 -0.6550  0.7729 -0.6541  0.7741 -0.6528  0.7753 -0.6518  0.7765 -0.6506  0.7776 -0.6495  0.7788 -0.6484  0.7800 -0.6472  0.7812 -0.6462  0.7824 -0.6451  0.7836 -0.6441  0.7848 -0.6429  0.7860 -0.6419  0.7872 -0.6407  0.7883 -0.6396  0.7895 -0.6385  0.7907 -0.6374  0.7919 -0.6364  0.7931 -0.6353  0.7943 -0.6344  0.7955 -0.6333  0.7967 -0.6325  0.7979 -0.6313  0.7990 -0.6304  0.8002 -0.6291  0.8014 -0.6281  0.8026 -0.6266  0.8038 -0.6256  0.8050 -0.6242  0.8062 -0.6231  0.8074 -0.6217  0.8086 -0.6206  0.8098 -0.6194  0.8109 -0.6182  0.8121 -0.6171  0.8133 -0.6161  0.8145 -0.6151  0.8157 -0.6143  0.8169 -0.6134  0.8181 -0.6127  0.8193 -0.6119  0.8205 -0.6113  0.8216 -0.6105  0.8228 -0.6099  0.8240 -0.6090  0.8252 -0.6083  0.8264 -0.6074  0.8276 -0.6066  0.8288 -0.6056  0.8300 -0.6046  0.8312 -0.6034  0.8323 -0.6022  0.8335 -0.6008  0.8347 -0.5995  0.8359 -0.5979  0.8371 -0.5964  0.8383 -0.5946  0.8395 -0.5928  0.8407 -0.5895  0.8419 -0.5874  0.8430 -0.5860  0.8442 -0.5845  0.8454 -0.5833  0.8466 -0.5819  0.8478 -0.5807  0.8490 -0.5792  0.8502 -0.5779  0.8514 -0.5765  0.8526 -0.5754  0.8537 -0.5738  0.8549 -0.5728  0.8561 -0.5719  0.8573 -0.5711  0.8585 -0.5703  0.8597 -0.5693  0.8609 -0.5683  0.8621 -0.5672  0.8633 -0.5659  0.8644 -0.5646  0.8656 -0.5629  0.8668 -0.5618  0.8680 -0.5603  0.8692 -0.5593  0.8704 -0.5574  0.8716 -0.5563  0.8728 -0.5542  0.8740 -0.5531  0.8751 -0.5511  0.8763 -0.5498  0.8775 -0.5473  0.8787 -0.5458  0.8799 -0.5426  0.8811 -0.5403  0.8823 -0.5379  0.8835 -0.5364  0.8847 -0.5352  0.8859 -0.5334  0.8870 -0.5318  0.8882 -0.5298  0.8894 -0.5279  0.8906 -0.5260  0.8918 -0.5244  0.8930 -0.5232  0.8942 -0.5220  0.8954 -0.5210  0.8966 -0.5199  0.8977 -0.5188  0.8989 -0.5177  0.9001 -0.5164  0.9013 -0.5152  0.9025 -0.5136  0.9037 -0.5122  0.9049 -0.5105  0.9061 -0.5087  0.9073 -0.5076  0.9084 -0.5061  0.9096 -0.4836  0.9108 -0.4825  0.9120 -0.4772  0.9132 -0.4785  0.9144 -0.4728  0.9156 -0.4718  0.9168 -0.4708  0.9180 -0.4696  0.9191 -0.4680  0.9203 -0.4661  0.9215 -0.4643  0.9227 -0.4636  0.9239 -0.4618  0.9251 -0.4615  0.9263 -0.4597  0.9275 -0.4586  0.9287 -0.4557  0.9298 -0.4533  0.9310 -0.4508  0.9322 -0.4479  0.9334 -0.4445  0.9346 -0.4444  0.9358 -0.4417  0.9370 -0.4417  0.9382 -0.4387  0.9394 -0.4406  0.9405 -0.4354  0.9417 -0.4331  0.9429 -0.4270  0.9441 -0.4272  0.9453 -0.4195  0.9465 -0.4190  0.9477 -0.3893  0.9489 -0.3869  0.9501 -0.3867  0.9512 -0.3865  0.9524 -0.3864  0.9536 -0.3861  0.9548 -0.3859  0.9560 -0.3854  0.9572 -0.3849  0.9584 -0.3840  0.9596 -0.3828  0.9608 -0.3814  0.9620 -0.3795  0.9631 -0.3789  0.9643 -0.3755  0.9655 -0.3742  0.9667 -0.3731  0.9679 -0.3714  0.9691 -0.3701  0.9703 -0.3677  0.9715 -0.3653  0.9727 -0.3625  0.9738 -0.3590  0.9750 -0.3530  0.9762 -0.3468  0.9774 -0.3139  0.9786 -0.3119  0.9798 -0.3108  0.9810 -0.3081  0.9822 -0.3068  0.9834 -0.3031  0.9845 -0.3020  0.9857 -0.2964  0.9869 -0.2957  0.9881 -0.2925  0.9893 -0.2906  0.9905 -0.2881  0.9917 -0.2867  0.9929 -0.2849  0.9941 -0.2832  0.9952 -0.2163  0.9964 -0.2142  0.9976 -0.2119  0.9988 -0.2084  1.0000 -0.2060     /
%L=30
\color{B30}
\plot 0.0011 0.0000  0.0022 -0.3466  0.0033 -0.4621  0.0044 -0.5756  0.0056 -0.6356  0.0067 -0.6824  0.0078 -0.7119  0.0089 -0.7378  0.0100 -0.7573  0.0111 -0.7742  0.0122 -0.7878  0.0133 -0.7998  0.0144 -0.8099  0.0156 -0.8189  0.0167 -0.8268  0.0178 -0.8338  0.0189 -0.8401  0.0200 -0.8458  0.0211 -0.8509  0.0222 -0.8557  0.0233 -0.8600  0.0244 -0.8639  0.0256 -0.8676  0.0267 -0.8710  0.0278 -0.8741  0.0289 -0.8771  0.0300 -0.8798  0.0311 -0.8824  0.0322 -0.8849  0.0333 -0.8871  0.0344 -0.8893  0.0356 -0.8913  0.0367 -0.8932  0.0378 -0.8950  0.0389 -0.8968  0.0400 -0.8984  0.0411 -0.9000  0.0422 -0.9015  0.0433 -0.9029  0.0444 -0.9043  0.0456 -0.9056  0.0467 -0.9068  0.0478 -0.9080  0.0489 -0.9092  0.0500 -0.9103  0.0511 -0.9113  0.0522 -0.9123  0.0533 -0.9133  0.0544 -0.9142  0.0556 -0.9151  0.0567 -0.9160  0.0578 -0.9168  0.0589 -0.9176  0.0600 -0.9184  0.0611 -0.9191  0.0622 -0.9198  0.0633 -0.9204  0.0644 -0.9211  0.0656 -0.9217  0.0667 -0.9223  0.0678 -0.9228  0.0689 -0.9233  0.0700 -0.9238  0.0711 -0.9243  0.0722 -0.9247  0.0733 -0.9251  0.0744 -0.9255  0.0756 -0.9259  0.0767 -0.9262  0.0778 -0.9266  0.0789 -0.9269  0.0800 -0.9272  0.0811 -0.9274  0.0822 -0.9277  0.0833 -0.9279  0.0844 -0.9281  0.0856 -0.9283  0.0867 -0.9285  0.0878 -0.9287  0.0889 -0.9289  0.0900 -0.9290  0.0911 -0.9292  0.0922 -0.9293  0.0933 -0.9294  0.0944 -0.9295  0.0956 -0.9296  0.0967 -0.9297  0.0978 -0.9298  0.0989 -0.9298  0.1000 -0.9299  0.1011 -0.9299  0.1022 -0.9300  0.1033 -0.9300  0.1044 -0.9301  0.1056 -0.9301  0.1067 -0.9301  0.1078 -0.9301  0.1089 -0.9301  0.1100 -0.9301  0.1111 -0.9301  0.1122 -0.9301  0.1133 -0.9301  0.1144 -0.9301  0.1156 -0.9301  0.1167 -0.9301  0.1178 -0.9300  0.1189 -0.9300  0.1200 -0.9300  0.1211 -0.9299  0.1222 -0.9299  0.1233 -0.9299  0.1244 -0.9298  0.1256 -0.9298  0.1267 -0.9297  0.1278 -0.9297  0.1289 -0.9296  0.1300 -0.9295  0.1311 -0.9295  0.1322 -0.9294  0.1333 -0.9293  0.1344 -0.9293  0.1356 -0.9292  0.1367 -0.9291  0.1378 -0.9291  0.1389 -0.9290  0.1400 -0.9289  0.1411 -0.9288  0.1422 -0.9287  0.1433 -0.9286  0.1444 -0.9286  0.1456 -0.9285  0.1467 -0.9284  0.1478 -0.9283  0.1489 -0.9282  0.1500 -0.9281  0.1511 -0.9280  0.1522 -0.9279  0.1533 -0.9278  0.1544 -0.9277  0.1556 -0.9276  0.1567 -0.9275  0.1578 -0.9274  0.1589 -0.9273  0.1600 -0.9271  0.1611 -0.9270  0.1622 -0.9269  0.1633 -0.9268  0.1644 -0.9267  0.1656 -0.9266  0.1667 -0.9264  0.1678 -0.9263  0.1689 -0.9262  0.1700 -0.9260  0.1711 -0.9259  0.1722 -0.9258  0.1733 -0.9257  0.1744 -0.9255  0.1756 -0.9254  0.1767 -0.9252  0.1778 -0.9251  0.1789 -0.9250  0.1800 -0.9248  0.1811 -0.9247  0.1822 -0.9245  0.1833 -0.9244  0.1844 -0.9242  0.1856 -0.9241  0.1867 -0.9239  0.1878 -0.9238  0.1889 -0.9236  0.1900 -0.9235  0.1911 -0.9233  0.1922 -0.9232  0.1933 -0.9230  0.1944 -0.9228  0.1956 -0.9227  0.1967 -0.9225  0.1978 -0.9223  0.1989 -0.9222  0.2000 -0.9220  0.2011 -0.9218  0.2022 -0.9217  0.2033 -0.9215  0.2044 -0.9213  0.2056 -0.9211  0.2067 -0.9210  0.2078 -0.9208  0.2089 -0.9206  0.2100 -0.9204  0.2111 -0.9203  0.2122 -0.9201  0.2133 -0.9199  0.2144 -0.9197  0.2156 -0.9195  0.2167 -0.9193  0.2178 -0.9191  0.2189 -0.9189  0.2200 -0.9188  0.2211 -0.9186  0.2222 -0.9184  0.2233 -0.9182  0.2244 -0.9180  0.2256 -0.9178  0.2267 -0.9176  0.2278 -0.9174  0.2289 -0.9172  0.2300 -0.9170  0.2311 -0.9168  0.2322 -0.9166  0.2333 -0.9164  0.2344 -0.9162  0.2356 -0.9159  0.2367 -0.9157  0.2378 -0.9155  0.2389 -0.9153  0.2400 -0.9151  0.2411 -0.9149  0.2422 -0.9147  0.2433 -0.9145  0.2444 -0.9142  0.2456 -0.9140  0.2467 -0.9138  0.2478 -0.9136  0.2489 -0.9134  0.2500 -0.9131  0.2511 -0.9129  0.2522 -0.9127  0.2533 -0.9125  0.2544 -0.9122  0.2556 -0.9120  0.2567 -0.9118  0.2578 -0.9115  0.2589 -0.9113  0.2600 -0.9111  0.2611 -0.9108  0.2622 -0.9106  0.2633 -0.9104  0.2644 -0.9101  0.2656 -0.9099  0.2667 -0.9097  0.2678 -0.9094  0.2689 -0.9092  0.2700 -0.9089  0.2711 -0.9087  0.2722 -0.9084  0.2733 -0.9082  0.2744 -0.9080  0.2756 -0.9077  0.2767 -0.9075  0.2778 -0.9072  0.2789 -0.9070  0.2800 -0.9067  0.2811 -0.9065  0.2822 -0.9062  0.2833 -0.9059  0.2844 -0.9057  0.2856 -0.9054  0.2867 -0.9052  0.2878 -0.9049  0.2889 -0.9047  0.2900 -0.9044  0.2911 -0.9041  0.2922 -0.9039  0.2933 -0.9036  0.2944 -0.9034  0.2956 -0.9031  0.2967 -0.9028  0.2978 -0.9026  0.2989 -0.9023  0.3000 -0.9020  0.3011 -0.9018  0.3022 -0.9015  0.3033 -0.9012  0.3044 -0.9009  0.3056 -0.9007  0.3067 -0.9004  0.3078 -0.9001  0.3089 -0.8998  0.3100 -0.8996  0.3111 -0.8993  0.3122 -0.8990  0.3133 -0.8987  0.3144 -0.8984  0.3156 -0.8982  0.3167 -0.8979  0.3178 -0.8976  0.3189 -0.8973  0.3200 -0.8970  0.3211 -0.8967  0.3222 -0.8964  0.3233 -0.8962  0.3244 -0.8959  0.3256 -0.8956  0.3267 -0.8953  0.3278 -0.8950  0.3289 -0.8947  0.3300 -0.8944  0.3311 -0.8941  0.3322 -0.8938  0.3333 -0.8935  0.3344 -0.8932  0.3356 -0.8929  0.3367 -0.8926  0.3378 -0.8923  0.3389 -0.8920  0.3400 -0.8917  0.3411 -0.8914  0.3422 -0.8911  0.3433 -0.8908  0.3444 -0.8905  0.3456 -0.8902  0.3467 -0.8899  0.3478 -0.8895  0.3489 -0.8892  0.3500 -0.8889  0.3511 -0.8886  0.3522 -0.8883  0.3533 -0.8880  0.3544 -0.8877  0.3556 -0.8873  0.3567 -0.8870  0.3578 -0.8867  0.3589 -0.8864  0.3600 -0.8860  0.3611 -0.8857  0.3622 -0.8854  0.3633 -0.8851  0.3644 -0.8847  0.3656 -0.8844  0.3667 -0.8841  0.3678 -0.8838  0.3689 -0.8834  0.3700 -0.8831  0.3711 -0.8828  0.3722 -0.8824  0.3733 -0.8821  0.3744 -0.8818  0.3756 -0.8814  0.3767 -0.8811  0.3778 -0.8807  0.3789 -0.8804  0.3800 -0.8801  0.3811 -0.8797  0.3822 -0.8794  0.3833 -0.8790  0.3844 -0.8787  0.3856 -0.8783  0.3867 -0.8780  0.3878 -0.8776  0.3889 -0.8773  0.3900 -0.8769  0.3911 -0.8766  0.3922 -0.8762  0.3933 -0.8759  0.3944 -0.8755  0.3956 -0.8752  0.3967 -0.8748  0.3978 -0.8744  0.3989 -0.8741  0.4000 -0.8737  0.4011 -0.8734  0.4022 -0.8730  0.4033 -0.8726  0.4044 -0.8723  0.4056 -0.8719  0.4067 -0.8715  0.4078 -0.8711  0.4089 -0.8708  0.4100 -0.8704  0.4111 -0.8700  0.4122 -0.8697  0.4133 -0.8693  0.4144 -0.8689  0.4156 -0.8685  0.4167 -0.8681  0.4178 -0.8678  0.4189 -0.8674  0.4200 -0.8670  0.4211 -0.8666  0.4222 -0.8662  0.4233 -0.8658  0.4244 -0.8654  0.4256 -0.8651  0.4267 -0.8647  0.4278 -0.8643  0.4289 -0.8639  0.4300 -0.8635  0.4311 -0.8631  0.4322 -0.8627  0.4333 -0.8623  0.4344 -0.8619  0.4356 -0.8615  0.4367 -0.8611  0.4378 -0.8607  0.4389 -0.8603  0.4400 -0.8598  0.4411 -0.8594  0.4422 -0.8590  0.4433 -0.8586  0.4444 -0.8582  0.4456 -0.8578  0.4467 -0.8574  0.4478 -0.8570  0.4489 -0.8565  0.4500 -0.8561  0.4511 -0.8557  0.4522 -0.8553  0.4533 -0.8549  0.4544 -0.8544  0.4556 -0.8540  0.4567 -0.8536  0.4578 -0.8532  0.4589 -0.8527  0.4600 -0.8523  0.4611 -0.8519  0.4622 -0.8515  0.4633 -0.8510  0.4644 -0.8506  0.4656 -0.8502  0.4667 -0.8497  0.4678 -0.8493  0.4689 -0.8489  0.4700 -0.8484  0.4711 -0.8480  0.4722 -0.8476  0.4733 -0.8471  0.4744 -0.8467  0.4756 -0.8463  0.4767 -0.8458  0.4778 -0.8454  0.4789 -0.8450  0.4800 -0.8445  0.4811 -0.8441  0.4822 -0.8436  0.4833 -0.8432  0.4844 -0.8428  0.4856 -0.8423  0.4867 -0.8419  0.4878 -0.8415  0.4889 -0.8411  0.4900 -0.8406  0.4911 -0.8402  0.4922 -0.8398  0.4933 -0.8393  0.4944 -0.8389  0.4956 -0.8385  0.4967 -0.8380  0.4978 -0.8376  0.4989 -0.8372  0.5000 -0.8368  0.5011 -0.8363  0.5022 -0.8359  0.5033 -0.8355  0.5044 -0.8350  0.5056 -0.8346  0.5067 -0.8342  0.5078 -0.8337  0.5089 -0.8333  0.5100 -0.8329  0.5111 -0.8324  0.5122 -0.8320  0.5133 -0.8316  0.5144 -0.8311  0.5156 -0.8307  0.5167 -0.8303  0.5178 -0.8298  0.5189 -0.8294  0.5200 -0.8290  0.5211 -0.8285  0.5222 -0.8281  0.5233 -0.8276  0.5244 -0.8272  0.5256 -0.8267  0.5267 -0.8263  0.5278 -0.8258  0.5289 -0.8254  0.5300 -0.8249  0.5311 -0.8245  0.5322 -0.8240  0.5333 -0.8235  0.5344 -0.8231  0.5356 -0.8226  0.5367 -0.8221  0.5378 -0.8216  0.5389 -0.8212  0.5400 -0.8207  0.5411 -0.8202  0.5422 -0.8197  0.5433 -0.8192  0.5444 -0.8187  0.5456 -0.8182  0.5467 -0.8177  0.5478 -0.8172  0.5489 -0.8166  0.5500 -0.8161  0.5511 -0.8156  0.5522 -0.8151  0.5533 -0.8145  0.5544 -0.8140  0.5556 -0.8134  0.5567 -0.8128  0.5578 -0.8123  0.5589 -0.8117  0.5600 -0.8111  0.5611 -0.8105  0.5622 -0.8100  0.5633 -0.8094  0.5644 -0.8088  0.5656 -0.8081  0.5667 -0.8075  0.5678 -0.8069  0.5689 -0.8063  0.5700 -0.8057  0.5711 -0.8051  0.5722 -0.8044  0.5733 -0.8038  0.5744 -0.8032  0.5756 -0.8025  0.5767 -0.8019  0.5778 -0.8013  0.5789 -0.8006  0.5800 -0.8000  0.5811 -0.7993  0.5822 -0.7987  0.5833 -0.7981  0.5844 -0.7975  0.5856 -0.7968  0.5867 -0.7962  0.5878 -0.7955  0.5889 -0.7949  0.5900 -0.7943  0.5911 -0.7937  0.5922 -0.7930  0.5933 -0.7924  0.5944 -0.7917  0.5956 -0.7911  0.5967 -0.7904  0.5978 -0.7898  0.5989 -0.7891  0.6000 -0.7885  0.6011 -0.7878  0.6022 -0.7872  0.6033 -0.7865  0.6044 -0.7859  0.6056 -0.7852  0.6067 -0.7846  0.6078 -0.7839  0.6089 -0.7832  0.6100 -0.7825  0.6111 -0.7819  0.6122 -0.7812  0.6133 -0.7806  0.6144 -0.7799  0.6156 -0.7793  0.6167 -0.7786  0.6178 -0.7779  0.6189 -0.7772  0.6200 -0.7766  0.6211 -0.7759  0.6222 -0.7752  0.6233 -0.7745  0.6244 -0.7739  0.6256 -0.7731  0.6267 -0.7725  0.6278 -0.7717  0.6289 -0.7710  0.6300 -0.7703  0.6311 -0.7696  0.6322 -0.7688  0.6333 -0.7681  0.6344 -0.7673  0.6356 -0.7666  0.6367 -0.7657  0.6378 -0.7650  0.6389 -0.7642  0.6400 -0.7634  0.6411 -0.7626  0.6422 -0.7618  0.6433 -0.7609  0.6444 -0.7602  0.6456 -0.7593  0.6467 -0.7585  0.6478 -0.7577  0.6489 -0.7569  0.6500 -0.7560  0.6511 -0.7552  0.6522 -0.7543  0.6533 -0.7535  0.6544 -0.7526  0.6556 -0.7517  0.6567 -0.7508  0.6578 -0.7499  0.6589 -0.7490  0.6600 -0.7481  0.6611 -0.7471  0.6622 -0.7461  0.6633 -0.7452  0.6644 -0.7442  0.6656 -0.7432  0.6667 -0.7423  0.6678 -0.7413  0.6689 -0.7404  0.6700 -0.7394  0.6711 -0.7385  0.6722 -0.7376  0.6733 -0.7367  0.6744 -0.7358  0.6756 -0.7349  0.6767 -0.7340  0.6778 -0.7332  0.6789 -0.7323  0.6800 -0.7315  0.6811 -0.7307  0.6822 -0.7298  0.6833 -0.7291  0.6844 -0.7282  0.6856 -0.7275  0.6867 -0.7267  0.6878 -0.7259  0.6889 -0.7251  0.6900 -0.7243  0.6911 -0.7235  0.6922 -0.7227  0.6933 -0.7219  0.6944 -0.7211  0.6956 -0.7203  0.6967 -0.7194  0.6978 -0.7186  0.6989 -0.7177  0.7000 -0.7168  0.7011 -0.7159  0.7022 -0.7150  0.7033 -0.7141  0.7044 -0.7132  0.7056 -0.7123  0.7067 -0.7113  0.7078 -0.7105  0.7089 -0.7095  0.7100 -0.7087  0.7111 -0.7078  0.7122 -0.7070  0.7133 -0.7062  0.7144 -0.7055  0.7156 -0.7047  0.7167 -0.7040  0.7178 -0.7034  0.7189 -0.7027  0.7200 -0.7020  0.7211 -0.7013  0.7222 -0.7006  0.7233 -0.6999  0.7244 -0.6992  0.7256 -0.6985  0.7267 -0.6977  0.7278 -0.6970  0.7289 -0.6962  0.7300 -0.6954  0.7311 -0.6945  0.7322 -0.6937  0.7333 -0.6928  0.7344 -0.6919  0.7356 -0.6911  0.7367 -0.6901  0.7378 -0.6892  0.7389 -0.6883  0.7400 -0.6874  0.7411 -0.6864  0.7422 -0.6855  0.7433 -0.6845  0.7444 -0.6834  0.7456 -0.6822  0.7467 -0.6813  0.7478 -0.6799  0.7489 -0.6791  0.7500 -0.6782  0.7511 -0.6772  0.7522 -0.6764  0.7533 -0.6757  0.7544 -0.6749  0.7556 -0.6739  0.7567 -0.6731  0.7578 -0.6724  0.7589 -0.6716  0.7600 -0.6706  0.7611 -0.6698  0.7622 -0.6688  0.7633 -0.6675  0.7644 -0.6669  0.7656 -0.6656  0.7667 -0.6650  0.7678 -0.6637  0.7689 -0.6631  0.7700 -0.6624  0.7711 -0.6618  0.7722 -0.6607  0.7733 -0.6601  0.7744 -0.6590  0.7756 -0.6581  0.7767 -0.6563  0.7778 -0.6553  0.7789 -0.6538  0.7800 -0.6528  0.7811 -0.6517  0.7822 -0.6511  0.7833 -0.6499  0.7844 -0.6489  0.7856 -0.6477  0.7867 -0.6466  0.7878 -0.6453  0.7889 -0.6442  0.7900 -0.6424  0.7911 -0.6412  0.7922 -0.6390  0.7933 -0.6380  0.7944 -0.6356  0.7956 -0.6350  0.7967 -0.6334  0.7978 -0.6323  0.7989 -0.6298  0.8000 -0.6288  0.8011 -0.6267  0.8022 -0.6253  0.8033 -0.6239  0.8044 -0.6226  0.8056 -0.6214  0.8067 -0.6201  0.8078 -0.6189  0.8089 -0.6176  0.8100 -0.6163  0.8111 -0.6151  0.8122 -0.6138  0.8133 -0.6128  0.8144 -0.6117  0.8156 -0.6109  0.8167 -0.6100  0.8178 -0.6091  0.8189 -0.6081  0.8200 -0.6070  0.8211 -0.6056  0.8222 -0.6043  0.8233 -0.6022  0.8244 -0.5921  0.8256 -0.5915  0.8267 -0.5907  0.8278 -0.5905  0.8289 -0.5901  0.8300 -0.5892  0.8311 -0.5878  0.8322 -0.5867  0.8333 -0.5864  0.8344 -0.5852  0.8356 -0.5838  0.8367 -0.5820  0.8378 -0.5800  0.8389 -0.5788  0.8400 -0.5773  0.8411 -0.5760  0.8422 -0.5753  0.8433 -0.5731  0.8444 -0.5707  0.8456 -0.5687  0.8467 -0.5668  0.8478 -0.5652  0.8489 -0.5631  0.8500 -0.5620  0.8511 -0.5608  0.8522 -0.5601  0.8533 -0.5583  0.8544 -0.5567  0.8556 -0.5546  0.8567 -0.5533  0.8578 -0.5517  0.8589 -0.5501  0.8600 -0.5490  0.8611 -0.5472  0.8622 -0.5463  0.8633 -0.5448  0.8644 -0.5436  0.8656 -0.5422  0.8667 -0.5413  0.8678 -0.5401  0.8689 -0.5388  0.8700 -0.5371  0.8711 -0.5354  0.8722 -0.5337  0.8733 -0.5319  0.8744 -0.5303  0.8756 -0.5293  0.8767 -0.5275  0.8778 -0.5254  0.8789 -0.5244  0.8800 -0.5228  0.8811 -0.5214  0.8822 -0.5210  0.8833 -0.5192  0.8844 -0.5177  0.8856 -0.5163  0.8867 -0.5144  0.8878 -0.5136  0.8889 -0.5125  0.8900 -0.5116  0.8911 -0.5102  0.8922 -0.5088  0.8933 -0.5077  0.8944 -0.5074  0.8956 -0.5063  0.8967 -0.5051  0.8978 -0.5045  0.8989 -0.5021  0.9000 -0.5006  0.9011 -0.4982  0.9022 -0.4974  0.9033 -0.4943  0.9044 -0.4932  0.9056 -0.4916  0.9067 -0.4903  0.9078 -0.4886  0.9089 -0.4871  0.9100 -0.4852  0.9111 -0.4836  0.9122 -0.4817  0.9133 -0.4798  0.9144 -0.4772  0.9156 -0.4752  0.9167 -0.4731  0.9178 -0.4718  0.9189 -0.4705  0.9200 -0.4694  0.9211 -0.4681  0.9222 -0.4671  0.9233 -0.4658  0.9244 -0.4649  0.9256 -0.4635  0.9267 -0.4626  0.9278 -0.4610  0.9289 -0.4599  0.9300 -0.4583  0.9311 -0.4571  0.9322 -0.4552  0.9333 -0.4539  0.9344 -0.4525  0.9356 -0.4511  0.9367 -0.4496  0.9378 -0.4481  0.9389 -0.4466  0.9400 -0.4451  0.9411 -0.4437  0.9422 -0.4417  0.9433 -0.4403  0.9444 -0.4372  0.9456 -0.4361  0.9467 -0.4309  0.9478 -0.4304  0.9489 -0.4245  0.9500 -0.4213  0.9511 -0.4197  0.9522 -0.4164  0.9533 -0.4154  0.9544 -0.4137  0.9556 -0.4131  0.9567 -0.4112  0.9578 -0.4106  0.9589 -0.4082  0.9600 -0.4077  0.9611 -0.4052  0.9622 -0.4047  0.9633 -0.4019  0.9644 -0.4014  0.9656 -0.3970  0.9667 -0.3966  0.9678 -0.3925  0.9689 -0.3921  0.9700 -0.3611  0.9711 -0.3601  0.9722 -0.3592  0.9733 -0.3580  0.9744 -0.3569  0.9756 -0.3552  0.9767 -0.3542  0.9778 -0.3515  0.9789 -0.3507  0.9800 -0.3069  0.9811 -0.3061  0.9822 -0.3051  0.9833 -0.3036  0.9844 -0.3019  0.9856 -0.2981  0.9867 -0.2970  0.9878 -0.2962  0.9889 -0.2951  0.9900 -0.2943  0.9911 -0.2925  0.9922 -0.2910  0.9933 -0.2876  0.9944 -0.2873  0.9956 -0.2664  0.9967 -0.2661   /
%L=31
\color{B31}
\plot 0.0010 0.0000  0.0021 -0.3466  0.0031 -0.4621  0.0042 -0.5757  0.0052 -0.6358  0.0062 -0.6826  0.0073 -0.7121  0.0083 -0.7380  0.0094 -0.7574  0.0104 -0.7742  0.0114 -0.7878  0.0125 -0.7998  0.0135 -0.8099  0.0146 -0.8190  0.0156 -0.8268  0.0166 -0.8339  0.0177 -0.8401  0.0187 -0.8458  0.0198 -0.8510  0.0208 -0.8557  0.0219 -0.8600  0.0229 -0.8640  0.0239 -0.8677  0.0250 -0.8711  0.0260 -0.8742  0.0271 -0.8771  0.0281 -0.8799  0.0291 -0.8825  0.0302 -0.8849  0.0312 -0.8872  0.0323 -0.8893  0.0333 -0.8913  0.0343 -0.8933  0.0354 -0.8951  0.0364 -0.8968  0.0375 -0.8985  0.0385 -0.9000  0.0395 -0.9015  0.0406 -0.9029  0.0416 -0.9043  0.0427 -0.9056  0.0437 -0.9069  0.0447 -0.9080  0.0458 -0.9092  0.0468 -0.9103  0.0479 -0.9114  0.0489 -0.9124  0.0499 -0.9133  0.0510 -0.9143  0.0520 -0.9152  0.0531 -0.9161  0.0541 -0.9169  0.0552 -0.9177  0.0562 -0.9185  0.0572 -0.9192  0.0583 -0.9199  0.0593 -0.9206  0.0604 -0.9213  0.0614 -0.9219  0.0624 -0.9225  0.0635 -0.9231  0.0645 -0.9236  0.0656 -0.9241  0.0666 -0.9246  0.0676 -0.9251  0.0687 -0.9255  0.0697 -0.9260  0.0708 -0.9264  0.0718 -0.9267  0.0728 -0.9271  0.0739 -0.9274  0.0749 -0.9278  0.0760 -0.9281  0.0770 -0.9284  0.0780 -0.9286  0.0791 -0.9289  0.0801 -0.9291  0.0812 -0.9294  0.0822 -0.9296  0.0832 -0.9298  0.0843 -0.9299  0.0853 -0.9301  0.0864 -0.9303  0.0874 -0.9304  0.0884 -0.9306  0.0895 -0.9307  0.0905 -0.9308  0.0916 -0.9309  0.0926 -0.9310  0.0937 -0.9311  0.0947 -0.9312  0.0957 -0.9312  0.0968 -0.9313  0.0978 -0.9314  0.0989 -0.9314  0.0999 -0.9315  0.1009 -0.9315  0.1020 -0.9315  0.1030 -0.9316  0.1041 -0.9316  0.1051 -0.9316  0.1061 -0.9316  0.1072 -0.9316  0.1082 -0.9316  0.1093 -0.9316  0.1103 -0.9316  0.1113 -0.9316  0.1124 -0.9316  0.1134 -0.9316  0.1145 -0.9315  0.1155 -0.9315  0.1165 -0.9315  0.1176 -0.9315  0.1186 -0.9314  0.1197 -0.9314  0.1207 -0.9314  0.1217 -0.9313  0.1228 -0.9313  0.1238 -0.9312  0.1249 -0.9312  0.1259 -0.9311  0.1270 -0.9311  0.1280 -0.9310  0.1290 -0.9310  0.1301 -0.9309  0.1311 -0.9308  0.1322 -0.9308  0.1332 -0.9307  0.1342 -0.9306  0.1353 -0.9306  0.1363 -0.9305  0.1374 -0.9304  0.1384 -0.9304  0.1394 -0.9303  0.1405 -0.9302  0.1415 -0.9301  0.1426 -0.9300  0.1436 -0.9300  0.1446 -0.9299  0.1457 -0.9298  0.1467 -0.9297  0.1478 -0.9296  0.1488 -0.9295  0.1498 -0.9294  0.1509 -0.9293  0.1519 -0.9292  0.1530 -0.9291  0.1540 -0.9290  0.1550 -0.9289  0.1561 -0.9288  0.1571 -0.9287  0.1582 -0.9286  0.1592 -0.9285  0.1602 -0.9284  0.1613 -0.9283  0.1623 -0.9282  0.1634 -0.9281  0.1644 -0.9280  0.1655 -0.9279  0.1665 -0.9277  0.1675 -0.9276  0.1686 -0.9275  0.1696 -0.9274  0.1707 -0.9273  0.1717 -0.9271  0.1727 -0.9270  0.1738 -0.9269  0.1748 -0.9268  0.1759 -0.9266  0.1769 -0.9265  0.1779 -0.9264  0.1790 -0.9262  0.1800 -0.9261  0.1811 -0.9260  0.1821 -0.9258  0.1831 -0.9257  0.1842 -0.9255  0.1852 -0.9254  0.1863 -0.9253  0.1873 -0.9251  0.1883 -0.9250  0.1894 -0.9248  0.1904 -0.9247  0.1915 -0.9245  0.1925 -0.9244  0.1935 -0.9242  0.1946 -0.9241  0.1956 -0.9239  0.1967 -0.9238  0.1977 -0.9236  0.1988 -0.9234  0.1998 -0.9233  0.2008 -0.9231  0.2019 -0.9230  0.2029 -0.9228  0.2040 -0.9226  0.2050 -0.9225  0.2060 -0.9223  0.2071 -0.9221  0.2081 -0.9220  0.2092 -0.9218  0.2102 -0.9216  0.2112 -0.9215  0.2123 -0.9213  0.2133 -0.9211  0.2144 -0.9209  0.2154 -0.9208  0.2164 -0.9206  0.2175 -0.9204  0.2185 -0.9202  0.2196 -0.9201  0.2206 -0.9199  0.2216 -0.9197  0.2227 -0.9195  0.2237 -0.9193  0.2248 -0.9191  0.2258 -0.9190  0.2268 -0.9188  0.2279 -0.9186  0.2289 -0.9184  0.2300 -0.9182  0.2310 -0.9180  0.2320 -0.9178  0.2331 -0.9176  0.2341 -0.9174  0.2352 -0.9172  0.2362 -0.9170  0.2373 -0.9168  0.2383 -0.9166  0.2393 -0.9164  0.2404 -0.9162  0.2414 -0.9160  0.2425 -0.9158  0.2435 -0.9156  0.2445 -0.9154  0.2456 -0.9152  0.2466 -0.9150  0.2477 -0.9148  0.2487 -0.9146  0.2497 -0.9144  0.2508 -0.9142  0.2518 -0.9140  0.2529 -0.9138  0.2539 -0.9136  0.2549 -0.9133  0.2560 -0.9131  0.2570 -0.9129  0.2581 -0.9127  0.2591 -0.9125  0.2601 -0.9123  0.2612 -0.9120  0.2622 -0.9118  0.2633 -0.9116  0.2643 -0.9114  0.2653 -0.9112  0.2664 -0.9109  0.2674 -0.9107  0.2685 -0.9105  0.2695 -0.9102  0.2706 -0.9100  0.2716 -0.9098  0.2726 -0.9096  0.2737 -0.9093  0.2747 -0.9091  0.2758 -0.9089  0.2768 -0.9086  0.2778 -0.9084  0.2789 -0.9082  0.2799 -0.9079  0.2810 -0.9077  0.2820 -0.9074  0.2830 -0.9072  0.2841 -0.9070  0.2851 -0.9067  0.2862 -0.9065  0.2872 -0.9062  0.2882 -0.9060  0.2893 -0.9057  0.2903 -0.9055  0.2914 -0.9053  0.2924 -0.9050  0.2934 -0.9048  0.2945 -0.9045  0.2955 -0.9043  0.2966 -0.9040  0.2976 -0.9038  0.2986 -0.9035  0.2997 -0.9032  0.3007 -0.9030  0.3018 -0.9027  0.3028 -0.9025  0.3039 -0.9022  0.3049 -0.9020  0.3059 -0.9017  0.3070 -0.9014  0.3080 -0.9012  0.3091 -0.9009  0.3101 -0.9007  0.3111 -0.9004  0.3122 -0.9001  0.3132 -0.8999  0.3143 -0.8996  0.3153 -0.8993  0.3163 -0.8991  0.3174 -0.8988  0.3184 -0.8985  0.3195 -0.8983  0.3205 -0.8980  0.3215 -0.8977  0.3226 -0.8974  0.3236 -0.8972  0.3247 -0.8969  0.3257 -0.8966  0.3267 -0.8963  0.3278 -0.8961  0.3288 -0.8958  0.3299 -0.8955  0.3309 -0.8952  0.3319 -0.8949  0.3330 -0.8946  0.3340 -0.8944  0.3351 -0.8941  0.3361 -0.8938  0.3371 -0.8935  0.3382 -0.8932  0.3392 -0.8929  0.3403 -0.8926  0.3413 -0.8923  0.3424 -0.8921  0.3434 -0.8918  0.3444 -0.8915  0.3455 -0.8912  0.3465 -0.8909  0.3476 -0.8906  0.3486 -0.8903  0.3496 -0.8900  0.3507 -0.8897  0.3517 -0.8894  0.3528 -0.8891  0.3538 -0.8888  0.3548 -0.8885  0.3559 -0.8882  0.3569 -0.8879  0.3580 -0.8876  0.3590 -0.8873  0.3600 -0.8870  0.3611 -0.8866  0.3621 -0.8863  0.3632 -0.8860  0.3642 -0.8857  0.3652 -0.8854  0.3663 -0.8851  0.3673 -0.8848  0.3684 -0.8845  0.3694 -0.8841  0.3704 -0.8838  0.3715 -0.8835  0.3725 -0.8832  0.3736 -0.8829  0.3746 -0.8825  0.3757 -0.8822  0.3767 -0.8819  0.3777 -0.8816  0.3788 -0.8813  0.3798 -0.8809  0.3809 -0.8806  0.3819 -0.8803  0.3829 -0.8800  0.3840 -0.8796  0.3850 -0.8793  0.3861 -0.8790  0.3871 -0.8786  0.3881 -0.8783  0.3892 -0.8780  0.3902 -0.8777  0.3913 -0.8773  0.3923 -0.8770  0.3933 -0.8767  0.3944 -0.8763  0.3954 -0.8760  0.3965 -0.8756  0.3975 -0.8753  0.3985 -0.8750  0.3996 -0.8746  0.4006 -0.8743  0.4017 -0.8739  0.4027 -0.8736  0.4037 -0.8733  0.4048 -0.8729  0.4058 -0.8726  0.4069 -0.8722  0.4079 -0.8719  0.4089 -0.8715  0.4100 -0.8712  0.4110 -0.8708  0.4121 -0.8705  0.4131 -0.8701  0.4142 -0.8698  0.4152 -0.8694  0.4162 -0.8691  0.4173 -0.8687  0.4183 -0.8684  0.4194 -0.8680  0.4204 -0.8676  0.4214 -0.8673  0.4225 -0.8669  0.4235 -0.8666  0.4246 -0.8662  0.4256 -0.8659  0.4266 -0.8655  0.4277 -0.8651  0.4287 -0.8648  0.4298 -0.8644  0.4308 -0.8640  0.4318 -0.8637  0.4329 -0.8633  0.4339 -0.8629  0.4350 -0.8626  0.4360 -0.8622  0.4370 -0.8618  0.4381 -0.8615  0.4391 -0.8611  0.4402 -0.8607  0.4412 -0.8604  0.4422 -0.8600  0.4433 -0.8596  0.4443 -0.8592  0.4454 -0.8589  0.4464 -0.8585  0.4475 -0.8581  0.4485 -0.8577  0.4495 -0.8573  0.4506 -0.8570  0.4516 -0.8566  0.4527 -0.8562  0.4537 -0.8558  0.4547 -0.8554  0.4558 -0.8550  0.4568 -0.8547  0.4579 -0.8543  0.4589 -0.8539  0.4599 -0.8535  0.4610 -0.8531  0.4620 -0.8527  0.4631 -0.8523  0.4641 -0.8519  0.4651 -0.8515  0.4662 -0.8511  0.4672 -0.8507  0.4683 -0.8503  0.4693 -0.8499  0.4703 -0.8495  0.4714 -0.8491  0.4724 -0.8487  0.4735 -0.8483  0.4745 -0.8479  0.4755 -0.8475  0.4766 -0.8471  0.4776 -0.8467  0.4787 -0.8463  0.4797 -0.8459  0.4807 -0.8455  0.4818 -0.8451  0.4828 -0.8447  0.4839 -0.8443  0.4849 -0.8439  0.4860 -0.8435  0.4870 -0.8431  0.4880 -0.8427  0.4891 -0.8423  0.4901 -0.8419  0.4912 -0.8414  0.4922 -0.8410  0.4932 -0.8406  0.4943 -0.8402  0.4953 -0.8398  0.4964 -0.8394  0.4974 -0.8390  0.4984 -0.8385  0.4995 -0.8381  0.5005 -0.8377  0.5016 -0.8373  0.5026 -0.8369  0.5036 -0.8364  0.5047 -0.8360  0.5057 -0.8356  0.5068 -0.8351  0.5078 -0.8347  0.5088 -0.8343  0.5099 -0.8338  0.5109 -0.8334  0.5120 -0.8329  0.5130 -0.8325  0.5140 -0.8320  0.5151 -0.8316  0.5161 -0.8311  0.5172 -0.8307  0.5182 -0.8302  0.5193 -0.8298  0.5203 -0.8293  0.5213 -0.8288  0.5224 -0.8284  0.5234 -0.8279  0.5245 -0.8274  0.5255 -0.8269  0.5265 -0.8265  0.5276 -0.8260  0.5286 -0.8255  0.5297 -0.8250  0.5307 -0.8245  0.5317 -0.8241  0.5328 -0.8236  0.5338 -0.8231  0.5349 -0.8226  0.5359 -0.8221  0.5369 -0.8216  0.5380 -0.8211  0.5390 -0.8206  0.5401 -0.8201  0.5411 -0.8196  0.5421 -0.8191  0.5432 -0.8186  0.5442 -0.8182  0.5453 -0.8177  0.5463 -0.8172  0.5473 -0.8167  0.5484 -0.8162  0.5494 -0.8157  0.5505 -0.8152  0.5515 -0.8147  0.5525 -0.8142  0.5536 -0.8137  0.5546 -0.8132  0.5557 -0.8127  0.5567 -0.8122  0.5578 -0.8117  0.5588 -0.8112  0.5598 -0.8107  0.5609 -0.8102  0.5619 -0.8097  0.5630 -0.8092  0.5640 -0.8087  0.5650 -0.8082  0.5661 -0.8077  0.5671 -0.8072  0.5682 -0.8067  0.5692 -0.8062  0.5702 -0.8056  0.5713 -0.8051  0.5723 -0.8046  0.5734 -0.8041  0.5744 -0.8036  0.5754 -0.8031  0.5765 -0.8026  0.5775 -0.8021  0.5786 -0.8016  0.5796 -0.8011  0.5806 -0.8005  0.5817 -0.8000  0.5827 -0.7995  0.5838 -0.7990  0.5848 -0.7985  0.5858 -0.7980  0.5869 -0.7975  0.5879 -0.7970  0.5890 -0.7964  0.5900 -0.7959  0.5911 -0.7954  0.5921 -0.7949  0.5931 -0.7943  0.5942 -0.7938  0.5952 -0.7932  0.5963 -0.7927  0.5973 -0.7921  0.5983 -0.7915  0.5994 -0.7909  0.6004 -0.7904  0.6015 -0.7898  0.6025 -0.7892  0.6035 -0.7885  0.6046 -0.7879  0.6056 -0.7873  0.6067 -0.7866  0.6077 -0.7860  0.6087 -0.7853  0.6098 -0.7846  0.6108 -0.7840  0.6119 -0.7832  0.6129 -0.7826  0.6139 -0.7818  0.6150 -0.7811  0.6160 -0.7804  0.6171 -0.7797  0.6181 -0.7789  0.6191 -0.7782  0.6202 -0.7774  0.6212 -0.7766  0.6223 -0.7758  0.6233 -0.7751  0.6243 -0.7743  0.6254 -0.7735  0.6264 -0.7727  0.6275 -0.7719  0.6285 -0.7711  0.6296 -0.7703  0.6306 -0.7694  0.6316 -0.7686  0.6327 -0.7677  0.6337 -0.7669  0.6348 -0.7660  0.6358 -0.7652  0.6368 -0.7643  0.6379 -0.7635  0.6389 -0.7626  0.6400 -0.7617  0.6410 -0.7609  0.6420 -0.7600  0.6431 -0.7592  0.6441 -0.7584  0.6452 -0.7576  0.6462 -0.7569  0.6472 -0.7562  0.6483 -0.7555  0.6493 -0.7549  0.6504 -0.7541  0.6514 -0.7534  0.6524 -0.7526  0.6535 -0.7520  0.6545 -0.7511  0.6556 -0.7505  0.6566 -0.7497  0.6576 -0.7489  0.6587 -0.7481  0.6597 -0.7475  0.6608 -0.7467  0.6618 -0.7461  0.6629 -0.7453  0.6639 -0.7445  0.6649 -0.7439  0.6660 -0.7430  0.6670 -0.7424  0.6681 -0.7421  0.6691 -0.7415  0.6701 -0.7409  0.6712 -0.7403  0.6722 -0.7397  0.6733 -0.7391  0.6743 -0.7385  0.6753 -0.7381  0.6764 -0.7374  0.6774 -0.7367  0.6785 -0.7360  0.6795 -0.7351  0.6805 -0.7346  0.6816 -0.7337  0.6826 -0.7332  0.6837 -0.7318  0.6847 -0.7305  0.6857 -0.7295  0.6868 -0.7288  0.6878 -0.7286  0.6889 -0.7284  0.6899 -0.7281  0.6909 -0.7278  0.6920 -0.7270  0.6930 -0.7266  0.6941 -0.7259  0.6951 -0.7253  0.6961 -0.7244  0.6972 -0.7238  0.6982 -0.7228  0.6993 -0.7221  0.7003 -0.7211  0.7014 -0.7203  0.7024 -0.7193  0.7034 -0.7185  0.7045 -0.7178  0.7055 -0.7170  0.7066 -0.7159  0.7076 -0.7150  0.7086 -0.7141  0.7097 -0.7125  0.7107 -0.7113  0.7118 -0.7098  0.7128 -0.7086  0.7138 -0.7075  0.7149 -0.7063  0.7159 -0.7050  0.7170 -0.7042  0.7180 -0.7037  0.7190 -0.7030  0.7201 -0.7024  0.7211 -0.7015  0.7222 -0.7009  0.7232 -0.7002  0.7242 -0.6997  0.7253 -0.6989  0.7263 -0.6984  0.7274 -0.6976  0.7284 -0.6970  0.7294 -0.6962  0.7305 -0.6958  0.7315 -0.6951  0.7326 -0.6945  0.7336 -0.6937  0.7347 -0.6933  0.7357 -0.6924  0.7367 -0.6919  0.7378 -0.6910  0.7388 -0.6905  0.7399 -0.6896  0.7409 -0.6892  0.7419 -0.6882  0.7430 -0.6877  0.7440 -0.6868  0.7451 -0.6863  0.7461 -0.6854  0.7471 -0.6848  0.7482 -0.6837  0.7492 -0.6831  0.7503 -0.6822  0.7513 -0.6817  0.7523 -0.6807  0.7534 -0.6801  0.7544 -0.6792  0.7555 -0.6784  0.7565 -0.6773  0.7575 -0.6767  0.7586 -0.6756  0.7596 -0.6748  0.7607 -0.6736  0.7617 -0.6728  0.7627 -0.6714  0.7638 -0.6703  0.7648 -0.6691  0.7659 -0.6680  0.7669 -0.6670  0.7680 -0.6661  0.7690 -0.6647  0.7700 -0.6638  0.7711 -0.6623  0.7721 -0.6616  0.7732 -0.6605  0.7742 -0.6598  0.7752 -0.6587  0.7763 -0.6577  0.7773 -0.6566  0.7784 -0.6556  0.7794 -0.6542  0.7804 -0.6531  0.7815 -0.6515  0.7825 -0.6510  0.7836 -0.6500  0.7846 -0.6491  0.7856 -0.6478  0.7867 -0.6470  0.7877 -0.6458  0.7888 -0.6450  0.7898 -0.6440  0.7908 -0.6435  0.7919 -0.6428  0.7929 -0.6422  0.7940 -0.6413  0.7950 -0.6406  0.7960 -0.6397  0.7971 -0.6391  0.7981 -0.6382  0.7992 -0.6373  0.8002 -0.6364  0.8012 -0.6356  0.8023 -0.6345  0.8033 -0.6336  0.8044 -0.6326  0.8054 -0.6315  0.8065 -0.6303  0.8075 -0.6293  0.8085 -0.6279  0.8096 -0.6269  0.8106 -0.6253  0.8117 -0.6239  0.8127 -0.6224  0.8137 -0.6211  0.8148 -0.6192  0.8158 -0.6181  0.8169 -0.6167  0.8179 -0.6154  0.8189 -0.6140  0.8200 -0.6127  0.8210 -0.6117  0.8221 -0.6111  0.8231 -0.6098  0.8241 -0.6092  0.8252 -0.6078  0.8262 -0.6073  0.8273 -0.6059  0.8283 -0.6049  0.8293 -0.6034  0.8304 -0.6035  0.8314 -0.6028  0.8325 -0.6022  0.8335 -0.6010  0.8345 -0.6000  0.8356 -0.5984  0.8366 -0.5974  0.8377 -0.5957  0.8387 -0.5953  0.8398 -0.5928  0.8408 -0.5923  0.8418 -0.5910  0.8429 -0.5896  0.8439 -0.5866  0.8450 -0.5858  0.8460 -0.5835  0.8470 -0.5829  0.8481 -0.5806  0.8491 -0.5799  0.8502 -0.5784  0.8512 -0.5765  0.8522 -0.5687  0.8533 -0.5676  0.8543 -0.5660  0.8554 -0.5644  0.8564 -0.5625  0.8574 -0.5608  0.8585 -0.5593  0.8595 -0.5583  0.8606 -0.5573  0.8616 -0.5557  0.8626 -0.5548  0.8637 -0.5532  0.8647 -0.5522  0.8658 -0.5508  0.8668 -0.5501  0.8678 -0.5488  0.8689 -0.5477  0.8699 -0.5461  0.8710 -0.5449  0.8720 -0.5432  0.8730 -0.5427  0.8741 -0.5414  0.8751 -0.5402  0.8762 -0.5396  0.8772 -0.5388  0.8783 -0.5380  0.8793 -0.5373  0.8803 -0.5365  0.8814 -0.5357  0.8824 -0.5349  0.8835 -0.5340  0.8845 -0.5331  0.8855 -0.5320  0.8866 -0.5310  0.8876 -0.5294  0.8887 -0.5282  0.8897 -0.5263  0.8907 -0.5243  0.8918 -0.5222  0.8928 -0.5204  0.8939 -0.5184  0.8949 -0.5152  0.8959 -0.5123  0.8970 -0.5092  0.8980 -0.5088  0.8991 -0.5065  0.9001 -0.5063  0.9011 -0.5044  0.9022 -0.5024  0.9032 -0.4999  0.9043 -0.4984  0.9053 -0.4973  0.9063 -0.4970  0.9074 -0.4937  0.9084 -0.4931  0.9095 -0.4899  0.9105 -0.4889  0.9116 -0.4869  0.9126 -0.4859  0.9136 -0.4848  0.9147 -0.4836  0.9157 -0.4824  0.9168 -0.4807  0.9178 -0.4801  0.9188 -0.4787  0.9199 -0.4771  0.9209 -0.4760  0.9220 -0.4746  0.9230 -0.4718  0.9240 -0.4711  0.9251 -0.4712  0.9261 -0.4707  0.9272 -0.4687  0.9282 -0.4678  0.9292 -0.4651  0.9303 -0.4440  0.9313 -0.4440  0.9324 -0.4448  0.9334 -0.4434  0.9344 -0.4444  0.9355 -0.4437  0.9365 -0.4438  0.9376 -0.4421  0.9386 -0.4418  0.9396 -0.4405  0.9407 -0.4386  0.9417 -0.4356  0.9428 -0.4334  0.9438 -0.4322  0.9448 -0.4284  0.9459 -0.4269  0.9469 -0.4216  0.9480 -0.4213  0.9490 -0.4129  0.9501 -0.4120  0.9511 -0.4105  0.9521 -0.4095  0.9532 -0.4069  0.9542 -0.4058  0.9553 -0.4045  0.9563 -0.4035  0.9573 -0.4022  0.9584 -0.4015  0.9594 -0.4000  0.9605 -0.3993  0.9615 -0.3976  0.9625 -0.3968  0.9636 -0.3953  0.9646 -0.3943  0.9657 -0.3927  0.9667 -0.3915  0.9677 -0.3889  0.9688 -0.3880  0.9698 -0.3849  0.9709 -0.3841  0.9719 -0.3820  0.9729 -0.3806  0.9740 -0.3771  0.9750 -0.3762  0.9761 -0.3617  0.9771 -0.3613  0.9781 -0.3578  0.9792 -0.3574  0.9802 -0.3299  0.9813 -0.3276  0.9823 -0.3272  0.9834 -0.3240  0.9844 -0.3237  0.9854 -0.3206  0.9865 -0.3202  0.9875 -0.3069  0.9886 -0.3049  0.9896 -0.3034  0.9906 -0.3023  0.9917 -0.3008  0.9927 -0.2913  0.9938 -0.2476  /
%L=32
\color{B32}
\plot 0.0010 0.0000  0.0020 -0.3466  0.0029 -0.4621  0.0039 -0.5757  0.0049 -0.6358  0.0059 -0.6824  0.0068 -0.7119  0.0078 -0.7377  0.0088 -0.7572  0.0098 -0.7740  0.0107 -0.7877  0.0117 -0.7996  0.0127 -0.8097  0.0137 -0.8188  0.0146 -0.8266  0.0156 -0.8337  0.0166 -0.8399  0.0176 -0.8457  0.0186 -0.8508  0.0195 -0.8556  0.0205 -0.8599  0.0215 -0.8639  0.0225 -0.8676  0.0234 -0.8710  0.0244 -0.8742  0.0254 -0.8771  0.0264 -0.8799  0.0273 -0.8825  0.0283 -0.8849  0.0293 -0.8872  0.0303 -0.8893  0.0312 -0.8913  0.0322 -0.8932  0.0332 -0.8951  0.0342 -0.8968  0.0352 -0.8985  0.0361 -0.9000  0.0371 -0.9015  0.0381 -0.9029  0.0391 -0.9043  0.0400 -0.9056  0.0410 -0.9069  0.0420 -0.9081  0.0430 -0.9092  0.0439 -0.9103  0.0449 -0.9114  0.0459 -0.9124  0.0469 -0.9134  0.0479 -0.9143  0.0488 -0.9152  0.0498 -0.9161  0.0508 -0.9169  0.0518 -0.9177  0.0527 -0.9185  0.0537 -0.9193  0.0547 -0.9200  0.0557 -0.9207  0.0566 -0.9214  0.0576 -0.9220  0.0586 -0.9226  0.0596 -0.9232  0.0605 -0.9238  0.0615 -0.9243  0.0625 -0.9248  0.0635 -0.9253  0.0645 -0.9258  0.0654 -0.9263  0.0664 -0.9267  0.0674 -0.9271  0.0684 -0.9275  0.0693 -0.9279  0.0703 -0.9282  0.0713 -0.9286  0.0723 -0.9289  0.0732 -0.9292  0.0742 -0.9295  0.0752 -0.9297  0.0762 -0.9300  0.0771 -0.9302  0.0781 -0.9304  0.0791 -0.9307  0.0801 -0.9309  0.0811 -0.9310  0.0820 -0.9312  0.0830 -0.9314  0.0840 -0.9315  0.0850 -0.9317  0.0859 -0.9318  0.0869 -0.9319  0.0879 -0.9320  0.0889 -0.9322  0.0898 -0.9323  0.0908 -0.9323  0.0918 -0.9324  0.0928 -0.9325  0.0938 -0.9326  0.0947 -0.9326  0.0957 -0.9327  0.0967 -0.9327  0.0977 -0.9328  0.0986 -0.9328  0.0996 -0.9329  0.1006 -0.9329  0.1016 -0.9329  0.1025 -0.9329  0.1035 -0.9329  0.1045 -0.9329  0.1055 -0.9329  0.1064 -0.9329  0.1074 -0.9329  0.1084 -0.9329  0.1094 -0.9329  0.1104 -0.9329  0.1113 -0.9329  0.1123 -0.9329  0.1133 -0.9329  0.1143 -0.9328  0.1152 -0.9328  0.1162 -0.9328  0.1172 -0.9328  0.1182 -0.9327  0.1191 -0.9327  0.1201 -0.9326  0.1211 -0.9326  0.1221 -0.9326  0.1230 -0.9325  0.1240 -0.9325  0.1250 -0.9324  0.1260 -0.9324  0.1270 -0.9323  0.1279 -0.9323  0.1289 -0.9322  0.1299 -0.9322  0.1309 -0.9321  0.1318 -0.9320  0.1328 -0.9320  0.1338 -0.9319  0.1348 -0.9318  0.1357 -0.9318  0.1367 -0.9317  0.1377 -0.9316  0.1387 -0.9316  0.1396 -0.9315  0.1406 -0.9314  0.1416 -0.9313  0.1426 -0.9313  0.1436 -0.9312  0.1445 -0.9311  0.1455 -0.9310  0.1465 -0.9309  0.1475 -0.9309  0.1484 -0.9308  0.1494 -0.9307  0.1504 -0.9306  0.1514 -0.9305  0.1523 -0.9304  0.1533 -0.9303  0.1543 -0.9302  0.1553 -0.9301  0.1562 -0.9300  0.1572 -0.9299  0.1582 -0.9298  0.1592 -0.9297  0.1602 -0.9296  0.1611 -0.9295  0.1621 -0.9294  0.1631 -0.9293  0.1641 -0.9292  0.1650 -0.9291  0.1660 -0.9290  0.1670 -0.9289  0.1680 -0.9287  0.1689 -0.9286  0.1699 -0.9285  0.1709 -0.9284  0.1719 -0.9283  0.1729 -0.9282  0.1738 -0.9280  0.1748 -0.9279  0.1758 -0.9278  0.1768 -0.9277  0.1777 -0.9275  0.1787 -0.9274  0.1797 -0.9273  0.1807 -0.9272  0.1816 -0.9270  0.1826 -0.9269  0.1836 -0.9268  0.1846 -0.9266  0.1855 -0.9265  0.1865 -0.9264  0.1875 -0.9262  0.1885 -0.9261  0.1895 -0.9259  0.1904 -0.9258  0.1914 -0.9257  0.1924 -0.9255  0.1934 -0.9254  0.1943 -0.9252  0.1953 -0.9251  0.1963 -0.9249  0.1973 -0.9248  0.1982 -0.9247  0.1992 -0.9245  0.2002 -0.9244  0.2012 -0.9242  0.2021 -0.9240  0.2031 -0.9239  0.2041 -0.9237  0.2051 -0.9236  0.2061 -0.9234  0.2070 -0.9233  0.2080 -0.9231  0.2090 -0.9230  0.2100 -0.9228  0.2109 -0.9226  0.2119 -0.9225  0.2129 -0.9223  0.2139 -0.9221  0.2148 -0.9220  0.2158 -0.9218  0.2168 -0.9216  0.2178 -0.9215  0.2188 -0.9213  0.2197 -0.9211  0.2207 -0.9210  0.2217 -0.9208  0.2227 -0.9206  0.2236 -0.9204  0.2246 -0.9203  0.2256 -0.9201  0.2266 -0.9199  0.2275 -0.9197  0.2285 -0.9196  0.2295 -0.9194  0.2305 -0.9192  0.2314 -0.9190  0.2324 -0.9188  0.2334 -0.9187  0.2344 -0.9185  0.2354 -0.9183  0.2363 -0.9181  0.2373 -0.9179  0.2383 -0.9177  0.2393 -0.9176  0.2402 -0.9174  0.2412 -0.9172  0.2422 -0.9170  0.2432 -0.9168  0.2441 -0.9166  0.2451 -0.9164  0.2461 -0.9162  0.2471 -0.9160  0.2480 -0.9158  0.2490 -0.9156  0.2500 -0.9154  0.2510 -0.9152  0.2520 -0.9150  0.2529 -0.9148  0.2539 -0.9146  0.2549 -0.9144  0.2559 -0.9142  0.2568 -0.9140  0.2578 -0.9138  0.2588 -0.9136  0.2598 -0.9134  0.2607 -0.9132  0.2617 -0.9130  0.2627 -0.9128  0.2637 -0.9126  0.2646 -0.9124  0.2656 -0.9122  0.2666 -0.9120  0.2676 -0.9118  0.2686 -0.9115  0.2695 -0.9113  0.2705 -0.9111  0.2715 -0.9109  0.2725 -0.9107  0.2734 -0.9105  0.2744 -0.9103  0.2754 -0.9100  0.2764 -0.9098  0.2773 -0.9096  0.2783 -0.9094  0.2793 -0.9092  0.2803 -0.9089  0.2812 -0.9087  0.2822 -0.9085  0.2832 -0.9083  0.2842 -0.9080  0.2852 -0.9078  0.2861 -0.9076  0.2871 -0.9074  0.2881 -0.9071  0.2891 -0.9069  0.2900 -0.9067  0.2910 -0.9064  0.2920 -0.9062  0.2930 -0.9060  0.2939 -0.9058  0.2949 -0.9055  0.2959 -0.9053  0.2969 -0.9050  0.2979 -0.9048  0.2988 -0.9046  0.2998 -0.9043  0.3008 -0.9041  0.3018 -0.9039  0.3027 -0.9036  0.3037 -0.9034  0.3047 -0.9031  0.3057 -0.9029  0.3066 -0.9027  0.3076 -0.9024  0.3086 -0.9022  0.3096 -0.9019  0.3105 -0.9017  0.3115 -0.9014  0.3125 -0.9012  0.3135 -0.9009  0.3145 -0.9007  0.3154 -0.9004  0.3164 -0.9002  0.3174 -0.8999  0.3184 -0.8997  0.3193 -0.8994  0.3203 -0.8992  0.3213 -0.8989  0.3223 -0.8987  0.3232 -0.8984  0.3242 -0.8982  0.3252 -0.8979  0.3262 -0.8976  0.3271 -0.8974  0.3281 -0.8971  0.3291 -0.8969  0.3301 -0.8966  0.3311 -0.8963  0.3320 -0.8961  0.3330 -0.8958  0.3340 -0.8955  0.3350 -0.8953  0.3359 -0.8950  0.3369 -0.8947  0.3379 -0.8945  0.3389 -0.8942  0.3398 -0.8939  0.3408 -0.8937  0.3418 -0.8934  0.3428 -0.8931  0.3438 -0.8929  0.3447 -0.8926  0.3457 -0.8923  0.3467 -0.8920  0.3477 -0.8918  0.3486 -0.8915  0.3496 -0.8912  0.3506 -0.8909  0.3516 -0.8906  0.3525 -0.8904  0.3535 -0.8901  0.3545 -0.8898  0.3555 -0.8895  0.3564 -0.8892  0.3574 -0.8889  0.3584 -0.8887  0.3594 -0.8884  0.3604 -0.8881  0.3613 -0.8878  0.3623 -0.8875  0.3633 -0.8872  0.3643 -0.8869  0.3652 -0.8866  0.3662 -0.8864  0.3672 -0.8861  0.3682 -0.8858  0.3691 -0.8855  0.3701 -0.8852  0.3711 -0.8849  0.3721 -0.8846  0.3730 -0.8843  0.3740 -0.8840  0.3750 -0.8837  0.3760 -0.8834  0.3770 -0.8831  0.3779 -0.8828  0.3789 -0.8825  0.3799 -0.8822  0.3809 -0.8819  0.3818 -0.8816  0.3828 -0.8813  0.3838 -0.8810  0.3848 -0.8807  0.3857 -0.8803  0.3867 -0.8800  0.3877 -0.8797  0.3887 -0.8794  0.3896 -0.8791  0.3906 -0.8788  0.3916 -0.8785  0.3926 -0.8782  0.3936 -0.8779  0.3945 -0.8775  0.3955 -0.8772  0.3965 -0.8769  0.3975 -0.8766  0.3984 -0.8763  0.3994 -0.8759  0.4004 -0.8756  0.4014 -0.8753  0.4023 -0.8750  0.4033 -0.8746  0.4043 -0.8743  0.4053 -0.8740  0.4062 -0.8737  0.4072 -0.8733  0.4082 -0.8730  0.4092 -0.8727  0.4102 -0.8723  0.4111 -0.8720  0.4121 -0.8716  0.4131 -0.8713  0.4141 -0.8710  0.4150 -0.8706  0.4160 -0.8703  0.4170 -0.8700  0.4180 -0.8696  0.4189 -0.8693  0.4199 -0.8689  0.4209 -0.8686  0.4219 -0.8682  0.4229 -0.8679  0.4238 -0.8675  0.4248 -0.8672  0.4258 -0.8668  0.4268 -0.8665  0.4277 -0.8661  0.4287 -0.8657  0.4297 -0.8654  0.4307 -0.8650  0.4316 -0.8647  0.4326 -0.8643  0.4336 -0.8639  0.4346 -0.8636  0.4355 -0.8632  0.4365 -0.8628  0.4375 -0.8624  0.4385 -0.8621  0.4395 -0.8617  0.4404 -0.8613  0.4414 -0.8609  0.4424 -0.8606  0.4434 -0.8602  0.4443 -0.8598  0.4453 -0.8594  0.4463 -0.8590  0.4473 -0.8587  0.4482 -0.8583  0.4492 -0.8579  0.4502 -0.8575  0.4512 -0.8571  0.4521 -0.8567  0.4531 -0.8563  0.4541 -0.8559  0.4551 -0.8555  0.4561 -0.8551  0.4570 -0.8547  0.4580 -0.8543  0.4590 -0.8539  0.4600 -0.8535  0.4609 -0.8531  0.4619 -0.8527  0.4629 -0.8523  0.4639 -0.8519  0.4648 -0.8515  0.4658 -0.8511  0.4668 -0.8507  0.4678 -0.8503  0.4688 -0.8499  0.4697 -0.8495  0.4707 -0.8491  0.4717 -0.8487  0.4727 -0.8482  0.4736 -0.8478  0.4746 -0.8474  0.4756 -0.8470  0.4766 -0.8466  0.4775 -0.8462  0.4785 -0.8458  0.4795 -0.8454  0.4805 -0.8449  0.4814 -0.8445  0.4824 -0.8441  0.4834 -0.8437  0.4844 -0.8433  0.4854 -0.8429  0.4863 -0.8425  0.4873 -0.8421  0.4883 -0.8416  0.4893 -0.8412  0.4902 -0.8408  0.4912 -0.8404  0.4922 -0.8400  0.4932 -0.8396  0.4941 -0.8391  0.4951 -0.8387  0.4961 -0.8383  0.4971 -0.8379  0.4980 -0.8375  0.4990 -0.8370  0.5000 -0.8366  0.5010 -0.8362  0.5020 -0.8358  0.5029 -0.8353  0.5039 -0.8349  0.5049 -0.8345  0.5059 -0.8341  0.5068 -0.8336  0.5078 -0.8332  0.5088 -0.8328  0.5098 -0.8324  0.5107 -0.8319  0.5117 -0.8315  0.5127 -0.8311  0.5137 -0.8306  0.5146 -0.8302  0.5156 -0.8297  0.5166 -0.8293  0.5176 -0.8289  0.5186 -0.8284  0.5195 -0.8280  0.5205 -0.8275  0.5215 -0.8271  0.5225 -0.8266  0.5234 -0.8261  0.5244 -0.8257  0.5254 -0.8252  0.5264 -0.8247  0.5273 -0.8243  0.5283 -0.8238  0.5293 -0.8233  0.5303 -0.8228  0.5312 -0.8224  0.5322 -0.8219  0.5332 -0.8214  0.5342 -0.8209  0.5352 -0.8204  0.5361 -0.8199  0.5371 -0.8194  0.5381 -0.8189  0.5391 -0.8184  0.5400 -0.8179  0.5410 -0.8174  0.5420 -0.8169  0.5430 -0.8164  0.5439 -0.8158  0.5449 -0.8153  0.5459 -0.8148  0.5469 -0.8143  0.5479 -0.8138  0.5488 -0.8132  0.5498 -0.8127  0.5508 -0.8122  0.5518 -0.8117  0.5527 -0.8111  0.5537 -0.8106  0.5547 -0.8101  0.5557 -0.8096  0.5566 -0.8090  0.5576 -0.8085  0.5586 -0.8080  0.5596 -0.8075  0.5605 -0.8070  0.5615 -0.8065  0.5625 -0.8060  0.5635 -0.8055  0.5645 -0.8050  0.5654 -0.8045  0.5664 -0.8040  0.5674 -0.8036  0.5684 -0.8031  0.5693 -0.8027  0.5703 -0.8022  0.5713 -0.8018  0.5723 -0.8014  0.5732 -0.8009  0.5742 -0.8005  0.5752 -0.8001  0.5762 -0.7997  0.5771 -0.7993  0.5781 -0.7989  0.5791 -0.7985  0.5801 -0.7981  0.5811 -0.7977  0.5820 -0.7973  0.5830 -0.7969  0.5840 -0.7966  0.5850 -0.7962  0.5859 -0.7958  0.5869 -0.7954  0.5879 -0.7950  0.5889 -0.7946  0.5898 -0.7942  0.5908 -0.7938  0.5918 -0.7934  0.5928 -0.7930  0.5938 -0.7926  0.5947 -0.7922  0.5957 -0.7918  0.5967 -0.7914  0.5977 -0.7910  0.5986 -0.7905  0.5996 -0.7901  0.6006 -0.7896  0.6016 -0.7892  0.6025 -0.7888  0.6035 -0.7883  0.6045 -0.7878  0.6055 -0.7874  0.6064 -0.7869  0.6074 -0.7864  0.6084 -0.7859  0.6094 -0.7855  0.6104 -0.7849  0.6113 -0.7844  0.6123 -0.7839  0.6133 -0.7834  0.6143 -0.7829  0.6152 -0.7824  0.6162 -0.7818  0.6172 -0.7813  0.6182 -0.7807  0.6191 -0.7802  0.6201 -0.7796  0.6211 -0.7790  0.6221 -0.7784  0.6230 -0.7779  0.6240 -0.7773  0.6250 -0.7767  0.6260 -0.7761  0.6270 -0.7755  0.6279 -0.7748  0.6289 -0.7742  0.6299 -0.7736  0.6309 -0.7729  0.6318 -0.7723  0.6328 -0.7716  0.6338 -0.7709  0.6348 -0.7702  0.6357 -0.7695  0.6367 -0.7688  0.6377 -0.7680  0.6387 -0.7673  0.6396 -0.7665  0.6406 -0.7658  0.6416 -0.7650  0.6426 -0.7642  0.6436 -0.7634  0.6445 -0.7626  0.6455 -0.7619  0.6465 -0.7611  0.6475 -0.7603  0.6484 -0.7596  0.6494 -0.7589  0.6504 -0.7582  0.6514 -0.7575  0.6523 -0.7568  0.6533 -0.7561  0.6543 -0.7555  0.6553 -0.7548  0.6562 -0.7543  0.6572 -0.7536  0.6582 -0.7530  0.6592 -0.7523  0.6602 -0.7518  0.6611 -0.7510  0.6621 -0.7505  0.6631 -0.7498  0.6641 -0.7492  0.6650 -0.7485  0.6660 -0.7479  0.6670 -0.7472  0.6680 -0.7466  0.6689 -0.7458  0.6699 -0.7452  0.6709 -0.7444  0.6719 -0.7438  0.6729 -0.7430  0.6738 -0.7423  0.6748 -0.7415  0.6758 -0.7408  0.6768 -0.7400  0.6777 -0.7393  0.6787 -0.7385  0.6797 -0.7378  0.6807 -0.7370  0.6816 -0.7362  0.6826 -0.7354  0.6836 -0.7347  0.6846 -0.7339  0.6855 -0.7331  0.6865 -0.7323  0.6875 -0.7316  0.6885 -0.7308  0.6895 -0.7301  0.6904 -0.7294  0.6914 -0.7286  0.6924 -0.7279  0.6934 -0.7272  0.6943 -0.7265  0.6953 -0.7258  0.6963 -0.7250  0.6973 -0.7244  0.6982 -0.7236  0.6992 -0.7230  0.7002 -0.7224  0.7012 -0.7218  0.7021 -0.7213  0.7031 -0.7208  0.7041 -0.7202  0.7051 -0.7198  0.7061 -0.7193  0.7070 -0.7188  0.7080 -0.7183  0.7090 -0.7178  0.7100 -0.7172  0.7109 -0.7167  0.7119 -0.7161  0.7129 -0.7156  0.7139 -0.7150  0.7148 -0.7145  0.7158 -0.7138  0.7168 -0.7132  0.7178 -0.7126  0.7188 -0.7119  0.7197 -0.7112  0.7207 -0.7105  0.7217 -0.7098  0.7227 -0.7090  0.7236 -0.7082  0.7246 -0.7074  0.7256 -0.7067  0.7266 -0.7058  0.7275 -0.7049  0.7285 -0.7041  0.7295 -0.7033  0.7305 -0.7023  0.7314 -0.7013  0.7324 -0.7002  0.7334 -0.6990  0.7344 -0.6978  0.7354 -0.6965  0.7363 -0.6953  0.7373 -0.6938  0.7383 -0.6926  0.7393 -0.6910  0.7402 -0.6897  0.7412 -0.6874  0.7422 -0.6860  0.7432 -0.6835  0.7441 -0.6814  0.7451 -0.6795  0.7461 -0.6777  0.7471 -0.6769  0.7480 -0.6760  0.7490 -0.6752  0.7500 -0.6745  0.7510 -0.6737  0.7520 -0.6730  0.7529 -0.6724  0.7539 -0.6717  0.7549 -0.6711  0.7559 -0.6704  0.7568 -0.6697  0.7578 -0.6690  0.7588 -0.6682  0.7598 -0.6675  0.7607 -0.6668  0.7617 -0.6660  0.7627 -0.6653  0.7637 -0.6645  0.7646 -0.6636  0.7656 -0.6628  0.7666 -0.6620  0.7676 -0.6612  0.7686 -0.6603  0.7695 -0.6594  0.7705 -0.6585  0.7715 -0.6575  0.7725 -0.6566  0.7734 -0.6556  0.7744 -0.6546  0.7754 -0.6536  0.7764 -0.6524  0.7773 -0.6514  0.7783 -0.6501  0.7793 -0.6491  0.7803 -0.6479  0.7812 -0.6471  0.7822 -0.6459  0.7832 -0.6450  0.7842 -0.6439  0.7852 -0.6430  0.7861 -0.6419  0.7871 -0.6409  0.7881 -0.6398  0.7891 -0.6386  0.7900 -0.6375  0.7910 -0.6362  0.7920 -0.6351  0.7930 -0.6339  0.7939 -0.6327  0.7949 -0.6314  0.7959 -0.6300  0.7969 -0.6289  0.7979 -0.6277  0.7988 -0.6265  0.7998 -0.6253  0.8008 -0.6240  0.8018 -0.6228  0.8027 -0.6217  0.8037 -0.6207  0.8047 -0.6195  0.8057 -0.6187  0.8066 -0.6177  0.8076 -0.6169  0.8086 -0.6162  0.8096 -0.6158  0.8105 -0.6151  0.8115 -0.6147  0.8125 -0.6140  0.8135 -0.6135  0.8145 -0.6127  0.8154 -0.6122  0.8164 -0.6113  0.8174 -0.6108  0.8184 -0.6098  0.8193 -0.6092  0.8203 -0.6080  0.8213 -0.6074  0.8223 -0.6061  0.8232 -0.6054  0.8242 -0.6039  0.8252 -0.6031  0.8262 -0.6015  0.8271 -0.6006  0.8281 -0.5988  0.8291 -0.5978  0.8301 -0.5958  0.8311 -0.5948  0.8320 -0.5926  0.8330 -0.5915  0.8340 -0.5894  0.8350 -0.5883  0.8359 -0.5859  0.8369 -0.5845  0.8379 -0.5816  0.8389 -0.5799  0.8398 -0.5771  0.8408 -0.5753  0.8418 -0.5740  0.8428 -0.5728  0.8438 -0.5720  0.8447 -0.5709  0.8457 -0.5700  0.8467 -0.5689  0.8477 -0.5679  0.8486 -0.5666  0.8496 -0.5656  0.8506 -0.5642  0.8516 -0.5630  0.8525 -0.5614  0.8535 -0.5602  0.8545 -0.5580  0.8555 -0.5568  0.8564 -0.5544  0.8574 -0.5531  0.8584 -0.5506  0.8594 -0.5495  0.8604 -0.5485  0.8613 -0.5475  0.8623 -0.5465  0.8633 -0.5456  0.8643 -0.5446  0.8652 -0.5437  0.8662 -0.5425  0.8672 -0.5416  0.8682 -0.5404  0.8691 -0.5394  0.8701 -0.5380  0.8711 -0.5373  0.8721 -0.5365  0.8730 -0.5360  0.8740 -0.5352  0.8750 -0.5348  0.8760 -0.5338  0.8770 -0.5335  0.8779 -0.5329  0.8789 -0.5324  0.8799 -0.5314  0.8809 -0.5306  0.8818 -0.5297  0.8828 -0.5286  0.8838 -0.5276  0.8848 -0.5264  0.8857 -0.5254  0.8867 -0.5241  0.8877 -0.5230  0.8887 -0.5218  0.8896 -0.5206  0.8906 -0.5191  0.8916 -0.5177  0.8926 -0.5160  0.8936 -0.5146  0.8945 -0.5119  0.8955 -0.5098  0.8965 -0.5068  0.8975 -0.5035  0.8984 -0.5020  0.8994 -0.4999  0.9004 -0.4982  0.9014 -0.4972  0.9023 -0.4958  0.9033 -0.4949  0.9043 -0.4936  0.9053 -0.4927  0.9062 -0.4912  0.9072 -0.4900  0.9082 -0.4884  0.9092 -0.4867  0.9102 -0.4844  0.9111 -0.4823  0.9121 -0.4765  0.9131 -0.4750  0.9141 -0.4735  0.9150 -0.4729  0.9160 -0.4708  0.9170 -0.4702  0.9180 -0.4675  0.9189 -0.4667  0.9199 -0.4638  0.9209 -0.4633  0.9219 -0.4581  0.9229 -0.4570  0.9238 -0.4534  0.9248 -0.4523  0.9258 -0.4500  0.9268 -0.4494  0.9277 -0.4478  0.9287 -0.4469  0.9297 -0.4450  0.9307 -0.4439  0.9316 -0.4417  0.9326 -0.4403  0.9336 -0.4395  0.9346 -0.4383  0.9355 -0.4380  0.9365 -0.4374  0.9375 -0.4371  0.9385 -0.4363  0.9395 -0.4359  0.9404 -0.4348  0.9414 -0.4342  0.9424 -0.4327  0.9434 -0.4320  0.9443 -0.4299  0.9453 -0.4290  0.9463 -0.4263  0.9473 -0.4254  0.9482 -0.4124  0.9492 -0.4096  0.9502 -0.4065  0.9512 -0.4052  0.9521 -0.4009  0.9531 -0.3993  0.9541 -0.3932  0.9551 -0.3862  0.9561 -0.3851  0.9570 -0.3845  0.9580 -0.3830  0.9590 -0.3825  0.9600 -0.3808  0.9609 -0.3803  0.9619 -0.3781  0.9629 -0.3774  0.9639 -0.3746  0.9648 -0.3735  0.9658 -0.3703  0.9668 -0.3690  0.9678 -0.3646  0.9688 -0.3635  0.9697 -0.3615  0.9707 -0.3602  0.9717 -0.3581  0.9727 -0.3570  0.9736 -0.3528  0.9746 -0.3506  0.9756 -0.3491  0.9766 -0.3455  0.9775 -0.3437  0.9785 -0.3384  0.9795 -0.3376  0.9805 -0.3370  0.9814 -0.3360  0.9824 -0.3356  0.9834 -0.3343  0.9844 -0.3338  0.9854 -0.3323  0.9863 -0.3314  0.9873 -0.3288  0.9883 -0.3264  0.9893 -0.3220  0.9902 -0.3232  0.9912 -0.3211  0.9922 -0.3213  0.9932 -0.3202  0.9941 -0.3198  0.9951 -0.2518  0.9961 -0.2510  /
%L=33
\color{B33}
\plot 0.0009 0.0000  0.0018 -0.3466  0.0028 -0.4621  0.0037 -0.5756  0.0046 -0.6356  0.0055 -0.6825  0.0064 -0.7120  0.0073 -0.7379  0.0083 -0.7573  0.0092 -0.7741  0.0101 -0.7877  0.0110 -0.7997  0.0119 -0.8098  0.0129 -0.8189  0.0138 -0.8267  0.0147 -0.8338  0.0156 -0.8401  0.0165 -0.8458  0.0174 -0.8510  0.0184 -0.8557  0.0193 -0.8600  0.0202 -0.8640  0.0211 -0.8676  0.0220 -0.8710  0.0230 -0.8742  0.0239 -0.8771  0.0248 -0.8799  0.0257 -0.8825  0.0266 -0.8849  0.0275 -0.8872  0.0285 -0.8893  0.0294 -0.8914  0.0303 -0.8933  0.0312 -0.8951  0.0321 -0.8968  0.0331 -0.8985  0.0340 -0.9000  0.0349 -0.9015  0.0358 -0.9030  0.0367 -0.9043  0.0376 -0.9056  0.0386 -0.9069  0.0395 -0.9081  0.0404 -0.9092  0.0413 -0.9103  0.0422 -0.9114  0.0432 -0.9124  0.0441 -0.9134  0.0450 -0.9143  0.0459 -0.9152  0.0468 -0.9161  0.0478 -0.9170  0.0487 -0.9178  0.0496 -0.9186  0.0505 -0.9193  0.0514 -0.9200  0.0523 -0.9208  0.0533 -0.9214  0.0542 -0.9221  0.0551 -0.9227  0.0560 -0.9233  0.0569 -0.9239  0.0579 -0.9245  0.0588 -0.9250  0.0597 -0.9255  0.0606 -0.9260  0.0615 -0.9265  0.0624 -0.9270  0.0634 -0.9274  0.0643 -0.9278  0.0652 -0.9282  0.0661 -0.9286  0.0670 -0.9289  0.0680 -0.9293  0.0689 -0.9296  0.0698 -0.9299  0.0707 -0.9302  0.0716 -0.9305  0.0725 -0.9308  0.0735 -0.9310  0.0744 -0.9313  0.0753 -0.9315  0.0762 -0.9317  0.0771 -0.9319  0.0781 -0.9321  0.0790 -0.9323  0.0799 -0.9325  0.0808 -0.9326  0.0817 -0.9328  0.0826 -0.9329  0.0836 -0.9330  0.0845 -0.9332  0.0854 -0.9333  0.0863 -0.9334  0.0872 -0.9335  0.0882 -0.9336  0.0891 -0.9336  0.0900 -0.9337  0.0909 -0.9338  0.0918 -0.9339  0.0927 -0.9339  0.0937 -0.9340  0.0946 -0.9340  0.0955 -0.9341  0.0964 -0.9341  0.0973 -0.9341  0.0983 -0.9342  0.0992 -0.9342  0.1001 -0.9342  0.1010 -0.9342  0.1019 -0.9342  0.1028 -0.9342  0.1038 -0.9342  0.1047 -0.9342  0.1056 -0.9342  0.1065 -0.9342  0.1074 -0.9342  0.1084 -0.9342  0.1093 -0.9342  0.1102 -0.9342  0.1111 -0.9342  0.1120 -0.9341  0.1129 -0.9341  0.1139 -0.9341  0.1148 -0.9341  0.1157 -0.9340  0.1166 -0.9340  0.1175 -0.9340  0.1185 -0.9339  0.1194 -0.9339  0.1203 -0.9339  0.1212 -0.9338  0.1221 -0.9338  0.1230 -0.9337  0.1240 -0.9337  0.1249 -0.9336  0.1258 -0.9336  0.1267 -0.9335  0.1276 -0.9335  0.1286 -0.9334  0.1295 -0.9334  0.1304 -0.9333  0.1313 -0.9333  0.1322 -0.9332  0.1331 -0.9331  0.1341 -0.9331  0.1350 -0.9330  0.1359 -0.9329  0.1368 -0.9329  0.1377 -0.9328  0.1387 -0.9327  0.1396 -0.9327  0.1405 -0.9326  0.1414 -0.9325  0.1423 -0.9324  0.1433 -0.9324  0.1442 -0.9323  0.1451 -0.9322  0.1460 -0.9321  0.1469 -0.9320  0.1478 -0.9320  0.1488 -0.9319  0.1497 -0.9318  0.1506 -0.9317  0.1515 -0.9316  0.1524 -0.9315  0.1534 -0.9314  0.1543 -0.9314  0.1552 -0.9313  0.1561 -0.9312  0.1570 -0.9311  0.1579 -0.9310  0.1589 -0.9309  0.1598 -0.9308  0.1607 -0.9307  0.1616 -0.9306  0.1625 -0.9305  0.1635 -0.9304  0.1644 -0.9303  0.1653 -0.9302  0.1662 -0.9301  0.1671 -0.9300  0.1680 -0.9298  0.1690 -0.9297  0.1699 -0.9296  0.1708 -0.9295  0.1717 -0.9294  0.1726 -0.9293  0.1736 -0.9292  0.1745 -0.9291  0.1754 -0.9289  0.1763 -0.9288  0.1772 -0.9287  0.1781 -0.9286  0.1791 -0.9285  0.1800 -0.9283  0.1809 -0.9282  0.1818 -0.9281  0.1827 -0.9280  0.1837 -0.9278  0.1846 -0.9277  0.1855 -0.9276  0.1864 -0.9275  0.1873 -0.9273  0.1882 -0.9272  0.1892 -0.9271  0.1901 -0.9269  0.1910 -0.9268  0.1919 -0.9267  0.1928 -0.9265  0.1938 -0.9264  0.1947 -0.9263  0.1956 -0.9261  0.1965 -0.9260  0.1974 -0.9258  0.1983 -0.9257  0.1993 -0.9256  0.2002 -0.9254  0.2011 -0.9253  0.2020 -0.9251  0.2029 -0.9250  0.2039 -0.9248  0.2048 -0.9247  0.2057 -0.9245  0.2066 -0.9244  0.2075 -0.9242  0.2084 -0.9241  0.2094 -0.9239  0.2103 -0.9238  0.2112 -0.9236  0.2121 -0.9235  0.2130 -0.9233  0.2140 -0.9232  0.2149 -0.9230  0.2158 -0.9229  0.2167 -0.9227  0.2176 -0.9225  0.2185 -0.9224  0.2195 -0.9222  0.2204 -0.9221  0.2213 -0.9219  0.2222 -0.9217  0.2231 -0.9216  0.2241 -0.9214  0.2250 -0.9212  0.2259 -0.9211  0.2268 -0.9209  0.2277 -0.9207  0.2287 -0.9206  0.2296 -0.9204  0.2305 -0.9202  0.2314 -0.9201  0.2323 -0.9199  0.2332 -0.9197  0.2342 -0.9195  0.2351 -0.9194  0.2360 -0.9192  0.2369 -0.9190  0.2378 -0.9188  0.2388 -0.9187  0.2397 -0.9185  0.2406 -0.9183  0.2415 -0.9181  0.2424 -0.9179  0.2433 -0.9178  0.2443 -0.9176  0.2452 -0.9174  0.2461 -0.9172  0.2470 -0.9170  0.2479 -0.9169  0.2489 -0.9167  0.2498 -0.9165  0.2507 -0.9163  0.2516 -0.9161  0.2525 -0.9159  0.2534 -0.9157  0.2544 -0.9155  0.2553 -0.9154  0.2562 -0.9152  0.2571 -0.9150  0.2580 -0.9148  0.2590 -0.9146  0.2599 -0.9144  0.2608 -0.9142  0.2617 -0.9140  0.2626 -0.9138  0.2635 -0.9136  0.2645 -0.9134  0.2654 -0.9132  0.2663 -0.9130  0.2672 -0.9128  0.2681 -0.9126  0.2691 -0.9124  0.2700 -0.9122  0.2709 -0.9120  0.2718 -0.9118  0.2727 -0.9116  0.2736 -0.9114  0.2746 -0.9112  0.2755 -0.9110  0.2764 -0.9108  0.2773 -0.9106  0.2782 -0.9104  0.2792 -0.9102  0.2801 -0.9100  0.2810 -0.9098  0.2819 -0.9096  0.2828 -0.9094  0.2837 -0.9092  0.2847 -0.9089  0.2856 -0.9087  0.2865 -0.9085  0.2874 -0.9083  0.2883 -0.9081  0.2893 -0.9079  0.2902 -0.9077  0.2911 -0.9074  0.2920 -0.9072  0.2929 -0.9070  0.2938 -0.9068  0.2948 -0.9066  0.2957 -0.9064  0.2966 -0.9061  0.2975 -0.9059  0.2984 -0.9057  0.2994 -0.9055  0.3003 -0.9052  0.3012 -0.9050  0.3021 -0.9048  0.3030 -0.9046  0.3039 -0.9044  0.3049 -0.9041  0.3058 -0.9039  0.3067 -0.9037  0.3076 -0.9034  0.3085 -0.9032  0.3095 -0.9030  0.3104 -0.9028  0.3113 -0.9025  0.3122 -0.9023  0.3131 -0.9021  0.3140 -0.9018  0.3150 -0.9016  0.3159 -0.9014  0.3168 -0.9011  0.3177 -0.9009  0.3186 -0.9007  0.3196 -0.9004  0.3205 -0.9002  0.3214 -0.8999  0.3223 -0.8997  0.3232 -0.8995  0.3242 -0.8992  0.3251 -0.8990  0.3260 -0.8987  0.3269 -0.8985  0.3278 -0.8983  0.3287 -0.8980  0.3297 -0.8978  0.3306 -0.8975  0.3315 -0.8973  0.3324 -0.8970  0.3333 -0.8968  0.3343 -0.8965  0.3352 -0.8963  0.3361 -0.8960  0.3370 -0.8958  0.3379 -0.8955  0.3388 -0.8953  0.3398 -0.8950  0.3407 -0.8948  0.3416 -0.8945  0.3425 -0.8943  0.3434 -0.8940  0.3444 -0.8938  0.3453 -0.8935  0.3462 -0.8932  0.3471 -0.8930  0.3480 -0.8927  0.3489 -0.8925  0.3499 -0.8922  0.3508 -0.8919  0.3517 -0.8917  0.3526 -0.8914  0.3535 -0.8911  0.3545 -0.8909  0.3554 -0.8906  0.3563 -0.8903  0.3572 -0.8901  0.3581 -0.8898  0.3590 -0.8895  0.3600 -0.8893  0.3609 -0.8890  0.3618 -0.8887  0.3627 -0.8884  0.3636 -0.8882  0.3646 -0.8879  0.3655 -0.8876  0.3664 -0.8873  0.3673 -0.8871  0.3682 -0.8868  0.3691 -0.8865  0.3701 -0.8862  0.3710 -0.8859  0.3719 -0.8857  0.3728 -0.8854  0.3737 -0.8851  0.3747 -0.8848  0.3756 -0.8845  0.3765 -0.8842  0.3774 -0.8839  0.3783 -0.8837  0.3792 -0.8834  0.3802 -0.8831  0.3811 -0.8828  0.3820 -0.8825  0.3829 -0.8822  0.3838 -0.8819  0.3848 -0.8816  0.3857 -0.8813  0.3866 -0.8810  0.3875 -0.8807  0.3884 -0.8804  0.3893 -0.8801  0.3903 -0.8798  0.3912 -0.8795  0.3921 -0.8792  0.3930 -0.8789  0.3939 -0.8786  0.3949 -0.8783  0.3958 -0.8780  0.3967 -0.8777  0.3976 -0.8774  0.3985 -0.8771  0.3994 -0.8768  0.4004 -0.8765  0.4013 -0.8762  0.4022 -0.8759  0.4031 -0.8755  0.4040 -0.8752  0.4050 -0.8749  0.4059 -0.8746  0.4068 -0.8743  0.4077 -0.8740  0.4086 -0.8736  0.4096 -0.8733  0.4105 -0.8730  0.4114 -0.8727  0.4123 -0.8723  0.4132 -0.8720  0.4141 -0.8717  0.4151 -0.8714  0.4160 -0.8710  0.4169 -0.8707  0.4178 -0.8704  0.4187 -0.8700  0.4197 -0.8697  0.4206 -0.8694  0.4215 -0.8690  0.4224 -0.8687  0.4233 -0.8684  0.4242 -0.8680  0.4252 -0.8677  0.4261 -0.8673  0.4270 -0.8670  0.4279 -0.8667  0.4288 -0.8663  0.4298 -0.8660  0.4307 -0.8656  0.4316 -0.8653  0.4325 -0.8649  0.4334 -0.8646  0.4343 -0.8642  0.4353 -0.8639  0.4362 -0.8635  0.4371 -0.8632  0.4380 -0.8628  0.4389 -0.8625  0.4399 -0.8621  0.4408 -0.8617  0.4417 -0.8614  0.4426 -0.8610  0.4435 -0.8607  0.4444 -0.8603  0.4454 -0.8599  0.4463 -0.8596  0.4472 -0.8592  0.4481 -0.8589  0.4490 -0.8585  0.4500 -0.8581  0.4509 -0.8578  0.4518 -0.8574  0.4527 -0.8570  0.4536 -0.8567  0.4545 -0.8563  0.4555 -0.8559  0.4564 -0.8556  0.4573 -0.8552  0.4582 -0.8548  0.4591 -0.8545  0.4601 -0.8541  0.4610 -0.8537  0.4619 -0.8534  0.4628 -0.8530  0.4637 -0.8526  0.4646 -0.8523  0.4656 -0.8519  0.4665 -0.8515  0.4674 -0.8511  0.4683 -0.8508  0.4692 -0.8504  0.4702 -0.8500  0.4711 -0.8497  0.4720 -0.8493  0.4729 -0.8489  0.4738 -0.8486  0.4747 -0.8482  0.4757 -0.8478  0.4766 -0.8475  0.4775 -0.8471  0.4784 -0.8467  0.4793 -0.8464  0.4803 -0.8460  0.4812 -0.8456  0.4821 -0.8452  0.4830 -0.8449  0.4839 -0.8445  0.4848 -0.8441  0.4858 -0.8438  0.4867 -0.8434  0.4876 -0.8430  0.4885 -0.8426  0.4894 -0.8422  0.4904 -0.8419  0.4913 -0.8415  0.4922 -0.8411  0.4931 -0.8407  0.4940 -0.8403  0.4949 -0.8400  0.4959 -0.8396  0.4968 -0.8392  0.4977 -0.8388  0.4986 -0.8384  0.4995 -0.8380  0.5005 -0.8377  0.5014 -0.8373  0.5023 -0.8369  0.5032 -0.8365  0.5041 -0.8361  0.5051 -0.8357  0.5060 -0.8353  0.5069 -0.8349  0.5078 -0.8346  0.5087 -0.8342  0.5096 -0.8338  0.5106 -0.8334  0.5115 -0.8330  0.5124 -0.8327  0.5133 -0.8323  0.5142 -0.8319  0.5152 -0.8315  0.5161 -0.8311  0.5170 -0.8308  0.5179 -0.8304  0.5188 -0.8300  0.5197 -0.8296  0.5207 -0.8292  0.5216 -0.8288  0.5225 -0.8285  0.5234 -0.8281  0.5243 -0.8277  0.5253 -0.8273  0.5262 -0.8269  0.5271 -0.8265  0.5280 -0.8261  0.5289 -0.8257  0.5298 -0.8253  0.5308 -0.8248  0.5317 -0.8244  0.5326 -0.8240  0.5335 -0.8236  0.5344 -0.8232  0.5354 -0.8228  0.5363 -0.8223  0.5372 -0.8219  0.5381 -0.8215  0.5390 -0.8211  0.5399 -0.8206  0.5409 -0.8202  0.5418 -0.8197  0.5427 -0.8193  0.5436 -0.8189  0.5445 -0.8184  0.5455 -0.8180  0.5464 -0.8176  0.5473 -0.8171  0.5482 -0.8167  0.5491 -0.8162  0.5500 -0.8158  0.5510 -0.8153  0.5519 -0.8149  0.5528 -0.8144  0.5537 -0.8140  0.5546 -0.8135  0.5556 -0.8130  0.5565 -0.8126  0.5574 -0.8121  0.5583 -0.8116  0.5592 -0.8112  0.5601 -0.8107  0.5611 -0.8102  0.5620 -0.8097  0.5629 -0.8092  0.5638 -0.8087  0.5647 -0.8082  0.5657 -0.8077  0.5666 -0.8072  0.5675 -0.8067  0.5684 -0.8062  0.5693 -0.8057  0.5702 -0.8052  0.5712 -0.8047  0.5721 -0.8042  0.5730 -0.8036  0.5739 -0.8031  0.5748 -0.8026  0.5758 -0.8021  0.5767 -0.8015  0.5776 -0.8010  0.5785 -0.8005  0.5794 -0.8000  0.5803 -0.7994  0.5813 -0.7989  0.5822 -0.7984  0.5831 -0.7979  0.5840 -0.7973  0.5849 -0.7969  0.5859 -0.7963  0.5868 -0.7958  0.5877 -0.7953  0.5886 -0.7948  0.5895 -0.7943  0.5904 -0.7938  0.5914 -0.7933  0.5923 -0.7929  0.5932 -0.7923  0.5941 -0.7919  0.5950 -0.7914  0.5960 -0.7909  0.5969 -0.7904  0.5978 -0.7899  0.5987 -0.7894  0.5996 -0.7889  0.6006 -0.7884  0.6015 -0.7879  0.6024 -0.7873  0.6033 -0.7868  0.6042 -0.7863  0.6051 -0.7858  0.6061 -0.7852  0.6070 -0.7846  0.6079 -0.7840  0.6088 -0.7835  0.6097 -0.7829  0.6107 -0.7823  0.6116 -0.7817  0.6125 -0.7811  0.6134 -0.7805  0.6143 -0.7799  0.6152 -0.7792  0.6162 -0.7787  0.6171 -0.7780  0.6180 -0.7774  0.6189 -0.7767  0.6198 -0.7761  0.6208 -0.7755  0.6217 -0.7749  0.6226 -0.7743  0.6235 -0.7738  0.6244 -0.7732  0.6253 -0.7726  0.6263 -0.7721  0.6272 -0.7715  0.6281 -0.7710  0.6290 -0.7704  0.6299 -0.7698  0.6309 -0.7693  0.6318 -0.7687  0.6327 -0.7682  0.6336 -0.7676  0.6345 -0.7671  0.6354 -0.7665  0.6364 -0.7660  0.6373 -0.7654  0.6382 -0.7649  0.6391 -0.7644  0.6400 -0.7639  0.6410 -0.7634  0.6419 -0.7629  0.6428 -0.7624  0.6437 -0.7619  0.6446 -0.7613  0.6455 -0.7609  0.6465 -0.7603  0.6474 -0.7599  0.6483 -0.7593  0.6492 -0.7588  0.6501 -0.7583  0.6511 -0.7578  0.6520 -0.7573  0.6529 -0.7568  0.6538 -0.7563  0.6547 -0.7558  0.6556 -0.7553  0.6566 -0.7548  0.6575 -0.7543  0.6584 -0.7538  0.6593 -0.7532  0.6602 -0.7527  0.6612 -0.7521  0.6621 -0.7517  0.6630 -0.7510  0.6639 -0.7505  0.6648 -0.7499  0.6657 -0.7493  0.6667 -0.7487  0.6676 -0.7481  0.6685 -0.7474  0.6694 -0.7468  0.6703 -0.7462  0.6713 -0.7455  0.6722 -0.7448  0.6731 -0.7441  0.6740 -0.7432  0.6749 -0.7423  0.6758 -0.7412  0.6768 -0.7401  0.6777 -0.7378  0.6786 -0.7358  0.6795 -0.7345  0.6804 -0.7335  0.6814 -0.7322  0.6823 -0.7322  0.6832 -0.7319  0.6841 -0.7314  0.6850 -0.7310  0.6860 -0.7304  0.6869 -0.7296  0.6878 -0.7286  0.6887 -0.7277  0.6896 -0.7267  0.6905 -0.7255  0.6915 -0.7246  0.6924 -0.7235  0.6933 -0.7227  0.6942 -0.7221  0.6951 -0.7215  0.6961 -0.7208  0.6970 -0.7201  0.6979 -0.7194  0.6988 -0.7188  0.6997 -0.7181  0.7006 -0.7175  0.7016 -0.7168  0.7025 -0.7162  0.7034 -0.7155  0.7043 -0.7149  0.7052 -0.7142  0.7062 -0.7136  0.7071 -0.7129  0.7080 -0.7123  0.7089 -0.7115  0.7098 -0.7109  0.7107 -0.7101  0.7117 -0.7095  0.7126 -0.7086  0.7135 -0.7080  0.7144 -0.7071  0.7153 -0.7065  0.7163 -0.7056  0.7172 -0.7049  0.7181 -0.7039  0.7190 -0.7032  0.7199 -0.7023  0.7208 -0.7016  0.7218 -0.7007  0.7227 -0.7000  0.7236 -0.6992  0.7245 -0.6984  0.7254 -0.6976  0.7264 -0.6969  0.7273 -0.6961  0.7282 -0.6954  0.7291 -0.6946  0.7300 -0.6938  0.7309 -0.6931  0.7319 -0.6923  0.7328 -0.6915  0.7337 -0.6907  0.7346 -0.6898  0.7355 -0.6890  0.7365 -0.6881  0.7374 -0.6872  0.7383 -0.6863  0.7392 -0.6853  0.7401 -0.6843  0.7410 -0.6833  0.7420 -0.6823  0.7429 -0.6812  0.7438 -0.6801  0.7447 -0.6790  0.7456 -0.6779  0.7466 -0.6767  0.7475 -0.6756  0.7484 -0.6745  0.7493 -0.6734  0.7502 -0.6724  0.7511 -0.6714  0.7521 -0.6706  0.7530 -0.6698  0.7539 -0.6690  0.7548 -0.6681  0.7557 -0.6674  0.7567 -0.6666  0.7576 -0.6658  0.7585 -0.6651  0.7594 -0.6643  0.7603 -0.6636  0.7612 -0.6628  0.7622 -0.6619  0.7631 -0.6612  0.7640 -0.6603  0.7649 -0.6594  0.7658 -0.6584  0.7668 -0.6574  0.7677 -0.6564  0.7686 -0.6555  0.7695 -0.6544  0.7704 -0.6533  0.7713 -0.6525  0.7723 -0.6519  0.7732 -0.6510  0.7741 -0.6503  0.7750 -0.6495  0.7759 -0.6488  0.7769 -0.6480  0.7778 -0.6474  0.7787 -0.6467  0.7796 -0.6460  0.7805 -0.6452  0.7815 -0.6445  0.7824 -0.6438  0.7833 -0.6430  0.7842 -0.6423  0.7851 -0.6415  0.7860 -0.6407  0.7870 -0.6400  0.7879 -0.6391  0.7888 -0.6383  0.7897 -0.6372  0.7906 -0.6363  0.7916 -0.6351  0.7925 -0.6341  0.7934 -0.6330  0.7943 -0.6319  0.7952 -0.6308  0.7961 -0.6298  0.7971 -0.6289  0.7980 -0.6279  0.7989 -0.6271  0.7998 -0.6262  0.8007 -0.6254  0.8017 -0.6246  0.8026 -0.6238  0.8035 -0.6230  0.8044 -0.6222  0.8053 -0.6214  0.8062 -0.6206  0.8072 -0.6198  0.8081 -0.6191  0.8090 -0.6184  0.8099 -0.6177  0.8108 -0.6168  0.8118 -0.6161  0.8127 -0.6152  0.8136 -0.6144  0.8145 -0.6135  0.8154 -0.6126  0.8163 -0.6117  0.8173 -0.6108  0.8182 -0.6099  0.8191 -0.6090  0.8200 -0.6081  0.8209 -0.6073  0.8219 -0.6064  0.8228 -0.6056  0.8237 -0.6048  0.8246 -0.6041  0.8255 -0.6032  0.8264 -0.6025  0.8274 -0.6017  0.8283 -0.6010  0.8292 -0.6002  0.8301 -0.5996  0.8310 -0.5989  0.8320 -0.5983  0.8329 -0.5976  0.8338 -0.5969  0.8347 -0.5960  0.8356 -0.5950  0.8365 -0.5940  0.8375 -0.5931  0.8384 -0.5919  0.8393 -0.5909  0.8402 -0.5900  0.8411 -0.5890  0.8421 -0.5875  0.8430 -0.5865  0.8439 -0.5853  0.8448 -0.5848  0.8457 -0.5835  0.8466 -0.5835  0.8476 -0.5820  0.8485 -0.5810  0.8494 -0.5798  0.8503 -0.5789  0.8512 -0.5778  0.8522 -0.5770  0.8531 -0.5761  0.8540 -0.5753  0.8549 -0.5744  0.8558 -0.5736  0.8567 -0.5728  0.8577 -0.5719  0.8586 -0.5710  0.8595 -0.5700  0.8604 -0.5690  0.8613 -0.5679  0.8623 -0.5668  0.8632 -0.5657  0.8641 -0.5645  0.8650 -0.5634  0.8659 -0.5619  0.8669 -0.5612  0.8678 -0.5592  0.8687 -0.5585  0.8696 -0.5558  0.8705 -0.5545  0.8714 -0.5520  0.8724 -0.5501  0.8733 -0.5473  0.8742 -0.5463  0.8751 -0.5436  0.8760 -0.5445  0.8770 -0.5429  0.8779 -0.5425  0.8788 -0.5390  0.8797 -0.5354  0.8806 -0.5328  0.8815 -0.5321  0.8825 -0.5306  0.8834 -0.5306  0.8843 -0.5299  0.8852 -0.5326  0.8861 -0.5285  0.8871 -0.5303  0.8880 -0.5272  0.8889 -0.5258  0.8898 -0.5236  0.8907 -0.5215  0.8916 -0.5201  0.8926 -0.5181  0.8935 -0.5167  0.8944 -0.5142  0.8953 -0.5131  0.8962 -0.5119  0.8972 -0.5104  0.8981 -0.5097  0.8990 -0.5073  0.8999 -0.5002  0.9008 -0.5000  0.9017 -0.4979  0.9027 -0.4973  0.9036 -0.4966  0.9045 -0.4959  0.9054 -0.4951  0.9063 -0.4943  0.9073 -0.4935  0.9082 -0.4926  0.9091 -0.4916  0.9100 -0.4905  0.9109 -0.4895  0.9118 -0.4884  0.9128 -0.4874  0.9137 -0.4864  0.9146 -0.4856  0.9155 -0.4843  0.9164 -0.4833  0.9174 -0.4811  0.9183 -0.4800  0.9192 -0.4775  0.9201 -0.4761  0.9210 -0.4724  0.9219 -0.4710  0.9229 -0.4684  0.9238 -0.4670  0.9247 -0.4648  0.9256 -0.4635  0.9265 -0.4620  0.9275 -0.4607  0.9284 -0.4592  0.9293 -0.4577  0.9302 -0.4561  0.9311 -0.4543  0.9320 -0.4524  0.9330 -0.4504  0.9339 -0.4481  0.9348 -0.4463  0.9357 -0.4422  0.9366 -0.4410  0.9376 -0.4367  0.9385 -0.4355  0.9394 -0.4341  0.9403 -0.4325  0.9412 -0.4304  0.9421 -0.4289  0.9431 -0.4268  0.9440 -0.4253  0.9449 -0.4184  0.9458 -0.4172  0.9467 -0.4168  0.9477 -0.4154  0.9486 -0.4150  0.9495 -0.4134  0.9504 -0.4130  0.9513 -0.4112  0.9522 -0.4106  0.9532 -0.4083  0.9541 -0.4076  0.9550 -0.4052  0.9559 -0.4043  0.9568 -0.4008  0.9578 -0.3998  0.9587 -0.3838  0.9596 -0.3819  0.9605 -0.3803  0.9614 -0.3758  0.9624 -0.3728  0.9633 -0.3723  0.9642 -0.3709  0.9651 -0.3696  0.9660 -0.3681  0.9669 -0.3654  0.9679 -0.3637  0.9688 -0.3618  0.9697 -0.3598  0.9706 -0.3550  0.9715 -0.3544  0.9725 -0.3541  0.9734 -0.3535  0.9743 -0.3531  0.9752 -0.3524  0.9761 -0.3522  0.9770 -0.3514  0.9780 -0.3506  0.9789 -0.3492  0.9798 -0.3489  0.9807 -0.3470  0.9816 -0.3448  0.9826 -0.3431  0.9835 -0.3447  0.9844 -0.3413  0.9853 -0.3410  0.9862 -0.3145  0.9871 -0.3139  0.9881 -0.3132  0.9890 -0.3127  0.9899 -0.3119  0.9908 -0.3116  0.9917 -0.3105  0.9927 -0.3103  0.9936 -0.3088  0.9945 -0.3085  0.9954 -0.3066  0.9963 -0.3063  0.9972 -0.2667  0.9982 -0.2153  /
%L=34
\color{B34}
\plot 0.0009 0.0000  0.0017 -0.3466  0.0026 -0.4621  0.0035 -0.5757  0.0043 -0.6356  0.0052 -0.6824  0.0061 -0.7120  0.0069 -0.7378  0.0078 -0.7573  0.0087 -0.7742  0.0095 -0.7878  0.0104 -0.7998  0.0112 -0.8099  0.0121 -0.8189  0.0130 -0.8268  0.0138 -0.8338  0.0147 -0.8401  0.0156 -0.8458  0.0164 -0.8510  0.0173 -0.8557  0.0182 -0.8600  0.0190 -0.8640  0.0199 -0.8677  0.0208 -0.8711  0.0216 -0.8743  0.0225 -0.8772  0.0234 -0.8799  0.0242 -0.8825  0.0251 -0.8849  0.0260 -0.8872  0.0268 -0.8894  0.0277 -0.8914  0.0285 -0.8933  0.0294 -0.8951  0.0303 -0.8969  0.0311 -0.8985  0.0320 -0.9001  0.0329 -0.9016  0.0337 -0.9030  0.0346 -0.9043  0.0355 -0.9056  0.0363 -0.9069  0.0372 -0.9081  0.0381 -0.9092  0.0389 -0.9103  0.0398 -0.9114  0.0407 -0.9124  0.0415 -0.9134  0.0424 -0.9143  0.0433 -0.9152  0.0441 -0.9161  0.0450 -0.9170  0.0458 -0.9178  0.0467 -0.9186  0.0476 -0.9194  0.0484 -0.9201  0.0493 -0.9208  0.0502 -0.9215  0.0510 -0.9221  0.0519 -0.9228  0.0528 -0.9234  0.0536 -0.9240  0.0545 -0.9246  0.0554 -0.9251  0.0562 -0.9257  0.0571 -0.9262  0.0580 -0.9267  0.0588 -0.9272  0.0597 -0.9276  0.0606 -0.9281  0.0614 -0.9285  0.0623 -0.9289  0.0631 -0.9293  0.0640 -0.9296  0.0649 -0.9300  0.0657 -0.9303  0.0666 -0.9306  0.0675 -0.9309  0.0683 -0.9312  0.0692 -0.9315  0.0701 -0.9318  0.0709 -0.9320  0.0718 -0.9323  0.0727 -0.9325  0.0735 -0.9327  0.0744 -0.9329  0.0753 -0.9331  0.0761 -0.9333  0.0770 -0.9335  0.0779 -0.9336  0.0787 -0.9338  0.0796 -0.9339  0.0804 -0.9340  0.0813 -0.9342  0.0822 -0.9343  0.0830 -0.9344  0.0839 -0.9345  0.0848 -0.9346  0.0856 -0.9347  0.0865 -0.9348  0.0874 -0.9349  0.0882 -0.9349  0.0891 -0.9350  0.0900 -0.9351  0.0908 -0.9351  0.0917 -0.9352  0.0926 -0.9352  0.0934 -0.9352  0.0943 -0.9353  0.0952 -0.9353  0.0960 -0.9353  0.0969 -0.9354  0.0978 -0.9354  0.0986 -0.9354  0.0995 -0.9354  0.1003 -0.9354  0.1012 -0.9354  0.1021 -0.9354  0.1029 -0.9354  0.1038 -0.9354  0.1047 -0.9354  0.1055 -0.9354  0.1064 -0.9354  0.1073 -0.9354  0.1081 -0.9354  0.1090 -0.9354  0.1099 -0.9354  0.1107 -0.9353  0.1116 -0.9353  0.1125 -0.9353  0.1133 -0.9353  0.1142 -0.9352  0.1151 -0.9352  0.1159 -0.9352  0.1168 -0.9351  0.1176 -0.9351  0.1185 -0.9351  0.1194 -0.9350  0.1202 -0.9350  0.1211 -0.9349  0.1220 -0.9349  0.1228 -0.9349  0.1237 -0.9348  0.1246 -0.9348  0.1254 -0.9347  0.1263 -0.9347  0.1272 -0.9346  0.1280 -0.9346  0.1289 -0.9345  0.1298 -0.9344  0.1306 -0.9344  0.1315 -0.9343  0.1324 -0.9343  0.1332 -0.9342  0.1341 -0.9341  0.1349 -0.9341  0.1358 -0.9340  0.1367 -0.9340  0.1375 -0.9339  0.1384 -0.9338  0.1393 -0.9337  0.1401 -0.9337  0.1410 -0.9336  0.1419 -0.9335  0.1427 -0.9335  0.1436 -0.9334  0.1445 -0.9333  0.1453 -0.9332  0.1462 -0.9332  0.1471 -0.9331  0.1479 -0.9330  0.1488 -0.9329  0.1497 -0.9328  0.1505 -0.9328  0.1514 -0.9327  0.1522 -0.9326  0.1531 -0.9325  0.1540 -0.9324  0.1548 -0.9323  0.1557 -0.9322  0.1566 -0.9321  0.1574 -0.9321  0.1583 -0.9320  0.1592 -0.9319  0.1600 -0.9318  0.1609 -0.9317  0.1618 -0.9316  0.1626 -0.9315  0.1635 -0.9314  0.1644 -0.9313  0.1652 -0.9312  0.1661 -0.9311  0.1670 -0.9310  0.1678 -0.9309  0.1687 -0.9308  0.1696 -0.9307  0.1704 -0.9306  0.1713 -0.9305  0.1721 -0.9304  0.1730 -0.9302  0.1739 -0.9301  0.1747 -0.9300  0.1756 -0.9299  0.1765 -0.9298  0.1773 -0.9297  0.1782 -0.9296  0.1791 -0.9295  0.1799 -0.9293  0.1808 -0.9292  0.1817 -0.9291  0.1825 -0.9290  0.1834 -0.9289  0.1843 -0.9287  0.1851 -0.9286  0.1860 -0.9285  0.1869 -0.9284  0.1877 -0.9283  0.1886 -0.9281  0.1894 -0.9280  0.1903 -0.9279  0.1912 -0.9278  0.1920 -0.9276  0.1929 -0.9275  0.1938 -0.9274  0.1946 -0.9272  0.1955 -0.9271  0.1964 -0.9270  0.1972 -0.9268  0.1981 -0.9267  0.1990 -0.9266  0.1998 -0.9264  0.2007 -0.9263  0.2016 -0.9262  0.2024 -0.9260  0.2033 -0.9259  0.2042 -0.9258  0.2050 -0.9256  0.2059 -0.9255  0.2067 -0.9253  0.2076 -0.9252  0.2085 -0.9251  0.2093 -0.9249  0.2102 -0.9248  0.2111 -0.9246  0.2119 -0.9245  0.2128 -0.9243  0.2137 -0.9242  0.2145 -0.9240  0.2154 -0.9239  0.2163 -0.9237  0.2171 -0.9236  0.2180 -0.9234  0.2189 -0.9233  0.2197 -0.9231  0.2206 -0.9230  0.2215 -0.9228  0.2223 -0.9227  0.2232 -0.9225  0.2240 -0.9224  0.2249 -0.9222  0.2258 -0.9221  0.2266 -0.9219  0.2275 -0.9218  0.2284 -0.9216  0.2292 -0.9214  0.2301 -0.9213  0.2310 -0.9211  0.2318 -0.9210  0.2327 -0.9208  0.2336 -0.9206  0.2344 -0.9205  0.2353 -0.9203  0.2362 -0.9201  0.2370 -0.9200  0.2379 -0.9198  0.2388 -0.9196  0.2396 -0.9195  0.2405 -0.9193  0.2413 -0.9191  0.2422 -0.9190  0.2431 -0.9188  0.2439 -0.9186  0.2448 -0.9185  0.2457 -0.9183  0.2465 -0.9181  0.2474 -0.9179  0.2483 -0.9178  0.2491 -0.9176  0.2500 -0.9174  0.2509 -0.9173  0.2517 -0.9171  0.2526 -0.9169  0.2535 -0.9167  0.2543 -0.9165  0.2552 -0.9164  0.2561 -0.9162  0.2569 -0.9160  0.2578 -0.9158  0.2587 -0.9157  0.2595 -0.9155  0.2604 -0.9153  0.2612 -0.9151  0.2621 -0.9149  0.2630 -0.9147  0.2638 -0.9146  0.2647 -0.9144  0.2656 -0.9142  0.2664 -0.9140  0.2673 -0.9138  0.2682 -0.9136  0.2690 -0.9134  0.2699 -0.9132  0.2708 -0.9131  0.2716 -0.9129  0.2725 -0.9127  0.2734 -0.9125  0.2742 -0.9123  0.2751 -0.9121  0.2760 -0.9119  0.2768 -0.9117  0.2777 -0.9115  0.2785 -0.9113  0.2794 -0.9111  0.2803 -0.9109  0.2811 -0.9107  0.2820 -0.9105  0.2829 -0.9103  0.2837 -0.9101  0.2846 -0.9099  0.2855 -0.9097  0.2863 -0.9095  0.2872 -0.9093  0.2881 -0.9091  0.2889 -0.9089  0.2898 -0.9087  0.2907 -0.9085  0.2915 -0.9083  0.2924 -0.9081  0.2933 -0.9079  0.2941 -0.9077  0.2950 -0.9075  0.2958 -0.9073  0.2967 -0.9071  0.2976 -0.9069  0.2984 -0.9067  0.2993 -0.9065  0.3002 -0.9063  0.3010 -0.9061  0.3019 -0.9059  0.3028 -0.9056  0.3036 -0.9054  0.3045 -0.9052  0.3054 -0.9050  0.3062 -0.9048  0.3071 -0.9046  0.3080 -0.9044  0.3088 -0.9041  0.3097 -0.9039  0.3106 -0.9037  0.3114 -0.9035  0.3123 -0.9033  0.3131 -0.9031  0.3140 -0.9028  0.3149 -0.9026  0.3157 -0.9024  0.3166 -0.9022  0.3175 -0.9020  0.3183 -0.9017  0.3192 -0.9015  0.3201 -0.9013  0.3209 -0.9011  0.3218 -0.9008  0.3227 -0.9006  0.3235 -0.9004  0.3244 -0.9002  0.3253 -0.8999  0.3261 -0.8997  0.3270 -0.8995  0.3279 -0.8992  0.3287 -0.8990  0.3296 -0.8988  0.3304 -0.8986  0.3313 -0.8983  0.3322 -0.8981  0.3330 -0.8979  0.3339 -0.8976  0.3348 -0.8974  0.3356 -0.8972  0.3365 -0.8969  0.3374 -0.8967  0.3382 -0.8965  0.3391 -0.8962  0.3400 -0.8960  0.3408 -0.8957  0.3417 -0.8955  0.3426 -0.8953  0.3434 -0.8950  0.3443 -0.8948  0.3452 -0.8945  0.3460 -0.8943  0.3469 -0.8941  0.3478 -0.8938  0.3486 -0.8936  0.3495 -0.8933  0.3503 -0.8931  0.3512 -0.8929  0.3521 -0.8926  0.3529 -0.8924  0.3538 -0.8921  0.3547 -0.8919  0.3555 -0.8916  0.3564 -0.8914  0.3573 -0.8911  0.3581 -0.8909  0.3590 -0.8906  0.3599 -0.8904  0.3607 -0.8901  0.3616 -0.8899  0.3625 -0.8896  0.3633 -0.8894  0.3642 -0.8891  0.3651 -0.8889  0.3659 -0.8886  0.3668 -0.8884  0.3676 -0.8881  0.3685 -0.8879  0.3694 -0.8876  0.3702 -0.8873  0.3711 -0.8871  0.3720 -0.8868  0.3728 -0.8866  0.3737 -0.8863  0.3746 -0.8861  0.3754 -0.8858  0.3763 -0.8855  0.3772 -0.8853  0.3780 -0.8850  0.3789 -0.8848  0.3798 -0.8845  0.3806 -0.8842  0.3815 -0.8840  0.3824 -0.8837  0.3832 -0.8834  0.3841 -0.8832  0.3849 -0.8829  0.3858 -0.8826  0.3867 -0.8824  0.3875 -0.8821  0.3884 -0.8818  0.3893 -0.8816  0.3901 -0.8813  0.3910 -0.8810  0.3919 -0.8808  0.3927 -0.8805  0.3936 -0.8802  0.3945 -0.8799  0.3953 -0.8797  0.3962 -0.8794  0.3971 -0.8791  0.3979 -0.8789  0.3988 -0.8786  0.3997 -0.8783  0.4005 -0.8780  0.4014 -0.8777  0.4022 -0.8775  0.4031 -0.8772  0.4040 -0.8769  0.4048 -0.8766  0.4057 -0.8764  0.4066 -0.8761  0.4074 -0.8758  0.4083 -0.8755  0.4092 -0.8752  0.4100 -0.8749  0.4109 -0.8746  0.4118 -0.8744  0.4126 -0.8741  0.4135 -0.8738  0.4144 -0.8735  0.4152 -0.8732  0.4161 -0.8729  0.4170 -0.8726  0.4178 -0.8723  0.4187 -0.8720  0.4196 -0.8717  0.4204 -0.8714  0.4213 -0.8711  0.4221 -0.8708  0.4230 -0.8705  0.4239 -0.8702  0.4247 -0.8699  0.4256 -0.8696  0.4265 -0.8693  0.4273 -0.8690  0.4282 -0.8687  0.4291 -0.8684  0.4299 -0.8681  0.4308 -0.8678  0.4317 -0.8675  0.4325 -0.8672  0.4334 -0.8668  0.4343 -0.8665  0.4351 -0.8662  0.4360 -0.8659  0.4369 -0.8656  0.4377 -0.8652  0.4386 -0.8649  0.4394 -0.8646  0.4403 -0.8643  0.4412 -0.8639  0.4420 -0.8636  0.4429 -0.8633  0.4438 -0.8629  0.4446 -0.8626  0.4455 -0.8623  0.4464 -0.8619  0.4472 -0.8616  0.4481 -0.8612  0.4490 -0.8609  0.4498 -0.8605  0.4507 -0.8602  0.4516 -0.8598  0.4524 -0.8595  0.4533 -0.8591  0.4542 -0.8588  0.4550 -0.8584  0.4559 -0.8581  0.4567 -0.8577  0.4576 -0.8573  0.4585 -0.8570  0.4593 -0.8566  0.4602 -0.8562  0.4611 -0.8559  0.4619 -0.8555  0.4628 -0.8551  0.4637 -0.8547  0.4645 -0.8543  0.4654 -0.8540  0.4663 -0.8536  0.4671 -0.8532  0.4680 -0.8528  0.4689 -0.8524  0.4697 -0.8520  0.4706 -0.8516  0.4715 -0.8512  0.4723 -0.8508  0.4732 -0.8504  0.4740 -0.8500  0.4749 -0.8496  0.4758 -0.8492  0.4766 -0.8488  0.4775 -0.8484  0.4784 -0.8480  0.4792 -0.8476  0.4801 -0.8471  0.4810 -0.8467  0.4818 -0.8463  0.4827 -0.8459  0.4836 -0.8455  0.4844 -0.8451  0.4853 -0.8446  0.4862 -0.8442  0.4870 -0.8438  0.4879 -0.8434  0.4888 -0.8429  0.4896 -0.8425  0.4905 -0.8421  0.4913 -0.8417  0.4922 -0.8412  0.4931 -0.8408  0.4939 -0.8404  0.4948 -0.8400  0.4957 -0.8395  0.4965 -0.8391  0.4974 -0.8387  0.4983 -0.8382  0.4991 -0.8378  0.5000 -0.8374  0.5009 -0.8369  0.5017 -0.8365  0.5026 -0.8361  0.5035 -0.8356  0.5043 -0.8352  0.5052 -0.8348  0.5061 -0.8343  0.5069 -0.8339  0.5078 -0.8335  0.5087 -0.8331  0.5095 -0.8327  0.5104 -0.8323  0.5112 -0.8318  0.5121 -0.8314  0.5130 -0.8310  0.5138 -0.8306  0.5147 -0.8302  0.5156 -0.8298  0.5164 -0.8294  0.5173 -0.8291  0.5182 -0.8287  0.5190 -0.8283  0.5199 -0.8279  0.5208 -0.8275  0.5216 -0.8271  0.5225 -0.8268  0.5234 -0.8264  0.5242 -0.8260  0.5251 -0.8257  0.5260 -0.8253  0.5268 -0.8249  0.5277 -0.8246  0.5285 -0.8242  0.5294 -0.8238  0.5303 -0.8234  0.5311 -0.8231  0.5320 -0.8227  0.5329 -0.8224  0.5337 -0.8220  0.5346 -0.8216  0.5355 -0.8212  0.5363 -0.8208  0.5372 -0.8205  0.5381 -0.8201  0.5389 -0.8197  0.5398 -0.8193  0.5407 -0.8189  0.5415 -0.8185  0.5424 -0.8181  0.5433 -0.8177  0.5441 -0.8173  0.5450 -0.8169  0.5458 -0.8165  0.5467 -0.8161  0.5476 -0.8157  0.5484 -0.8153  0.5493 -0.8149  0.5502 -0.8145  0.5510 -0.8140  0.5519 -0.8136  0.5528 -0.8132  0.5536 -0.8127  0.5545 -0.8123  0.5554 -0.8119  0.5562 -0.8114  0.5571 -0.8110  0.5580 -0.8105  0.5588 -0.8101  0.5597 -0.8097  0.5606 -0.8092  0.5614 -0.8088  0.5623 -0.8084  0.5631 -0.8080  0.5640 -0.8075  0.5649 -0.8071  0.5657 -0.8067  0.5666 -0.8063  0.5675 -0.8059  0.5683 -0.8055  0.5692 -0.8051  0.5701 -0.8047  0.5709 -0.8043  0.5718 -0.8039  0.5727 -0.8035  0.5735 -0.8031  0.5744 -0.8027  0.5753 -0.8023  0.5761 -0.8019  0.5770 -0.8015  0.5779 -0.8012  0.5787 -0.8007  0.5796 -0.8004  0.5804 -0.7999  0.5813 -0.7996  0.5822 -0.7991  0.5830 -0.7987  0.5839 -0.7983  0.5848 -0.7979  0.5856 -0.7974  0.5865 -0.7971  0.5874 -0.7966  0.5882 -0.7962  0.5891 -0.7957  0.5900 -0.7953  0.5908 -0.7949  0.5917 -0.7945  0.5926 -0.7940  0.5934 -0.7936  0.5943 -0.7931  0.5952 -0.7927  0.5960 -0.7922  0.5969 -0.7917  0.5978 -0.7912  0.5986 -0.7908  0.5995 -0.7903  0.6003 -0.7899  0.6012 -0.7894  0.6021 -0.7890  0.6029 -0.7885  0.6038 -0.7881  0.6047 -0.7876  0.6055 -0.7871  0.6064 -0.7866  0.6073 -0.7862  0.6081 -0.7857  0.6090 -0.7853  0.6099 -0.7848  0.6107 -0.7843  0.6116 -0.7839  0.6125 -0.7834  0.6133 -0.7829  0.6142 -0.7825  0.6151 -0.7820  0.6159 -0.7815  0.6168 -0.7811  0.6176 -0.7806  0.6185 -0.7801  0.6194 -0.7796  0.6202 -0.7791  0.6211 -0.7786  0.6220 -0.7780  0.6228 -0.7775  0.6237 -0.7770  0.6246 -0.7765  0.6254 -0.7759  0.6263 -0.7754  0.6272 -0.7748  0.6280 -0.7743  0.6289 -0.7737  0.6298 -0.7732  0.6306 -0.7726  0.6315 -0.7720  0.6324 -0.7715  0.6332 -0.7709  0.6341 -0.7703  0.6349 -0.7698  0.6358 -0.7691  0.6367 -0.7686  0.6375 -0.7679  0.6384 -0.7674  0.6393 -0.7667  0.6401 -0.7661  0.6410 -0.7654  0.6419 -0.7649  0.6427 -0.7642  0.6436 -0.7636  0.6445 -0.7630  0.6453 -0.7623  0.6462 -0.7616  0.6471 -0.7610  0.6479 -0.7603  0.6488 -0.7597  0.6497 -0.7589  0.6505 -0.7583  0.6514 -0.7576  0.6522 -0.7570  0.6531 -0.7562  0.6540 -0.7556  0.6548 -0.7548  0.6557 -0.7542  0.6566 -0.7534  0.6574 -0.7528  0.6583 -0.7520  0.6592 -0.7514  0.6600 -0.7506  0.6609 -0.7499  0.6618 -0.7492  0.6626 -0.7484  0.6635 -0.7477  0.6644 -0.7470  0.6652 -0.7463  0.6661 -0.7456  0.6670 -0.7448  0.6678 -0.7442  0.6687 -0.7434  0.6696 -0.7427  0.6704 -0.7419  0.6713 -0.7411  0.6721 -0.7402  0.6730 -0.7395  0.6739 -0.7386  0.6747 -0.7378  0.6756 -0.7369  0.6765 -0.7358  0.6773 -0.7349  0.6782 -0.7340  0.6791 -0.7331  0.6799 -0.7322  0.6808 -0.7314  0.6817 -0.7307  0.6825 -0.7300  0.6834 -0.7292  0.6843 -0.7286  0.6851 -0.7279  0.6860 -0.7273  0.6869 -0.7266  0.6877 -0.7260  0.6886 -0.7253  0.6894 -0.7248  0.6903 -0.7241  0.6912 -0.7235  0.6920 -0.7228  0.6929 -0.7222  0.6938 -0.7215  0.6946 -0.7210  0.6955 -0.7202  0.6964 -0.7196  0.6972 -0.7188  0.6981 -0.7182  0.6990 -0.7173  0.6998 -0.7167  0.7007 -0.7158  0.7016 -0.7152  0.7024 -0.7143  0.7033 -0.7136  0.7042 -0.7127  0.7050 -0.7121  0.7059 -0.7112  0.7067 -0.7105  0.7076 -0.7096  0.7085 -0.7089  0.7093 -0.7080  0.7102 -0.7073  0.7111 -0.7064  0.7119 -0.7057  0.7128 -0.7049  0.7137 -0.7042  0.7145 -0.7035  0.7154 -0.7028  0.7163 -0.7021  0.7171 -0.7015  0.7180 -0.7008  0.7189 -0.7001  0.7197 -0.6994  0.7206 -0.6987  0.7215 -0.6981  0.7223 -0.6974  0.7232 -0.6967  0.7240 -0.6960  0.7249 -0.6953  0.7258 -0.6947  0.7266 -0.6940  0.7275 -0.6934  0.7284 -0.6928  0.7292 -0.6922  0.7301 -0.6916  0.7310 -0.6911  0.7318 -0.6906  0.7327 -0.6901  0.7336 -0.6895  0.7344 -0.6891  0.7353 -0.6886  0.7362 -0.6881  0.7370 -0.6876  0.7379 -0.6872  0.7388 -0.6867  0.7396 -0.6863  0.7405 -0.6858  0.7413 -0.6854  0.7422 -0.6850  0.7431 -0.6845  0.7439 -0.6840  0.7448 -0.6836  0.7457 -0.6831  0.7465 -0.6826  0.7474 -0.6821  0.7483 -0.6816  0.7491 -0.6811  0.7500 -0.6806  0.7509 -0.6800  0.7517 -0.6794  0.7526 -0.6789  0.7535 -0.6783  0.7543 -0.6777  0.7552 -0.6770  0.7561 -0.6764  0.7569 -0.6757  0.7578 -0.6750  0.7587 -0.6743  0.7595 -0.6735  0.7604 -0.6728  0.7612 -0.6720  0.7621 -0.6713  0.7630 -0.6704  0.7638 -0.6697  0.7647 -0.6689  0.7656 -0.6681  0.7664 -0.6673  0.7673 -0.6666  0.7682 -0.6658  0.7690 -0.6650  0.7699 -0.6641  0.7708 -0.6633  0.7716 -0.6625  0.7725 -0.6617  0.7734 -0.6609  0.7742 -0.6602  0.7751 -0.6595  0.7760 -0.6588  0.7768 -0.6581  0.7777 -0.6575  0.7785 -0.6567  0.7794 -0.6561  0.7803 -0.6553  0.7811 -0.6546  0.7820 -0.6537  0.7829 -0.6529  0.7837 -0.6520  0.7846 -0.6510  0.7855 -0.6500  0.7863 -0.6489  0.7872 -0.6477  0.7881 -0.6467  0.7889 -0.6455  0.7898 -0.6445  0.7907 -0.6433  0.7915 -0.6423  0.7924 -0.6410  0.7933 -0.6400  0.7941 -0.6388  0.7950 -0.6380  0.7958 -0.6371  0.7967 -0.6363  0.7976 -0.6355  0.7984 -0.6347  0.7993 -0.6340  0.8002 -0.6332  0.8010 -0.6325  0.8019 -0.6316  0.8028 -0.6309  0.8036 -0.6300  0.8045 -0.6294  0.8054 -0.6284  0.8062 -0.6277  0.8071 -0.6266  0.8080 -0.6259  0.8088 -0.6247  0.8097 -0.6241  0.8106 -0.6228  0.8114 -0.6218  0.8123 -0.6205  0.8131 -0.6185  0.8140 -0.6173  0.8149 -0.6160  0.8157 -0.6150  0.8166 -0.6011  0.8175 -0.6002  0.8183 -0.5995  0.8192 -0.5986  0.8201 -0.5979  0.8209 -0.5970  0.8218 -0.5963  0.8227 -0.5954  0.8235 -0.5946  0.8244 -0.5933  0.8253 -0.5926  0.8261 -0.5914  0.8270 -0.5908  0.8279 -0.5900  0.8287 -0.5892  0.8296 -0.5882  0.8304 -0.5875  0.8313 -0.5863  0.8322 -0.5855  0.8330 -0.5843  0.8339 -0.5835  0.8348 -0.5824  0.8356 -0.5815  0.8365 -0.5805  0.8374 -0.5798  0.8382 -0.5792  0.8391 -0.5790  0.8400 -0.5783  0.8408 -0.5779  0.8417 -0.5771  0.8426 -0.5777  0.8434 -0.5770  0.8443 -0.5763  0.8452 -0.5754  0.8460 -0.5746  0.8469 -0.5738  0.8478 -0.5728  0.8486 -0.5722  0.8495 -0.5712  0.8503 -0.5702  0.8512 -0.5692  0.8521 -0.5683  0.8529 -0.5674  0.8538 -0.5665  0.8547 -0.5655  0.8555 -0.5645  0.8564 -0.5635  0.8573 -0.5621  0.8581 -0.5612  0.8590 -0.5596  0.8599 -0.5586  0.8607 -0.5573  0.8616 -0.5567  0.8625 -0.5549  0.8633 -0.5548  0.8642 -0.5547  0.8651 -0.5541  0.8659 -0.5534  0.8668 -0.5530  0.8676 -0.5516  0.8685 -0.5504  0.8694 -0.5493  0.8702 -0.5480  0.8711 -0.5470  0.8720 -0.5457  0.8728 -0.5444  0.8737 -0.5429  0.8746 -0.5413  0.8754 -0.5393  0.8763 -0.5374  0.8772 -0.5350  0.8780 -0.5331  0.8789 -0.5319  0.8798 -0.5306  0.8806 -0.5294  0.8815 -0.5283  0.8824 -0.5270  0.8832 -0.5262  0.8841 -0.5246  0.8849 -0.5239  0.8858 -0.5220  0.8867 -0.5213  0.8875 -0.5193  0.8884 -0.5180  0.8893 -0.5160  0.8901 -0.5147  0.8910 -0.5139  0.8919 -0.5123  0.8927 -0.5121  0.8936 -0.5107  0.8945 -0.5098  0.8953 -0.5093  0.8962 -0.5088  0.8971 -0.5079  0.8979 -0.5075  0.8988 -0.5063  0.8997 -0.5059  0.9005 -0.5044  0.9014 -0.5036  0.9022 -0.5027  0.9031 -0.5022  0.9040 -0.5009  0.9048 -0.5004  0.9057 -0.4998  0.9066 -0.4990  0.9074 -0.4982  0.9083 -0.4971  0.9092 -0.4960  0.9100 -0.4949  0.9109 -0.4937  0.9118 -0.4923  0.9126 -0.4910  0.9135 -0.4898  0.9144 -0.4887  0.9152 -0.4876  0.9161 -0.4866  0.9170 -0.4856  0.9178 -0.4844  0.9187 -0.4834  0.9196 -0.4823  0.9204 -0.4812  0.9213 -0.4798  0.9221 -0.4786  0.9230 -0.4773  0.9239 -0.4763  0.9247 -0.4749  0.9256 -0.4742  0.9265 -0.4727  0.9273 -0.4721  0.9282 -0.4705  0.9291 -0.4698  0.9299 -0.4680  0.9308 -0.4672  0.9317 -0.4650  0.9325 -0.4644  0.9334 -0.4619  0.9343 -0.4613  0.9351 -0.4579  0.9360 -0.4572  0.9369 -0.4545  0.9377 -0.4536  0.9386 -0.4506  0.9394 -0.4502  0.9403 -0.4398  0.9412 -0.4400  0.9420 -0.4387  0.9429 -0.4381  0.9438 -0.4363  0.9446 -0.4361  0.9455 -0.4343  0.9464 -0.4347  0.9472 -0.4335  0.9481 -0.4328  0.9490 -0.4309  0.9498 -0.4302  0.9507 -0.4286  0.9516 -0.4279  0.9524 -0.4259  0.9533 -0.4252  0.9542 -0.4234  0.9550 -0.4227  0.9559 -0.4208  0.9567 -0.4200  0.9576 -0.4175  0.9585 -0.4166  0.9593 -0.3938  0.9602 -0.3926  0.9611 -0.3923  0.9619 -0.3910  0.9628 -0.3906  0.9637 -0.3896  0.9645 -0.3893  0.9654 -0.3881  0.9663 -0.3878  0.9671 -0.3866  0.9680 -0.3863  0.9689 -0.3848  0.9697 -0.3845  0.9706 -0.3829  0.9715 -0.3825  0.9723 -0.3807  0.9732 -0.3803  0.9740 -0.3780  0.9749 -0.3770  0.9758 -0.3751  0.9766 -0.3747  0.9775 -0.3719  0.9784 -0.3716  0.9792 -0.3674  0.9801 -0.3671  0.9810 -0.3243  0.9818 -0.3219  0.9827 -0.3216  0.9836 -0.3056  0.9844 -0.3051  0.9853 -0.3038  0.9862 -0.3035  0.9870 -0.3015  0.9879 -0.3013  0.9888 -0.2985  0.9896 -0.2983  0.9905 -0.2948  0.9913 -0.2945  0.9922 -0.2909  0.9931 -0.2907  0.9939 -0.2869  0.9948 -0.2866  0.9957 -0.2590  0.9965 -0.2587  0.9974 -0.2556  0.9983 -0.2554  0.9991 -0.2078  1.0000 -0.2077   /
%L=35
\color{B35}
\plot 0.0008 0.0000  0.0016 -0.3466  0.0024 -0.4621  0.0033 -0.5756  0.0041 -0.6356  0.0049 -0.6823  0.0057 -0.7119  0.0065 -0.7377  0.0073 -0.7572  0.0082 -0.7741  0.0090 -0.7877  0.0098 -0.7996  0.0106 -0.8098  0.0114 -0.8188  0.0122 -0.8266  0.0131 -0.8337  0.0139 -0.8400  0.0147 -0.8457  0.0155 -0.8509  0.0163 -0.8556  0.0171 -0.8599  0.0180 -0.8639  0.0188 -0.8676  0.0196 -0.8710  0.0204 -0.8741  0.0212 -0.8771  0.0220 -0.8799  0.0229 -0.8824  0.0237 -0.8849  0.0245 -0.8871  0.0253 -0.8893  0.0261 -0.8913  0.0269 -0.8933  0.0278 -0.8951  0.0286 -0.8968  0.0294 -0.8984  0.0302 -0.9000  0.0310 -0.9015  0.0318 -0.9029  0.0327 -0.9042  0.0335 -0.9055  0.0343 -0.9068  0.0351 -0.9080  0.0359 -0.9091  0.0367 -0.9102  0.0376 -0.9113  0.0384 -0.9123  0.0392 -0.9133  0.0400 -0.9142  0.0408 -0.9152  0.0416 -0.9160  0.0424 -0.9169  0.0433 -0.9177  0.0441 -0.9185  0.0449 -0.9192  0.0457 -0.9200  0.0465 -0.9207  0.0473 -0.9214  0.0482 -0.9221  0.0490 -0.9227  0.0498 -0.9233  0.0506 -0.9240  0.0514 -0.9245  0.0522 -0.9251  0.0531 -0.9256  0.0539 -0.9262  0.0547 -0.9267  0.0555 -0.9272  0.0563 -0.9277  0.0571 -0.9281  0.0580 -0.9285  0.0588 -0.9290  0.0596 -0.9294  0.0604 -0.9298  0.0612 -0.9301  0.0620 -0.9305  0.0629 -0.9308  0.0637 -0.9312  0.0645 -0.9315  0.0653 -0.9318  0.0661 -0.9321  0.0669 -0.9323  0.0678 -0.9326  0.0686 -0.9329  0.0694 -0.9331  0.0702 -0.9333  0.0710 -0.9335  0.0718 -0.9338  0.0727 -0.9339  0.0735 -0.9341  0.0743 -0.9343  0.0751 -0.9345  0.0759 -0.9346  0.0767 -0.9348  0.0776 -0.9349  0.0784 -0.9351  0.0792 -0.9352  0.0800 -0.9353  0.0808 -0.9354  0.0816 -0.9355  0.0824 -0.9356  0.0833 -0.9357  0.0841 -0.9358  0.0849 -0.9359  0.0857 -0.9359  0.0865 -0.9360  0.0873 -0.9361  0.0882 -0.9361  0.0890 -0.9362  0.0898 -0.9362  0.0906 -0.9363  0.0914 -0.9363  0.0922 -0.9364  0.0931 -0.9364  0.0939 -0.9364  0.0947 -0.9364  0.0955 -0.9365  0.0963 -0.9365  0.0971 -0.9365  0.0980 -0.9365  0.0988 -0.9365  0.0996 -0.9365  0.1004 -0.9365  0.1012 -0.9365  0.1020 -0.9365  0.1029 -0.9365  0.1037 -0.9365  0.1045 -0.9365  0.1053 -0.9365  0.1061 -0.9365  0.1069 -0.9365  0.1078 -0.9365  0.1086 -0.9364  0.1094 -0.9364  0.1102 -0.9364  0.1110 -0.9364  0.1118 -0.9363  0.1127 -0.9363  0.1135 -0.9363  0.1143 -0.9363  0.1151 -0.9362  0.1159 -0.9362  0.1167 -0.9362  0.1176 -0.9361  0.1184 -0.9361  0.1192 -0.9360  0.1200 -0.9360  0.1208 -0.9360  0.1216 -0.9359  0.1224 -0.9359  0.1233 -0.9358  0.1241 -0.9358  0.1249 -0.9357  0.1257 -0.9357  0.1265 -0.9356  0.1273 -0.9356  0.1282 -0.9355  0.1290 -0.9355  0.1298 -0.9354  0.1306 -0.9354  0.1314 -0.9353  0.1322 -0.9353  0.1331 -0.9352  0.1339 -0.9351  0.1347 -0.9351  0.1355 -0.9350  0.1363 -0.9350  0.1371 -0.9349  0.1380 -0.9348  0.1388 -0.9348  0.1396 -0.9347  0.1404 -0.9346  0.1412 -0.9346  0.1420 -0.9345  0.1429 -0.9344  0.1437 -0.9344  0.1445 -0.9343  0.1453 -0.9342  0.1461 -0.9341  0.1469 -0.9341  0.1478 -0.9340  0.1486 -0.9339  0.1494 -0.9338  0.1502 -0.9338  0.1510 -0.9337  0.1518 -0.9336  0.1527 -0.9335  0.1535 -0.9334  0.1543 -0.9333  0.1551 -0.9333  0.1559 -0.9332  0.1567 -0.9331  0.1576 -0.9330  0.1584 -0.9329  0.1592 -0.9328  0.1600 -0.9327  0.1608 -0.9326  0.1616 -0.9325  0.1624 -0.9325  0.1633 -0.9324  0.1641 -0.9323  0.1649 -0.9322  0.1657 -0.9321  0.1665 -0.9320  0.1673 -0.9319  0.1682 -0.9318  0.1690 -0.9317  0.1698 -0.9316  0.1706 -0.9315  0.1714 -0.9314  0.1722 -0.9313  0.1731 -0.9312  0.1739 -0.9311  0.1747 -0.9310  0.1755 -0.9309  0.1763 -0.9307  0.1771 -0.9306  0.1780 -0.9305  0.1788 -0.9304  0.1796 -0.9303  0.1804 -0.9302  0.1812 -0.9301  0.1820 -0.9300  0.1829 -0.9299  0.1837 -0.9298  0.1845 -0.9296  0.1853 -0.9295  0.1861 -0.9294  0.1869 -0.9293  0.1878 -0.9292  0.1886 -0.9291  0.1894 -0.9289  0.1902 -0.9288  0.1910 -0.9287  0.1918 -0.9286  0.1927 -0.9284  0.1935 -0.9283  0.1943 -0.9282  0.1951 -0.9281  0.1959 -0.9280  0.1967 -0.9278  0.1976 -0.9277  0.1984 -0.9276  0.1992 -0.9274  0.2000 -0.9273  0.2008 -0.9272  0.2016 -0.9271  0.2024 -0.9269  0.2033 -0.9268  0.2041 -0.9267  0.2049 -0.9265  0.2057 -0.9264  0.2065 -0.9263  0.2073 -0.9261  0.2082 -0.9260  0.2090 -0.9259  0.2098 -0.9257  0.2106 -0.9256  0.2114 -0.9255  0.2122 -0.9253  0.2131 -0.9252  0.2139 -0.9250  0.2147 -0.9249  0.2155 -0.9248  0.2163 -0.9246  0.2171 -0.9245  0.2180 -0.9243  0.2188 -0.9242  0.2196 -0.9241  0.2204 -0.9239  0.2212 -0.9238  0.2220 -0.9236  0.2229 -0.9235  0.2237 -0.9233  0.2245 -0.9232  0.2253 -0.9230  0.2261 -0.9229  0.2269 -0.9227  0.2278 -0.9226  0.2286 -0.9224  0.2294 -0.9223  0.2302 -0.9221  0.2310 -0.9220  0.2318 -0.9218  0.2327 -0.9217  0.2335 -0.9215  0.2343 -0.9214  0.2351 -0.9212  0.2359 -0.9211  0.2367 -0.9209  0.2376 -0.9207  0.2384 -0.9206  0.2392 -0.9204  0.2400 -0.9203  0.2408 -0.9201  0.2416 -0.9200  0.2424 -0.9198  0.2433 -0.9196  0.2441 -0.9195  0.2449 -0.9193  0.2457 -0.9191  0.2465 -0.9190  0.2473 -0.9188  0.2482 -0.9187  0.2490 -0.9185  0.2498 -0.9183  0.2506 -0.9182  0.2514 -0.9180  0.2522 -0.9178  0.2531 -0.9177  0.2539 -0.9175  0.2547 -0.9173  0.2555 -0.9172  0.2563 -0.9170  0.2571 -0.9168  0.2580 -0.9166  0.2588 -0.9165  0.2596 -0.9163  0.2604 -0.9161  0.2612 -0.9160  0.2620 -0.9158  0.2629 -0.9156  0.2637 -0.9154  0.2645 -0.9153  0.2653 -0.9151  0.2661 -0.9149  0.2669 -0.9147  0.2678 -0.9145  0.2686 -0.9144  0.2694 -0.9142  0.2702 -0.9140  0.2710 -0.9138  0.2718 -0.9137  0.2727 -0.9135  0.2735 -0.9133  0.2743 -0.9131  0.2751 -0.9129  0.2759 -0.9127  0.2767 -0.9126  0.2776 -0.9124  0.2784 -0.9122  0.2792 -0.9120  0.2800 -0.9118  0.2808 -0.9116  0.2816 -0.9114  0.2824 -0.9113  0.2833 -0.9111  0.2841 -0.9109  0.2849 -0.9107  0.2857 -0.9105  0.2865 -0.9103  0.2873 -0.9101  0.2882 -0.9099  0.2890 -0.9097  0.2898 -0.9096  0.2906 -0.9094  0.2914 -0.9092  0.2922 -0.9090  0.2931 -0.9088  0.2939 -0.9086  0.2947 -0.9084  0.2955 -0.9082  0.2963 -0.9080  0.2971 -0.9078  0.2980 -0.9076  0.2988 -0.9074  0.2996 -0.9072  0.3004 -0.9070  0.3012 -0.9068  0.3020 -0.9066  0.3029 -0.9064  0.3037 -0.9062  0.3045 -0.9060  0.3053 -0.9058  0.3061 -0.9056  0.3069 -0.9054  0.3078 -0.9052  0.3086 -0.9050  0.3094 -0.9048  0.3102 -0.9046  0.3110 -0.9044  0.3118 -0.9042  0.3127 -0.9040  0.3135 -0.9038  0.3143 -0.9036  0.3151 -0.9034  0.3159 -0.9032  0.3167 -0.9030  0.3176 -0.9028  0.3184 -0.9026  0.3192 -0.9024  0.3200 -0.9021  0.3208 -0.9019  0.3216 -0.9017  0.3224 -0.9015  0.3233 -0.9013  0.3241 -0.9011  0.3249 -0.9009  0.3257 -0.9007  0.3265 -0.9005  0.3273 -0.9002  0.3282 -0.9000  0.3290 -0.8998  0.3298 -0.8996  0.3306 -0.8994  0.3314 -0.8992  0.3322 -0.8989  0.3331 -0.8987  0.3339 -0.8985  0.3347 -0.8983  0.3355 -0.8981  0.3363 -0.8979  0.3371 -0.8976  0.3380 -0.8974  0.3388 -0.8972  0.3396 -0.8970  0.3404 -0.8968  0.3412 -0.8965  0.3420 -0.8963  0.3429 -0.8961  0.3437 -0.8959  0.3445 -0.8956  0.3453 -0.8954  0.3461 -0.8952  0.3469 -0.8950  0.3478 -0.8947  0.3486 -0.8945  0.3494 -0.8943  0.3502 -0.8941  0.3510 -0.8938  0.3518 -0.8936  0.3527 -0.8934  0.3535 -0.8931  0.3543 -0.8929  0.3551 -0.8927  0.3559 -0.8924  0.3567 -0.8922  0.3576 -0.8920  0.3584 -0.8918  0.3592 -0.8915  0.3600 -0.8913  0.3608 -0.8910  0.3616 -0.8908  0.3624 -0.8906  0.3633 -0.8903  0.3641 -0.8901  0.3649 -0.8899  0.3657 -0.8896  0.3665 -0.8894  0.3673 -0.8891  0.3682 -0.8889  0.3690 -0.8887  0.3698 -0.8884  0.3706 -0.8882  0.3714 -0.8879  0.3722 -0.8877  0.3731 -0.8874  0.3739 -0.8872  0.3747 -0.8869  0.3755 -0.8867  0.3763 -0.8864  0.3771 -0.8862  0.3780 -0.8859  0.3788 -0.8857  0.3796 -0.8854  0.3804 -0.8852  0.3812 -0.8849  0.3820 -0.8847  0.3829 -0.8844  0.3837 -0.8842  0.3845 -0.8839  0.3853 -0.8836  0.3861 -0.8834  0.3869 -0.8831  0.3878 -0.8829  0.3886 -0.8826  0.3894 -0.8823  0.3902 -0.8821  0.3910 -0.8818  0.3918 -0.8815  0.3927 -0.8813  0.3935 -0.8810  0.3943 -0.8807  0.3951 -0.8805  0.3959 -0.8802  0.3967 -0.8799  0.3976 -0.8796  0.3984 -0.8794  0.3992 -0.8791  0.4000 -0.8788  0.4008 -0.8785  0.4016 -0.8783  0.4024 -0.8780  0.4033 -0.8777  0.4041 -0.8774  0.4049 -0.8771  0.4057 -0.8769  0.4065 -0.8766  0.4073 -0.8763  0.4082 -0.8760  0.4090 -0.8757  0.4098 -0.8754  0.4106 -0.8751  0.4114 -0.8748  0.4122 -0.8746  0.4131 -0.8743  0.4139 -0.8740  0.4147 -0.8737  0.4155 -0.8734  0.4163 -0.8731  0.4171 -0.8728  0.4180 -0.8725  0.4188 -0.8722  0.4196 -0.8719  0.4204 -0.8716  0.4212 -0.8713  0.4220 -0.8710  0.4229 -0.8707  0.4237 -0.8704  0.4245 -0.8701  0.4253 -0.8698  0.4261 -0.8695  0.4269 -0.8692  0.4278 -0.8689  0.4286 -0.8686  0.4294 -0.8682  0.4302 -0.8679  0.4310 -0.8676  0.4318 -0.8673  0.4327 -0.8670  0.4335 -0.8667  0.4343 -0.8664  0.4351 -0.8661  0.4359 -0.8658  0.4367 -0.8654  0.4376 -0.8651  0.4384 -0.8648  0.4392 -0.8645  0.4400 -0.8642  0.4408 -0.8639  0.4416 -0.8635  0.4424 -0.8632  0.4433 -0.8629  0.4441 -0.8626  0.4449 -0.8622  0.4457 -0.8619  0.4465 -0.8616  0.4473 -0.8613  0.4482 -0.8609  0.4490 -0.8606  0.4498 -0.8603  0.4506 -0.8600  0.4514 -0.8596  0.4522 -0.8593  0.4531 -0.8590  0.4539 -0.8586  0.4547 -0.8583  0.4555 -0.8579  0.4563 -0.8576  0.4571 -0.8573  0.4580 -0.8569  0.4588 -0.8566  0.4596 -0.8562  0.4604 -0.8559  0.4612 -0.8555  0.4620 -0.8552  0.4629 -0.8549  0.4637 -0.8545  0.4645 -0.8541  0.4653 -0.8538  0.4661 -0.8534  0.4669 -0.8531  0.4678 -0.8527  0.4686 -0.8524  0.4694 -0.8520  0.4702 -0.8517  0.4710 -0.8513  0.4718 -0.8510  0.4727 -0.8506  0.4735 -0.8502  0.4743 -0.8499  0.4751 -0.8495  0.4759 -0.8492  0.4767 -0.8488  0.4776 -0.8485  0.4784 -0.8481  0.4792 -0.8478  0.4800 -0.8474  0.4808 -0.8471  0.4816 -0.8467  0.4824 -0.8464  0.4833 -0.8460  0.4841 -0.8457  0.4849 -0.8453  0.4857 -0.8450  0.4865 -0.8446  0.4873 -0.8443  0.4882 -0.8439  0.4890 -0.8436  0.4898 -0.8433  0.4906 -0.8429  0.4914 -0.8426  0.4922 -0.8422  0.4931 -0.8419  0.4939 -0.8415  0.4947 -0.8412  0.4955 -0.8408  0.4963 -0.8405  0.4971 -0.8401  0.4980 -0.8398  0.4988 -0.8394  0.4996 -0.8390  0.5004 -0.8387  0.5012 -0.8383  0.5020 -0.8380  0.5029 -0.8376  0.5037 -0.8372  0.5045 -0.8369  0.5053 -0.8365  0.5061 -0.8362  0.5069 -0.8358  0.5078 -0.8354  0.5086 -0.8351  0.5094 -0.8347  0.5102 -0.8343  0.5110 -0.8340  0.5118 -0.8336  0.5127 -0.8333  0.5135 -0.8329  0.5143 -0.8325  0.5151 -0.8322  0.5159 -0.8318  0.5167 -0.8314  0.5176 -0.8311  0.5184 -0.8307  0.5192 -0.8304  0.5200 -0.8300  0.5208 -0.8296  0.5216 -0.8293  0.5224 -0.8289  0.5233 -0.8286  0.5241 -0.8282  0.5249 -0.8278  0.5257 -0.8275  0.5265 -0.8271  0.5273 -0.8268  0.5282 -0.8264  0.5290 -0.8261  0.5298 -0.8257  0.5306 -0.8253  0.5314 -0.8250  0.5322 -0.8246  0.5331 -0.8242  0.5339 -0.8239  0.5347 -0.8235  0.5355 -0.8232  0.5363 -0.8228  0.5371 -0.8224  0.5380 -0.8221  0.5388 -0.8217  0.5396 -0.8213  0.5404 -0.8210  0.5412 -0.8206  0.5420 -0.8202  0.5429 -0.8198  0.5437 -0.8195  0.5445 -0.8191  0.5453 -0.8187  0.5461 -0.8183  0.5469 -0.8179  0.5478 -0.8175  0.5486 -0.8171  0.5494 -0.8167  0.5502 -0.8163  0.5510 -0.8159  0.5518 -0.8155  0.5527 -0.8150  0.5535 -0.8146  0.5543 -0.8142  0.5551 -0.8138  0.5559 -0.8133  0.5567 -0.8129  0.5576 -0.8125  0.5584 -0.8121  0.5592 -0.8116  0.5600 -0.8112  0.5608 -0.8107  0.5616 -0.8103  0.5624 -0.8098  0.5633 -0.8093  0.5641 -0.8089  0.5649 -0.8084  0.5657 -0.8079  0.5665 -0.8075  0.5673 -0.8070  0.5682 -0.8066  0.5690 -0.8061  0.5698 -0.8056  0.5706 -0.8052  0.5714 -0.8047  0.5722 -0.8042  0.5731 -0.8038  0.5739 -0.8033  0.5747 -0.8029  0.5755 -0.8025  0.5763 -0.8020  0.5771 -0.8016  0.5780 -0.8012  0.5788 -0.8008  0.5796 -0.8004  0.5804 -0.7999  0.5812 -0.7995  0.5820 -0.7991  0.5829 -0.7987  0.5837 -0.7983  0.5845 -0.7979  0.5853 -0.7975  0.5861 -0.7970  0.5869 -0.7966  0.5878 -0.7962  0.5886 -0.7958  0.5894 -0.7953  0.5902 -0.7949  0.5910 -0.7944  0.5918 -0.7940  0.5927 -0.7935  0.5935 -0.7931  0.5943 -0.7926  0.5951 -0.7921  0.5959 -0.7917  0.5967 -0.7912  0.5976 -0.7907  0.5984 -0.7902  0.5992 -0.7897  0.6000 -0.7892  0.6008 -0.7888  0.6016 -0.7883  0.6024 -0.7878  0.6033 -0.7873  0.6041 -0.7868  0.6049 -0.7864  0.6057 -0.7859  0.6065 -0.7855  0.6073 -0.7850  0.6082 -0.7846  0.6090 -0.7841  0.6098 -0.7837  0.6106 -0.7832  0.6114 -0.7828  0.6122 -0.7824  0.6131 -0.7820  0.6139 -0.7815  0.6147 -0.7811  0.6155 -0.7807  0.6163 -0.7802  0.6171 -0.7798  0.6180 -0.7794  0.6188 -0.7789  0.6196 -0.7784  0.6204 -0.7779  0.6212 -0.7775  0.6220 -0.7770  0.6229 -0.7765  0.6237 -0.7759  0.6245 -0.7754  0.6253 -0.7749  0.6261 -0.7743  0.6269 -0.7738  0.6278 -0.7733  0.6286 -0.7728  0.6294 -0.7722  0.6302 -0.7716  0.6310 -0.7711  0.6318 -0.7704  0.6327 -0.7699  0.6335 -0.7690  0.6343 -0.7683  0.6351 -0.7675  0.6359 -0.7668  0.6367 -0.7664  0.6376 -0.7659  0.6384 -0.7654  0.6392 -0.7647  0.6400 -0.7643  0.6408 -0.7636  0.6416 -0.7630  0.6424 -0.7624  0.6433 -0.7618  0.6441 -0.7611  0.6449 -0.7605  0.6457 -0.7600  0.6465 -0.7592  0.6473 -0.7586  0.6482 -0.7580  0.6490 -0.7574  0.6498 -0.7567  0.6506 -0.7561  0.6514 -0.7555  0.6522 -0.7549  0.6531 -0.7543  0.6539 -0.7537  0.6547 -0.7531  0.6555 -0.7525  0.6563 -0.7519  0.6571 -0.7513  0.6580 -0.7507  0.6588 -0.7501  0.6596 -0.7495  0.6604 -0.7489  0.6612 -0.7483  0.6620 -0.7476  0.6629 -0.7471  0.6637 -0.7464  0.6645 -0.7458  0.6653 -0.7451  0.6661 -0.7445  0.6669 -0.7438  0.6678 -0.7432  0.6686 -0.7425  0.6694 -0.7418  0.6702 -0.7411  0.6710 -0.7404  0.6718 -0.7396  0.6727 -0.7387  0.6735 -0.7378  0.6743 -0.7371  0.6751 -0.7363  0.6759 -0.7356  0.6767 -0.7348  0.6776 -0.7338  0.6784 -0.7329  0.6792 -0.7319  0.6800 -0.7310  0.6808 -0.7304  0.6816 -0.7297  0.6824 -0.7291  0.6833 -0.7283  0.6841 -0.7277  0.6849 -0.7269  0.6857 -0.7263  0.6865 -0.7255  0.6873 -0.7248  0.6882 -0.7241  0.6890 -0.7233  0.6898 -0.7225  0.6906 -0.7216  0.6914 -0.7207  0.6922 -0.7197  0.6931 -0.7191  0.6939 -0.7185  0.6947 -0.7181  0.6955 -0.7175  0.6963 -0.7169  0.6971 -0.7164  0.6980 -0.7158  0.6988 -0.7152  0.6996 -0.7145  0.7004 -0.7138  0.7012 -0.7134  0.7020 -0.7128  0.7029 -0.7123  0.7037 -0.7118  0.7045 -0.7112  0.7053 -0.7107  0.7061 -0.7102  0.7069 -0.7098  0.7078 -0.7093  0.7086 -0.7089  0.7094 -0.7085  0.7102 -0.7081  0.7110 -0.7078  0.7118 -0.7074  0.7127 -0.7071  0.7135 -0.7068  0.7143 -0.7066  0.7151 -0.7064  0.7159 -0.7062  0.7167 -0.7060  0.7176 -0.7058  0.7184 -0.7056  0.7192 -0.7054  0.7200 -0.7052  0.7208 -0.7050  0.7216 -0.7047  0.7224 -0.7045  0.7233 -0.7043  0.7241 -0.7041  0.7249 -0.7038  0.7257 -0.7035  0.7265 -0.7033  0.7273 -0.7030  0.7282 -0.7027  0.7290 -0.7024  0.7298 -0.7021  0.7306 -0.7017  0.7314 -0.7014  0.7322 -0.7010  0.7331 -0.7007  0.7339 -0.7003  0.7347 -0.6999  0.7355 -0.6995  0.7363 -0.6990  0.7371 -0.6986  0.7380 -0.6981  0.7388 -0.6977  0.7396 -0.6972  0.7404 -0.6967  0.7412 -0.6962  0.7420 -0.6957  0.7429 -0.6951  0.7437 -0.6946  0.7445 -0.6940  0.7453 -0.6934  0.7461 -0.6928  0.7469 -0.6922  0.7478 -0.6916  0.7486 -0.6909  0.7494 -0.6903  0.7502 -0.6896  0.7510 -0.6889  0.7518 -0.6882  0.7527 -0.6875  0.7535 -0.6867  0.7543 -0.6860  0.7551 -0.6852  0.7559 -0.6844  0.7567 -0.6836  0.7576 -0.6828  0.7584 -0.6819  0.7592 -0.6811  0.7600 -0.6802  0.7608 -0.6794  0.7616 -0.6784  0.7624 -0.6775  0.7633 -0.6765  0.7641 -0.6755  0.7649 -0.6744  0.7657 -0.6735  0.7665 -0.6725  0.7673 -0.6715  0.7682 -0.6704  0.7690 -0.6694  0.7698 -0.6683  0.7706 -0.6671  0.7714 -0.6658  0.7722 -0.6646  0.7731 -0.6633  0.7739 -0.6620  0.7747 -0.6606  0.7755 -0.6593  0.7763 -0.6579  0.7771 -0.6566  0.7780 -0.6547  0.7788 -0.6536  0.7796 -0.6519  0.7804 -0.6512  0.7812 -0.6496  0.7820 -0.6490  0.7829 -0.6471  0.7837 -0.6464  0.7845 -0.6453  0.7853 -0.6447  0.7861 -0.6433  0.7869 -0.6430  0.7878 -0.6425  0.7886 -0.6419  0.7894 -0.6415  0.7902 -0.6409  0.7910 -0.6406  0.7918 -0.6402  0.7927 -0.6398  0.7935 -0.6394  0.7943 -0.6392  0.7951 -0.6388  0.7959 -0.6385  0.7967 -0.6381  0.7976 -0.6377  0.7984 -0.6373  0.7992 -0.6370  0.8000 -0.6365  0.8008 -0.6361  0.8016 -0.6356  0.8024 -0.6352  0.8033 -0.6346  0.8041 -0.6342  0.8049 -0.6336  0.8057 -0.6331  0.8065 -0.6325  0.8073 -0.6319  0.8082 -0.6313  0.8090 -0.6307  0.8098 -0.6300  0.8106 -0.6294  0.8114 -0.6287  0.8122 -0.6280  0.8131 -0.6272  0.8139 -0.6265  0.8147 -0.6257  0.8155 -0.6250  0.8163 -0.6241  0.8171 -0.6233  0.8180 -0.6224  0.8188 -0.6216  0.8196 -0.6206  0.8204 -0.6198  0.8212 -0.6187  0.8220 -0.6178  0.8229 -0.6167  0.8237 -0.6157  0.8245 -0.6145  0.8253 -0.6134  0.8261 -0.6121  0.8269 -0.6110  0.8278 -0.6096  0.8286 -0.6083  0.8294 -0.6071  0.8302 -0.6057  0.8310 -0.6043  0.8318 -0.6026  0.8327 -0.6012  0.8335 -0.5990  0.8343 -0.5971  0.8351 -0.5960  0.8359 -0.5939  0.8367 -0.5926  0.8376 -0.5891  0.8384 -0.5883  0.8392 -0.5875  0.8400 -0.5871  0.8408 -0.5868  0.8416 -0.5864  0.8424 -0.5862  0.8433 -0.5857  0.8441 -0.5854  0.8449 -0.5849  0.8457 -0.5845  0.8465 -0.5840  0.8473 -0.5836  0.8482 -0.5830  0.8490 -0.5825  0.8498 -0.5819  0.8506 -0.5814  0.8514 -0.5808  0.8522 -0.5803  0.8531 -0.5797  0.8539 -0.5791  0.8547 -0.5785  0.8555 -0.5779  0.8563 -0.5772  0.8571 -0.5765  0.8580 -0.5757  0.8588 -0.5750  0.8596 -0.5741  0.8604 -0.5733  0.8612 -0.5723  0.8620 -0.5716  0.8629 -0.5705  0.8637 -0.5696  0.8645 -0.5683  0.8653 -0.5674  0.8661 -0.5659  0.8669 -0.5650  0.8678 -0.5633  0.8686 -0.5624  0.8694 -0.5607  0.8702 -0.5597  0.8710 -0.5580  0.8718 -0.5571  0.8727 -0.5550  0.8735 -0.5542  0.8743 -0.5514  0.8751 -0.5503  0.8759 -0.5487  0.8767 -0.5477  0.8776 -0.5462  0.8784 -0.5454  0.8792 -0.5416  0.8800 -0.5405  0.8808 -0.5384  0.8816 -0.5356  0.8824 -0.5347  0.8833 -0.5318  0.8841 -0.5309  0.8849 -0.5160  0.8857 -0.5098  0.8865 -0.5085  0.8873 -0.5081  0.8882 -0.5066  0.8890 -0.5059  0.8898 -0.5045  0.8906 -0.5039  0.8914 -0.5013  0.8922 -0.5005  0.8931 -0.4988  0.8939 -0.4978  0.8947 -0.4968  0.8955 -0.4955  0.8963 -0.4946  0.8971 -0.4924  0.8980 -0.4914  0.8988 -0.4899  0.8996 -0.4894  0.9004 -0.4885  0.9012 -0.4880  0.9020 -0.4870  0.9029 -0.4864  0.9037 -0.4851  0.9045 -0.4845  0.9053 -0.4826  0.9061 -0.4817  0.9069 -0.4777  0.9078 -0.4776  0.9086 -0.4764  0.9094 -0.4761  0.9102 -0.4749  0.9110 -0.4746  0.9118 -0.4731  0.9127 -0.4726  0.9135 -0.4720  0.9143 -0.4716  0.9151 -0.4710  0.9159 -0.4704  0.9167 -0.4698  0.9176 -0.4690  0.9184 -0.4683  0.9192 -0.4677  0.9200 -0.4666  0.9208 -0.4656  0.9216 -0.4641  0.9224 -0.4631  0.9233 -0.4606  0.9241 -0.4595  0.9249 -0.4569  0.9257 -0.4553  0.9265 -0.4542  0.9273 -0.4525  0.9282 -0.4514  0.9290 -0.4493  0.9298 -0.4482  0.9306 -0.4464  0.9314 -0.4460  0.9322 -0.4431  0.9331 -0.4431  0.9339 -0.4417  0.9347 -0.4412  0.9355 -0.4393  0.9363 -0.4388  0.9371 -0.4355  0.9380 -0.4347  0.9388 -0.4092  0.9396 -0.4086  0.9404 -0.4073  0.9412 -0.4069  0.9420 -0.4064  0.9429 -0.4059  0.9437 -0.4053  0.9445 -0.4048  0.9453 -0.4038  0.9461 -0.4033  0.9469 -0.4019  0.9478 -0.4013  0.9486 -0.3998  0.9494 -0.3991  0.9502 -0.3968  0.9510 -0.3959  0.9518 -0.3889  0.9527 -0.3875  0.9535 -0.3864  0.9543 -0.3852  0.9551 -0.3833  0.9559 -0.3830  0.9567 -0.3812  0.9576 -0.3808  0.9584 -0.3775  0.9592 -0.3772  0.9600 -0.3750  0.9608 -0.3747  0.9616 -0.3719  0.9624 -0.3716  0.9633 -0.3420  0.9641 -0.3420  0.9649 -0.3417  0.9657 -0.3411  0.9665 -0.3410  0.9673 -0.3406  0.9682 -0.3404  0.9690 -0.3398  0.9698 -0.3394  0.9706 -0.3386  0.9714 -0.3382  0.9722 -0.3372  0.9731 -0.3368  0.9739 -0.3355  0.9747 -0.3352  0.9755 -0.3335  0.9763 -0.3331  0.9771 -0.3312  0.9780 -0.3309  0.9788 -0.3289  0.9796 -0.3286  0.9804 -0.3260  0.9812 -0.3258  0.9820 -0.3111  0.9829 -0.3105  0.9837 -0.3098  0.9845 -0.3088  0.9853 -0.3074  0.9861 -0.3062  0.9869 -0.3046  0.9878 -0.3038  0.9886 -0.3032  0.9894 -0.3026  0.9902 -0.3019  0.9910 -0.3011  0.9918 -0.2992  0.9927 -0.2977  0.9935 -0.2930  0.9943 -0.2799  0.9951 -0.2797  0.9959 -0.2784  0.9967 -0.2782  0.9976 -0.2489  0.9984 -0.2487  0.9992 -0.2349  1.0000 -0.2347   /
%L=36
\color{B36}
\plot 0.0008 0.0000  0.0015 -0.3466  0.0023 -0.4621  0.0031 -0.5757  0.0039 -0.6358  0.0046 -0.6825  0.0054 -0.7120  0.0062 -0.7379  0.0069 -0.7574  0.0077 -0.7742  0.0085 -0.7878  0.0093 -0.7998  0.0100 -0.8099  0.0108 -0.8189  0.0116 -0.8267  0.0123 -0.8338  0.0131 -0.8401  0.0139 -0.8458  0.0147 -0.8509  0.0154 -0.8557  0.0162 -0.8600  0.0170 -0.8640  0.0177 -0.8676  0.0185 -0.8710  0.0193 -0.8742  0.0201 -0.8771  0.0208 -0.8799  0.0216 -0.8824  0.0224 -0.8849  0.0231 -0.8871  0.0239 -0.8893  0.0247 -0.8913  0.0255 -0.8932  0.0262 -0.8951  0.0270 -0.8968  0.0278 -0.8984  0.0285 -0.9000  0.0293 -0.9015  0.0301 -0.9029  0.0309 -0.9043  0.0316 -0.9056  0.0324 -0.9068  0.0332 -0.9080  0.0340 -0.9092  0.0347 -0.9103  0.0355 -0.9113  0.0363 -0.9123  0.0370 -0.9133  0.0378 -0.9142  0.0386 -0.9152  0.0394 -0.9160  0.0401 -0.9169  0.0409 -0.9177  0.0417 -0.9185  0.0424 -0.9193  0.0432 -0.9200  0.0440 -0.9207  0.0448 -0.9214  0.0455 -0.9221  0.0463 -0.9227  0.0471 -0.9234  0.0478 -0.9240  0.0486 -0.9246  0.0494 -0.9252  0.0502 -0.9257  0.0509 -0.9263  0.0517 -0.9268  0.0525 -0.9273  0.0532 -0.9278  0.0540 -0.9282  0.0548 -0.9287  0.0556 -0.9291  0.0563 -0.9295  0.0571 -0.9299  0.0579 -0.9303  0.0586 -0.9307  0.0594 -0.9311  0.0602 -0.9314  0.0610 -0.9317  0.0617 -0.9321  0.0625 -0.9324  0.0633 -0.9327  0.0640 -0.9330  0.0648 -0.9332  0.0656 -0.9335  0.0664 -0.9337  0.0671 -0.9340  0.0679 -0.9342  0.0687 -0.9344  0.0694 -0.9346  0.0702 -0.9348  0.0710 -0.9350  0.0718 -0.9352  0.0725 -0.9353  0.0733 -0.9355  0.0741 -0.9356  0.0748 -0.9358  0.0756 -0.9359  0.0764 -0.9361  0.0772 -0.9362  0.0779 -0.9363  0.0787 -0.9364  0.0795 -0.9365  0.0802 -0.9366  0.0810 -0.9367  0.0818 -0.9368  0.0826 -0.9369  0.0833 -0.9369  0.0841 -0.9370  0.0849 -0.9371  0.0856 -0.9371  0.0864 -0.9372  0.0872 -0.9372  0.0880 -0.9373  0.0887 -0.9373  0.0895 -0.9374  0.0903 -0.9374  0.0910 -0.9374  0.0918 -0.9375  0.0926 -0.9375  0.0934 -0.9375  0.0941 -0.9375  0.0949 -0.9375  0.0957 -0.9376  0.0965 -0.9376  0.0972 -0.9376  0.0980 -0.9376  0.0988 -0.9376  0.0995 -0.9376  0.1003 -0.9376  0.1011 -0.9376  0.1019 -0.9376  0.1026 -0.9376  0.1034 -0.9376  0.1042 -0.9376  0.1049 -0.9375  0.1057 -0.9375  0.1065 -0.9375  0.1073 -0.9375  0.1080 -0.9375  0.1088 -0.9375  0.1096 -0.9374  0.1103 -0.9374  0.1111 -0.9374  0.1119 -0.9374  0.1127 -0.9373  0.1134 -0.9373  0.1142 -0.9373  0.1150 -0.9372  0.1157 -0.9372  0.1165 -0.9372  0.1173 -0.9371  0.1181 -0.9371  0.1188 -0.9371  0.1196 -0.9370  0.1204 -0.9370  0.1211 -0.9369  0.1219 -0.9369  0.1227 -0.9368  0.1235 -0.9368  0.1242 -0.9368  0.1250 -0.9367  0.1258 -0.9367  0.1265 -0.9366  0.1273 -0.9366  0.1281 -0.9365  0.1289 -0.9365  0.1296 -0.9364  0.1304 -0.9364  0.1312 -0.9363  0.1319 -0.9362  0.1327 -0.9362  0.1335 -0.9361  0.1343 -0.9361  0.1350 -0.9360  0.1358 -0.9360  0.1366 -0.9359  0.1373 -0.9358  0.1381 -0.9358  0.1389 -0.9357  0.1397 -0.9356  0.1404 -0.9356  0.1412 -0.9355  0.1420 -0.9354  0.1427 -0.9354  0.1435 -0.9353  0.1443 -0.9352  0.1451 -0.9352  0.1458 -0.9351  0.1466 -0.9350  0.1474 -0.9349  0.1481 -0.9349  0.1489 -0.9348  0.1497 -0.9347  0.1505 -0.9346  0.1512 -0.9346  0.1520 -0.9345  0.1528 -0.9344  0.1535 -0.9343  0.1543 -0.9342  0.1551 -0.9342  0.1559 -0.9341  0.1566 -0.9340  0.1574 -0.9339  0.1582 -0.9338  0.1590 -0.9337  0.1597 -0.9337  0.1605 -0.9336  0.1613 -0.9335  0.1620 -0.9334  0.1628 -0.9333  0.1636 -0.9332  0.1644 -0.9331  0.1651 -0.9330  0.1659 -0.9329  0.1667 -0.9329  0.1674 -0.9328  0.1682 -0.9327  0.1690 -0.9326  0.1698 -0.9325  0.1705 -0.9324  0.1713 -0.9323  0.1721 -0.9322  0.1728 -0.9321  0.1736 -0.9320  0.1744 -0.9319  0.1752 -0.9318  0.1759 -0.9317  0.1767 -0.9316  0.1775 -0.9315  0.1782 -0.9314  0.1790 -0.9313  0.1798 -0.9312  0.1806 -0.9311  0.1813 -0.9309  0.1821 -0.9308  0.1829 -0.9307  0.1836 -0.9306  0.1844 -0.9305  0.1852 -0.9304  0.1860 -0.9303  0.1867 -0.9302  0.1875 -0.9301  0.1883 -0.9300  0.1890 -0.9299  0.1898 -0.9297  0.1906 -0.9296  0.1914 -0.9295  0.1921 -0.9294  0.1929 -0.9293  0.1937 -0.9292  0.1944 -0.9290  0.1952 -0.9289  0.1960 -0.9288  0.1968 -0.9287  0.1975 -0.9286  0.1983 -0.9284  0.1991 -0.9283  0.1998 -0.9282  0.2006 -0.9281  0.2014 -0.9280  0.2022 -0.9278  0.2029 -0.9277  0.2037 -0.9276  0.2045 -0.9275  0.2052 -0.9273  0.2060 -0.9272  0.2068 -0.9271  0.2076 -0.9270  0.2083 -0.9268  0.2091 -0.9267  0.2099 -0.9266  0.2106 -0.9264  0.2114 -0.9263  0.2122 -0.9262  0.2130 -0.9261  0.2137 -0.9259  0.2145 -0.9258  0.2153 -0.9257  0.2160 -0.9255  0.2168 -0.9254  0.2176 -0.9253  0.2184 -0.9251  0.2191 -0.9250  0.2199 -0.9249  0.2207 -0.9247  0.2215 -0.9246  0.2222 -0.9244  0.2230 -0.9243  0.2238 -0.9242  0.2245 -0.9240  0.2253 -0.9239  0.2261 -0.9237  0.2269 -0.9236  0.2276 -0.9235  0.2284 -0.9233  0.2292 -0.9232  0.2299 -0.9230  0.2307 -0.9229  0.2315 -0.9227  0.2323 -0.9226  0.2330 -0.9225  0.2338 -0.9223  0.2346 -0.9222  0.2353 -0.9220  0.2361 -0.9219  0.2369 -0.9217  0.2377 -0.9216  0.2384 -0.9214  0.2392 -0.9213  0.2400 -0.9211  0.2407 -0.9210  0.2415 -0.9208  0.2423 -0.9207  0.2431 -0.9205  0.2438 -0.9204  0.2446 -0.9202  0.2454 -0.9201  0.2461 -0.9199  0.2469 -0.9198  0.2477 -0.9196  0.2485 -0.9195  0.2492 -0.9193  0.2500 -0.9191  0.2508 -0.9190  0.2515 -0.9188  0.2523 -0.9187  0.2531 -0.9185  0.2539 -0.9183  0.2546 -0.9182  0.2554 -0.9180  0.2562 -0.9179  0.2569 -0.9177  0.2577 -0.9175  0.2585 -0.9174  0.2593 -0.9172  0.2600 -0.9171  0.2608 -0.9169  0.2616 -0.9167  0.2623 -0.9166  0.2631 -0.9164  0.2639 -0.9162  0.2647 -0.9161  0.2654 -0.9159  0.2662 -0.9157  0.2670 -0.9156  0.2677 -0.9154  0.2685 -0.9152  0.2693 -0.9151  0.2701 -0.9149  0.2708 -0.9147  0.2716 -0.9146  0.2724 -0.9144  0.2731 -0.9142  0.2739 -0.9140  0.2747 -0.9139  0.2755 -0.9137  0.2762 -0.9135  0.2770 -0.9134  0.2778 -0.9132  0.2785 -0.9130  0.2793 -0.9128  0.2801 -0.9127  0.2809 -0.9125  0.2816 -0.9123  0.2824 -0.9121  0.2832 -0.9120  0.2840 -0.9118  0.2847 -0.9116  0.2855 -0.9114  0.2863 -0.9112  0.2870 -0.9111  0.2878 -0.9109  0.2886 -0.9107  0.2894 -0.9105  0.2901 -0.9103  0.2909 -0.9102  0.2917 -0.9100  0.2924 -0.9098  0.2932 -0.9096  0.2940 -0.9094  0.2948 -0.9092  0.2955 -0.9091  0.2963 -0.9089  0.2971 -0.9087  0.2978 -0.9085  0.2986 -0.9083  0.2994 -0.9081  0.3002 -0.9079  0.3009 -0.9078  0.3017 -0.9076  0.3025 -0.9074  0.3032 -0.9072  0.3040 -0.9070  0.3048 -0.9068  0.3056 -0.9066  0.3063 -0.9064  0.3071 -0.9062  0.3079 -0.9061  0.3086 -0.9059  0.3094 -0.9057  0.3102 -0.9055  0.3110 -0.9053  0.3117 -0.9051  0.3125 -0.9049  0.3133 -0.9047  0.3140 -0.9045  0.3148 -0.9043  0.3156 -0.9041  0.3164 -0.9039  0.3171 -0.9037  0.3179 -0.9035  0.3187 -0.9033  0.3194 -0.9031  0.3202 -0.9029  0.3210 -0.9027  0.3218 -0.9025  0.3225 -0.9023  0.3233 -0.9021  0.3241 -0.9019  0.3248 -0.9017  0.3256 -0.9015  0.3264 -0.9013  0.3272 -0.9011  0.3279 -0.9009  0.3287 -0.9007  0.3295 -0.9005  0.3302 -0.9003  0.3310 -0.9001  0.3318 -0.8999  0.3326 -0.8997  0.3333 -0.8995  0.3341 -0.8993  0.3349 -0.8991  0.3356 -0.8989  0.3364 -0.8987  0.3372 -0.8985  0.3380 -0.8983  0.3387 -0.8981  0.3395 -0.8979  0.3403 -0.8977  0.3410 -0.8975  0.3418 -0.8973  0.3426 -0.8971  0.3434 -0.8969  0.3441 -0.8967  0.3449 -0.8965  0.3457 -0.8962  0.3465 -0.8960  0.3472 -0.8958  0.3480 -0.8956  0.3488 -0.8954  0.3495 -0.8952  0.3503 -0.8950  0.3511 -0.8948  0.3519 -0.8946  0.3526 -0.8944  0.3534 -0.8941  0.3542 -0.8939  0.3549 -0.8937  0.3557 -0.8935  0.3565 -0.8933  0.3573 -0.8931  0.3580 -0.8929  0.3588 -0.8927  0.3596 -0.8925  0.3603 -0.8922  0.3611 -0.8920  0.3619 -0.8918  0.3627 -0.8916  0.3634 -0.8914  0.3642 -0.8912  0.3650 -0.8910  0.3657 -0.8907  0.3665 -0.8905  0.3673 -0.8903  0.3681 -0.8901  0.3688 -0.8899  0.3696 -0.8897  0.3704 -0.8894  0.3711 -0.8892  0.3719 -0.8890  0.3727 -0.8888  0.3735 -0.8886  0.3742 -0.8884  0.3750 -0.8881  0.3758 -0.8879  0.3765 -0.8877  0.3773 -0.8875  0.3781 -0.8873  0.3789 -0.8870  0.3796 -0.8868  0.3804 -0.8866  0.3812 -0.8864  0.3819 -0.8861  0.3827 -0.8859  0.3835 -0.8857  0.3843 -0.8855  0.3850 -0.8852  0.3858 -0.8850  0.3866 -0.8848  0.3873 -0.8846  0.3881 -0.8843  0.3889 -0.8841  0.3897 -0.8839  0.3904 -0.8836  0.3912 -0.8834  0.3920 -0.8832  0.3927 -0.8829  0.3935 -0.8827  0.3943 -0.8825  0.3951 -0.8822  0.3958 -0.8820  0.3966 -0.8818  0.3974 -0.8815  0.3981 -0.8813  0.3989 -0.8811  0.3997 -0.8808  0.4005 -0.8806  0.4012 -0.8804  0.4020 -0.8801  0.4028 -0.8799  0.4035 -0.8796  0.4043 -0.8794  0.4051 -0.8791  0.4059 -0.8789  0.4066 -0.8787  0.4074 -0.8784  0.4082 -0.8782  0.4090 -0.8779  0.4097 -0.8777  0.4105 -0.8774  0.4113 -0.8772  0.4120 -0.8769  0.4128 -0.8767  0.4136 -0.8764  0.4144 -0.8762  0.4151 -0.8759  0.4159 -0.8757  0.4167 -0.8754  0.4174 -0.8752  0.4182 -0.8749  0.4190 -0.8747  0.4198 -0.8744  0.4205 -0.8741  0.4213 -0.8739  0.4221 -0.8736  0.4228 -0.8734  0.4236 -0.8731  0.4244 -0.8728  0.4252 -0.8726  0.4259 -0.8723  0.4267 -0.8720  0.4275 -0.8717  0.4282 -0.8715  0.4290 -0.8712  0.4298 -0.8709  0.4306 -0.8706  0.4313 -0.8703  0.4321 -0.8701  0.4329 -0.8698  0.4336 -0.8695  0.4344 -0.8692  0.4352 -0.8689  0.4360 -0.8686  0.4367 -0.8683  0.4375 -0.8680  0.4383 -0.8677  0.4390 -0.8674  0.4398 -0.8671  0.4406 -0.8668  0.4414 -0.8665  0.4421 -0.8662  0.4429 -0.8659  0.4437 -0.8656  0.4444 -0.8653  0.4452 -0.8650  0.4460 -0.8647  0.4468 -0.8643  0.4475 -0.8640  0.4483 -0.8637  0.4491 -0.8634  0.4498 -0.8631  0.4506 -0.8627  0.4514 -0.8624  0.4522 -0.8621  0.4529 -0.8618  0.4537 -0.8614  0.4545 -0.8611  0.4552 -0.8608  0.4560 -0.8604  0.4568 -0.8601  0.4576 -0.8597  0.4583 -0.8594  0.4591 -0.8591  0.4599 -0.8587  0.4606 -0.8584  0.4614 -0.8580  0.4622 -0.8577  0.4630 -0.8574  0.4637 -0.8570  0.4645 -0.8567  0.4653 -0.8563  0.4660 -0.8560  0.4668 -0.8556  0.4676 -0.8553  0.4684 -0.8549  0.4691 -0.8545  0.4699 -0.8542  0.4707 -0.8538  0.4715 -0.8535  0.4722 -0.8531  0.4730 -0.8528  0.4738 -0.8524  0.4745 -0.8521  0.4753 -0.8517  0.4761 -0.8514  0.4769 -0.8510  0.4776 -0.8506  0.4784 -0.8503  0.4792 -0.8499  0.4799 -0.8496  0.4807 -0.8492  0.4815 -0.8489  0.4823 -0.8485  0.4830 -0.8482  0.4838 -0.8478  0.4846 -0.8475  0.4853 -0.8471  0.4861 -0.8468  0.4869 -0.8464  0.4877 -0.8461  0.4884 -0.8457  0.4892 -0.8454  0.4900 -0.8450  0.4907 -0.8447  0.4915 -0.8443  0.4923 -0.8440  0.4931 -0.8436  0.4938 -0.8433  0.4946 -0.8429  0.4954 -0.8426  0.4961 -0.8423  0.4969 -0.8419  0.4977 -0.8416  0.4985 -0.8412  0.4992 -0.8409  0.5000 -0.8405  0.5008 -0.8402  0.5015 -0.8398  0.5023 -0.8394  0.5031 -0.8391  0.5039 -0.8387  0.5046 -0.8384  0.5054 -0.8380  0.5062 -0.8377  0.5069 -0.8373  0.5077 -0.8369  0.5085 -0.8366  0.5093 -0.8362  0.5100 -0.8359  0.5108 -0.8355  0.5116 -0.8351  0.5123 -0.8348  0.5131 -0.8344  0.5139 -0.8340  0.5147 -0.8337  0.5154 -0.8333  0.5162 -0.8330  0.5170 -0.8326  0.5177 -0.8322  0.5185 -0.8319  0.5193 -0.8315  0.5201 -0.8311  0.5208 -0.8308  0.5216 -0.8304  0.5224 -0.8300  0.5231 -0.8296  0.5239 -0.8293  0.5247 -0.8289  0.5255 -0.8285  0.5262 -0.8281  0.5270 -0.8278  0.5278 -0.8274  0.5285 -0.8270  0.5293 -0.8266  0.5301 -0.8262  0.5309 -0.8259  0.5316 -0.8255  0.5324 -0.8251  0.5332 -0.8247  0.5340 -0.8243  0.5347 -0.8240  0.5355 -0.8236  0.5363 -0.8232  0.5370 -0.8228  0.5378 -0.8224  0.5386 -0.8220  0.5394 -0.8216  0.5401 -0.8213  0.5409 -0.8209  0.5417 -0.8205  0.5424 -0.8201  0.5432 -0.8197  0.5440 -0.8193  0.5448 -0.8189  0.5455 -0.8185  0.5463 -0.8181  0.5471 -0.8177  0.5478 -0.8173  0.5486 -0.8169  0.5494 -0.8166  0.5502 -0.8162  0.5509 -0.8158  0.5517 -0.8154  0.5525 -0.8151  0.5532 -0.8147  0.5540 -0.8143  0.5548 -0.8140  0.5556 -0.8136  0.5563 -0.8133  0.5571 -0.8129  0.5579 -0.8126  0.5586 -0.8123  0.5594 -0.8119  0.5602 -0.8116  0.5610 -0.8113  0.5617 -0.8110  0.5625 -0.8107  0.5633 -0.8104  0.5640 -0.8101  0.5648 -0.8098  0.5656 -0.8095  0.5664 -0.8092  0.5671 -0.8089  0.5679 -0.8086  0.5687 -0.8083  0.5694 -0.8080  0.5702 -0.8077  0.5710 -0.8074  0.5718 -0.8071  0.5725 -0.8068  0.5733 -0.8065  0.5741 -0.8061  0.5748 -0.8058  0.5756 -0.8055  0.5764 -0.8052  0.5772 -0.8049  0.5779 -0.8045  0.5787 -0.8042  0.5795 -0.8039  0.5802 -0.8035  0.5810 -0.8032  0.5818 -0.8029  0.5826 -0.8025  0.5833 -0.8022  0.5841 -0.8018  0.5849 -0.8015  0.5856 -0.8011  0.5864 -0.8007  0.5872 -0.8004  0.5880 -0.8000  0.5887 -0.7996  0.5895 -0.7993  0.5903 -0.7989  0.5910 -0.7985  0.5918 -0.7981  0.5926 -0.7977  0.5934 -0.7974  0.5941 -0.7970  0.5949 -0.7966  0.5957 -0.7962  0.5965 -0.7958  0.5972 -0.7954  0.5980 -0.7951  0.5988 -0.7947  0.5995 -0.7943  0.6003 -0.7939  0.6011 -0.7935  0.6019 -0.7931  0.6026 -0.7926  0.6034 -0.7922  0.6042 -0.7918  0.6049 -0.7913  0.6057 -0.7908  0.6065 -0.7903  0.6073 -0.7900  0.6080 -0.7896  0.6088 -0.7891  0.6096 -0.7887  0.6103 -0.7883  0.6111 -0.7879  0.6119 -0.7874  0.6127 -0.7870  0.6134 -0.7865  0.6142 -0.7860  0.6150 -0.7852  0.6157 -0.7848  0.6165 -0.7839  0.6173 -0.7835  0.6181 -0.7828  0.6188 -0.7822  0.6196 -0.7819  0.6204 -0.7815  0.6211 -0.7813  0.6219 -0.7809  0.6227 -0.7804  0.6235 -0.7800  0.6242 -0.7795  0.6250 -0.7788  0.6258 -0.7786  0.6265 -0.7779  0.6273 -0.7768  0.6281 -0.7764  0.6289 -0.7756  0.6296 -0.7748  0.6304 -0.7739  0.6312 -0.7735  0.6319 -0.7729  0.6327 -0.7725  0.6335 -0.7719  0.6343 -0.7718  0.6350 -0.7712  0.6358 -0.7708  0.6366 -0.7699  0.6373 -0.7694  0.6381 -0.7685  0.6389 -0.7681  0.6397 -0.7672  0.6404 -0.7667  0.6412 -0.7659  0.6420 -0.7654  0.6427 -0.7648  0.6435 -0.7646  0.6443 -0.7643  0.6451 -0.7638  0.6458 -0.7633  0.6466 -0.7628  0.6474 -0.7624  0.6481 -0.7619  0.6489 -0.7613  0.6497 -0.7610  0.6505 -0.7605  0.6512 -0.7602  0.6520 -0.7597  0.6528 -0.7593  0.6535 -0.7589  0.6543 -0.7582  0.6551 -0.7576  0.6559 -0.7570  0.6566 -0.7564  0.6574 -0.7558  0.6582 -0.7551  0.6590 -0.7545  0.6597 -0.7539  0.6605 -0.7533  0.6613 -0.7527  0.6620 -0.7521  0.6628 -0.7514  0.6636 -0.7507  0.6644 -0.7500  0.6651 -0.7493  0.6659 -0.7486  0.6667 -0.7478  0.6674 -0.7471  0.6682 -0.7464  0.6690 -0.7456  0.6698 -0.7449  0.6705 -0.7442  0.6713 -0.7434  0.6721 -0.7427  0.6728 -0.7420  0.6736 -0.7413  0.6744 -0.7406  0.6752 -0.7399  0.6759 -0.7392  0.6767 -0.7385  0.6775 -0.7378  0.6782 -0.7371  0.6790 -0.7364  0.6798 -0.7357  0.6806 -0.7350  0.6813 -0.7343  0.6821 -0.7337  0.6829 -0.7330  0.6836 -0.7324  0.6844 -0.7318  0.6852 -0.7312  0.6860 -0.7305  0.6867 -0.7299  0.6875 -0.7293  0.6883 -0.7287  0.6890 -0.7281  0.6898 -0.7275  0.6906 -0.7269  0.6914 -0.7263  0.6921 -0.7257  0.6929 -0.7252  0.6937 -0.7247  0.6944 -0.7242  0.6952 -0.7237  0.6960 -0.7232  0.6968 -0.7228  0.6975 -0.7223  0.6983 -0.7218  0.6991 -0.7214  0.6998 -0.7209  0.7006 -0.7204  0.7014 -0.7199  0.7022 -0.7194  0.7029 -0.7190  0.7037 -0.7185  0.7045 -0.7180  0.7052 -0.7174  0.7060 -0.7169  0.7068 -0.7164  0.7076 -0.7158  0.7083 -0.7153  0.7091 -0.7147  0.7099 -0.7141  0.7106 -0.7136  0.7114 -0.7130  0.7122 -0.7124  0.7130 -0.7119  0.7137 -0.7113  0.7145 -0.7108  0.7153 -0.7103  0.7160 -0.7098  0.7168 -0.7093  0.7176 -0.7087  0.7184 -0.7082  0.7191 -0.7077  0.7199 -0.7072  0.7207 -0.7067  0.7215 -0.7061  0.7222 -0.7056  0.7230 -0.7050  0.7238 -0.7044  0.7245 -0.7037  0.7253 -0.7031  0.7261 -0.7024  0.7269 -0.7017  0.7276 -0.7010  0.7284 -0.7004  0.7292 -0.6997  0.7299 -0.6990  0.7307 -0.6984  0.7315 -0.6978  0.7323 -0.6971  0.7330 -0.6965  0.7338 -0.6958  0.7346 -0.6951  0.7353 -0.6944  0.7361 -0.6937  0.7369 -0.6929  0.7377 -0.6921  0.7384 -0.6912  0.7392 -0.6903  0.7400 -0.6893  0.7407 -0.6883  0.7415 -0.6870  0.7423 -0.6859  0.7431 -0.6849  0.7438 -0.6841  0.7446 -0.6833  0.7454 -0.6826  0.7461 -0.6819  0.7469 -0.6812  0.7477 -0.6805  0.7485 -0.6798  0.7492 -0.6791  0.7500 -0.6784  0.7508 -0.6778  0.7515 -0.6771  0.7523 -0.6764  0.7531 -0.6757  0.7539 -0.6750  0.7546 -0.6743  0.7554 -0.6735  0.7562 -0.6728  0.7569 -0.6721  0.7577 -0.6713  0.7585 -0.6705  0.7593 -0.6698  0.7600 -0.6691  0.7608 -0.6684  0.7616 -0.6677  0.7623 -0.6670  0.7631 -0.6663  0.7639 -0.6656  0.7647 -0.6650  0.7654 -0.6643  0.7662 -0.6636  0.7670 -0.6629  0.7677 -0.6622  0.7685 -0.6615  0.7693 -0.6608  0.7701 -0.6600  0.7708 -0.6593  0.7716 -0.6584  0.7724 -0.6577  0.7731 -0.6570  0.7739 -0.6564  0.7747 -0.6557  0.7755 -0.6551  0.7762 -0.6544  0.7770 -0.6539  0.7778 -0.6532  0.7785 -0.6526  0.7793 -0.6519  0.7801 -0.6513  0.7809 -0.6505  0.7816 -0.6499  0.7824 -0.6490  0.7832 -0.6484  0.7840 -0.6476  0.7847 -0.6470  0.7855 -0.6461  0.7863 -0.6455  0.7870 -0.6445  0.7878 -0.6439  0.7886 -0.6429  0.7894 -0.6423  0.7901 -0.6412  0.7909 -0.6405  0.7917 -0.6394  0.7924 -0.6387  0.7932 -0.6375  0.7940 -0.6367  0.7948 -0.6355  0.7955 -0.6348  0.7963 -0.6335  0.7971 -0.6328  0.7978 -0.6314  0.7986 -0.6307  0.7994 -0.6293  0.8002 -0.6286  0.8009 -0.6273  0.8017 -0.6266  0.8025 -0.6256  0.8032 -0.6252  0.8040 -0.6245  0.8048 -0.6243  0.8056 -0.6237  0.8063 -0.6235  0.8071 -0.6229  0.8079 -0.6226  0.8086 -0.6220  0.8094 -0.6216  0.8102 -0.6209  0.8110 -0.6205  0.8117 -0.6197  0.8125 -0.6192  0.8133 -0.6184  0.8140 -0.6178  0.8148 -0.6169  0.8156 -0.6162  0.8164 -0.6153  0.8171 -0.6144  0.8179 -0.6135  0.8187 -0.6125  0.8194 -0.6117  0.8202 -0.6104  0.8210 -0.6097  0.8218 -0.6082  0.8225 -0.6076  0.8233 -0.6057  0.8241 -0.6050  0.8248 -0.6029  0.8256 -0.6020  0.8264 -0.6011  0.8272 -0.6002  0.8279 -0.5992  0.8287 -0.5983  0.8295 -0.5973  0.8302 -0.5966  0.8310 -0.5959  0.8318 -0.5953  0.8326 -0.5941  0.8333 -0.5934  0.8341 -0.5916  0.8349 -0.5912  0.8356 -0.5891  0.8364 -0.5887  0.8372 -0.5790  0.8380 -0.5781  0.8387 -0.5765  0.8395 -0.5755  0.8403 -0.5732  0.8410 -0.5722  0.8418 -0.5696  0.8426 -0.5687  0.8434 -0.5671  0.8441 -0.5662  0.8449 -0.5648  0.8457 -0.5652  0.8465 -0.5647  0.8472 -0.5645  0.8480 -0.5641  0.8488 -0.5639  0.8495 -0.5635  0.8503 -0.5632  0.8511 -0.5621  0.8519 -0.5618  0.8526 -0.5607  0.8534 -0.5603  0.8542 -0.5593  0.8549 -0.5583  0.8557 -0.5573  0.8565 -0.5564  0.8573 -0.5561  0.8580 -0.5557  0.8588 -0.5548  0.8596 -0.5538  0.8603 -0.5528  0.8611 -0.5510  0.8619 -0.5500  0.8627 -0.5475  0.8634 -0.5465  0.8642 -0.5431  0.8650 -0.5422  0.8657 -0.5402  0.8665 -0.5393  0.8673 -0.5364  0.8681 -0.5355  0.8688 -0.5352  0.8696 -0.5342  0.8704 -0.5327  0.8711 -0.5316  0.8719 -0.5310  0.8727 -0.5303  0.8735 -0.5275  0.8742 -0.5262  0.8750 -0.5235  0.8758 -0.5235  0.8765 -0.5238  0.8773 -0.5246  0.8781 -0.5249  0.8789 -0.5253  0.8796 -0.5258  0.8804 -0.5255  0.8812 -0.5257  0.8819 -0.5256  0.8827 -0.5260  0.8835 -0.5267  0.8843 -0.5269  0.8850 -0.5278  0.8858 -0.5273  0.8866 -0.5258  0.8873 -0.5250  0.8881 -0.5237  0.8889 -0.5227  0.8897 -0.5219  0.8904 -0.5214  0.8912 -0.5203  0.8920 -0.5183  0.8927 -0.5172  0.8935 -0.5158  0.8943 -0.5144  0.8951 -0.5132  0.8958 -0.5127  0.8966 -0.5041  0.8974 -0.5037  0.8981 -0.5033  0.8989 -0.5022  0.8997 -0.5009  0.9005 -0.4995  0.9012 -0.4974  0.9020 -0.4971  0.9028 -0.4949  0.9035 -0.4950  0.9043 -0.4935  0.9051 -0.4876  0.9059 -0.4867  0.9066 -0.4867  0.9074 -0.4857  0.9082 -0.4850  0.9090 -0.4829  0.9097 -0.4817  0.9105 -0.4799  0.9113 -0.4788  0.9120 -0.4773  0.9128 -0.4767  0.9136 -0.4757  0.9144 -0.4752  0.9151 -0.4742  0.9159 -0.4737  0.9167 -0.4722  0.9174 -0.4717  0.9182 -0.4692  0.9190 -0.4684  0.9198 -0.4634  0.9205 -0.4627  0.9213 -0.4536  0.9221 -0.4538  0.9228 -0.4531  0.9236 -0.4556  0.9244 -0.4552  0.9252 -0.4561  0.9259 -0.4538  0.9267 -0.4556  0.9275 -0.4543  0.9282 -0.4558  0.9290 -0.4543  0.9298 -0.4530  0.9306 -0.4512  0.9313 -0.4501  0.9321 -0.4495  0.9329 -0.4440  0.9336 -0.4467  0.9344 -0.4417  0.9352 -0.4409  0.9360 -0.4426  0.9367 -0.4405  0.9375 -0.4400  0.9383 -0.4389  0.9390 -0.4385  0.9398 -0.4374  0.9406 -0.4371  0.9414 -0.4361  0.9421 -0.4358  0.9429 -0.4346  0.9437 -0.4342  0.9444 -0.4316  0.9452 -0.4313  0.9460 -0.4295  0.9468 -0.4292  0.9475 -0.4269  0.9483 -0.4265  0.9491 -0.4202  0.9498 -0.4199  0.9506 -0.4161  0.9514 -0.4158  0.9522 -0.4054  0.9529 -0.4049  0.9537 -0.4038  0.9545 -0.4033  0.9552 -0.4034  0.9560 -0.4031  0.9568 -0.4032  0.9576 -0.4023  0.9583 -0.4023  0.9591 -0.4007  0.9599 -0.4004  0.9606 -0.3987  0.9614 -0.3983  0.9622 -0.3959  0.9630 -0.3956  0.9637 -0.3843  0.9645 -0.3837  0.9653 -0.3833  0.9660 -0.3825  0.9668 -0.3822  0.9676 -0.3809  0.9684 -0.3806  0.9691 -0.3777  0.9699 -0.3774  0.9707 -0.3711  0.9715 -0.3708  0.9722 -0.3689  0.9730 -0.3686  0.9738 -0.3563  0.9745 -0.3468  0.9753 -0.3461  0.9761 -0.3456  0.9769 -0.3447  0.9776 -0.3439  0.9784 -0.3428  0.9792 -0.3419  0.9799 -0.3404  0.9807 -0.3392  0.9815 -0.3373  0.9823 -0.3362  0.9830 -0.3235  0.9838 -0.3212  0.9846 -0.3192  0.9853 -0.3215  0.9861 -0.3202  0.9869 -0.3208  0.9877 -0.3195  0.9884 -0.3195  0.9892 -0.3174  0.9900 -0.3190  0.9907 -0.3164  0.9915 -0.3181  0.9923 -0.3142  0.9931 -0.2663  0.9938 -0.2095  0.9946 -0.2087   /
%L=37
\color{B37}
\plot 0.0007 0.0000  0.0015 -0.3466  0.0022 -0.4621  0.0029 -0.5756  0.0037 -0.6357  0.0044 -0.6826  0.0051 -0.7122  0.0058 -0.7381  0.0066 -0.7576  0.0073 -0.7744  0.0080 -0.7880  0.0088 -0.7999  0.0095 -0.8100  0.0102 -0.8191  0.0110 -0.8269  0.0117 -0.8340  0.0124 -0.8402  0.0131 -0.8460  0.0139 -0.8511  0.0146 -0.8558  0.0153 -0.8601  0.0161 -0.8641  0.0168 -0.8677  0.0175 -0.8711  0.0183 -0.8743  0.0190 -0.8772  0.0197 -0.8800  0.0205 -0.8826  0.0212 -0.8850  0.0219 -0.8872  0.0226 -0.8894  0.0234 -0.8914  0.0241 -0.8933  0.0248 -0.8951  0.0256 -0.8968  0.0263 -0.8985  0.0270 -0.9000  0.0278 -0.9015  0.0285 -0.9030  0.0292 -0.9043  0.0299 -0.9056  0.0307 -0.9068  0.0314 -0.9080  0.0321 -0.9092  0.0329 -0.9103  0.0336 -0.9114  0.0343 -0.9124  0.0351 -0.9134  0.0358 -0.9143  0.0365 -0.9152  0.0373 -0.9161  0.0380 -0.9169  0.0387 -0.9178  0.0394 -0.9186  0.0402 -0.9193  0.0409 -0.9201  0.0416 -0.9208  0.0424 -0.9215  0.0431 -0.9222  0.0438 -0.9228  0.0446 -0.9234  0.0453 -0.9241  0.0460 -0.9247  0.0467 -0.9252  0.0475 -0.9258  0.0482 -0.9263  0.0489 -0.9269  0.0497 -0.9274  0.0504 -0.9279  0.0511 -0.9283  0.0519 -0.9288  0.0526 -0.9293  0.0533 -0.9297  0.0541 -0.9301  0.0548 -0.9305  0.0555 -0.9309  0.0562 -0.9313  0.0570 -0.9316  0.0577 -0.9320  0.0584 -0.9323  0.0592 -0.9327  0.0599 -0.9330  0.0606 -0.9333  0.0614 -0.9336  0.0621 -0.9338  0.0628 -0.9341  0.0636 -0.9344  0.0643 -0.9346  0.0650 -0.9348  0.0657 -0.9351  0.0665 -0.9353  0.0672 -0.9355  0.0679 -0.9357  0.0687 -0.9359  0.0694 -0.9360  0.0701 -0.9362  0.0709 -0.9364  0.0716 -0.9365  0.0723 -0.9367  0.0730 -0.9368  0.0738 -0.9369  0.0745 -0.9371  0.0752 -0.9372  0.0760 -0.9373  0.0767 -0.9374  0.0774 -0.9375  0.0782 -0.9376  0.0789 -0.9377  0.0796 -0.9378  0.0804 -0.9378  0.0811 -0.9379  0.0818 -0.9380  0.0825 -0.9381  0.0833 -0.9381  0.0840 -0.9382  0.0847 -0.9382  0.0855 -0.9383  0.0862 -0.9383  0.0869 -0.9384  0.0877 -0.9384  0.0884 -0.9384  0.0891 -0.9385  0.0898 -0.9385  0.0906 -0.9385  0.0913 -0.9386  0.0920 -0.9386  0.0928 -0.9386  0.0935 -0.9386  0.0942 -0.9386  0.0950 -0.9386  0.0957 -0.9386  0.0964 -0.9386  0.0972 -0.9386  0.0979 -0.9387  0.0986 -0.9387  0.0993 -0.9386  0.1001 -0.9386  0.1008 -0.9386  0.1015 -0.9386  0.1023 -0.9386  0.1030 -0.9386  0.1037 -0.9386  0.1045 -0.9386  0.1052 -0.9386  0.1059 -0.9386  0.1066 -0.9385  0.1074 -0.9385  0.1081 -0.9385  0.1088 -0.9385  0.1096 -0.9385  0.1103 -0.9384  0.1110 -0.9384  0.1118 -0.9384  0.1125 -0.9383  0.1132 -0.9383  0.1140 -0.9383  0.1147 -0.9383  0.1154 -0.9382  0.1161 -0.9382  0.1169 -0.9381  0.1176 -0.9381  0.1183 -0.9381  0.1191 -0.9380  0.1198 -0.9380  0.1205 -0.9380  0.1213 -0.9379  0.1220 -0.9379  0.1227 -0.9378  0.1234 -0.9378  0.1242 -0.9377  0.1249 -0.9377  0.1256 -0.9377  0.1264 -0.9376  0.1271 -0.9376  0.1278 -0.9375  0.1286 -0.9375  0.1293 -0.9374  0.1300 -0.9374  0.1308 -0.9373  0.1315 -0.9373  0.1322 -0.9372  0.1329 -0.9371  0.1337 -0.9371  0.1344 -0.9370  0.1351 -0.9370  0.1359 -0.9369  0.1366 -0.9369  0.1373 -0.9368  0.1381 -0.9367  0.1388 -0.9367  0.1395 -0.9366  0.1402 -0.9365  0.1410 -0.9365  0.1417 -0.9364  0.1424 -0.9364  0.1432 -0.9363  0.1439 -0.9362  0.1446 -0.9362  0.1454 -0.9361  0.1461 -0.9360  0.1468 -0.9359  0.1476 -0.9359  0.1483 -0.9358  0.1490 -0.9357  0.1497 -0.9357  0.1505 -0.9356  0.1512 -0.9355  0.1519 -0.9354  0.1527 -0.9354  0.1534 -0.9353  0.1541 -0.9352  0.1549 -0.9351  0.1556 -0.9350  0.1563 -0.9350  0.1570 -0.9349  0.1578 -0.9348  0.1585 -0.9347  0.1592 -0.9346  0.1600 -0.9346  0.1607 -0.9345  0.1614 -0.9344  0.1622 -0.9343  0.1629 -0.9342  0.1636 -0.9341  0.1644 -0.9340  0.1651 -0.9340  0.1658 -0.9339  0.1665 -0.9338  0.1673 -0.9337  0.1680 -0.9336  0.1687 -0.9335  0.1695 -0.9334  0.1702 -0.9333  0.1709 -0.9332  0.1717 -0.9331  0.1724 -0.9330  0.1731 -0.9329  0.1738 -0.9328  0.1746 -0.9328  0.1753 -0.9327  0.1760 -0.9326  0.1768 -0.9325  0.1775 -0.9324  0.1782 -0.9323  0.1790 -0.9322  0.1797 -0.9321  0.1804 -0.9320  0.1812 -0.9319  0.1819 -0.9318  0.1826 -0.9317  0.1833 -0.9316  0.1841 -0.9315  0.1848 -0.9314  0.1855 -0.9312  0.1863 -0.9311  0.1870 -0.9310  0.1877 -0.9309  0.1885 -0.9308  0.1892 -0.9307  0.1899 -0.9306  0.1907 -0.9305  0.1914 -0.9304  0.1921 -0.9303  0.1928 -0.9302  0.1936 -0.9301  0.1943 -0.9299  0.1950 -0.9298  0.1958 -0.9297  0.1965 -0.9296  0.1972 -0.9295  0.1980 -0.9294  0.1987 -0.9293  0.1994 -0.9292  0.2001 -0.9290  0.2009 -0.9289  0.2016 -0.9288  0.2023 -0.9287  0.2031 -0.9286  0.2038 -0.9285  0.2045 -0.9283  0.2053 -0.9282  0.2060 -0.9281  0.2067 -0.9280  0.2075 -0.9279  0.2082 -0.9277  0.2089 -0.9276  0.2096 -0.9275  0.2104 -0.9274  0.2111 -0.9272  0.2118 -0.9271  0.2126 -0.9270  0.2133 -0.9269  0.2140 -0.9267  0.2148 -0.9266  0.2155 -0.9265  0.2162 -0.9264  0.2169 -0.9262  0.2177 -0.9261  0.2184 -0.9260  0.2191 -0.9258  0.2199 -0.9257  0.2206 -0.9256  0.2213 -0.9255  0.2221 -0.9253  0.2228 -0.9252  0.2235 -0.9251  0.2243 -0.9249  0.2250 -0.9248  0.2257 -0.9247  0.2264 -0.9245  0.2272 -0.9244  0.2279 -0.9243  0.2286 -0.9241  0.2294 -0.9240  0.2301 -0.9239  0.2308 -0.9237  0.2316 -0.9236  0.2323 -0.9235  0.2330 -0.9233  0.2337 -0.9232  0.2345 -0.9230  0.2352 -0.9229  0.2359 -0.9228  0.2367 -0.9226  0.2374 -0.9225  0.2381 -0.9223  0.2389 -0.9222  0.2396 -0.9221  0.2403 -0.9219  0.2411 -0.9218  0.2418 -0.9216  0.2425 -0.9215  0.2432 -0.9213  0.2440 -0.9212  0.2447 -0.9211  0.2454 -0.9209  0.2462 -0.9208  0.2469 -0.9206  0.2476 -0.9205  0.2484 -0.9203  0.2491 -0.9202  0.2498 -0.9200  0.2505 -0.9199  0.2513 -0.9197  0.2520 -0.9196  0.2527 -0.9194  0.2535 -0.9193  0.2542 -0.9191  0.2549 -0.9190  0.2557 -0.9188  0.2564 -0.9187  0.2571 -0.9185  0.2579 -0.9184  0.2586 -0.9182  0.2593 -0.9181  0.2600 -0.9179  0.2608 -0.9178  0.2615 -0.9176  0.2622 -0.9175  0.2630 -0.9173  0.2637 -0.9172  0.2644 -0.9170  0.2652 -0.9168  0.2659 -0.9167  0.2666 -0.9165  0.2673 -0.9164  0.2681 -0.9162  0.2688 -0.9161  0.2695 -0.9159  0.2703 -0.9157  0.2710 -0.9156  0.2717 -0.9154  0.2725 -0.9153  0.2732 -0.9151  0.2739 -0.9149  0.2747 -0.9148  0.2754 -0.9146  0.2761 -0.9144  0.2768 -0.9143  0.2776 -0.9141  0.2783 -0.9140  0.2790 -0.9138  0.2798 -0.9136  0.2805 -0.9135  0.2812 -0.9133  0.2820 -0.9131  0.2827 -0.9130  0.2834 -0.9128  0.2841 -0.9126  0.2849 -0.9125  0.2856 -0.9123  0.2863 -0.9121  0.2871 -0.9120  0.2878 -0.9118  0.2885 -0.9116  0.2893 -0.9114  0.2900 -0.9113  0.2907 -0.9111  0.2915 -0.9109  0.2922 -0.9108  0.2929 -0.9106  0.2936 -0.9104  0.2944 -0.9102  0.2951 -0.9101  0.2958 -0.9099  0.2966 -0.9097  0.2973 -0.9096  0.2980 -0.9094  0.2988 -0.9092  0.2995 -0.9090  0.3002 -0.9088  0.3009 -0.9087  0.3017 -0.9085  0.3024 -0.9083  0.3031 -0.9081  0.3039 -0.9080  0.3046 -0.9078  0.3053 -0.9076  0.3061 -0.9074  0.3068 -0.9072  0.3075 -0.9071  0.3083 -0.9069  0.3090 -0.9067  0.3097 -0.9065  0.3104 -0.9063  0.3112 -0.9061  0.3119 -0.9060  0.3126 -0.9058  0.3134 -0.9056  0.3141 -0.9054  0.3148 -0.9052  0.3156 -0.9050  0.3163 -0.9049  0.3170 -0.9047  0.3178 -0.9045  0.3185 -0.9043  0.3192 -0.9041  0.3199 -0.9039  0.3207 -0.9037  0.3214 -0.9035  0.3221 -0.9034  0.3229 -0.9032  0.3236 -0.9030  0.3243 -0.9028  0.3251 -0.9026  0.3258 -0.9024  0.3265 -0.9022  0.3272 -0.9020  0.3280 -0.9018  0.3287 -0.9016  0.3294 -0.9014  0.3302 -0.9012  0.3309 -0.9010  0.3316 -0.9009  0.3324 -0.9007  0.3331 -0.9005  0.3338 -0.9003  0.3346 -0.9001  0.3353 -0.8999  0.3360 -0.8997  0.3367 -0.8995  0.3375 -0.8993  0.3382 -0.8991  0.3389 -0.8989  0.3397 -0.8987  0.3404 -0.8985  0.3411 -0.8983  0.3419 -0.8981  0.3426 -0.8979  0.3433 -0.8977  0.3440 -0.8975  0.3448 -0.8973  0.3455 -0.8971  0.3462 -0.8969  0.3470 -0.8966  0.3477 -0.8964  0.3484 -0.8962  0.3492 -0.8960  0.3499 -0.8958  0.3506 -0.8956  0.3514 -0.8954  0.3521 -0.8952  0.3528 -0.8950  0.3535 -0.8948  0.3543 -0.8946  0.3550 -0.8943  0.3557 -0.8941  0.3565 -0.8939  0.3572 -0.8937  0.3579 -0.8935  0.3587 -0.8933  0.3594 -0.8931  0.3601 -0.8928  0.3608 -0.8926  0.3616 -0.8924  0.3623 -0.8922  0.3630 -0.8920  0.3638 -0.8917  0.3645 -0.8915  0.3652 -0.8913  0.3660 -0.8911  0.3667 -0.8909  0.3674 -0.8906  0.3682 -0.8904  0.3689 -0.8902  0.3696 -0.8900  0.3703 -0.8897  0.3711 -0.8895  0.3718 -0.8893  0.3725 -0.8891  0.3733 -0.8888  0.3740 -0.8886  0.3747 -0.8884  0.3755 -0.8881  0.3762 -0.8879  0.3769 -0.8877  0.3776 -0.8875  0.3784 -0.8872  0.3791 -0.8870  0.3798 -0.8868  0.3806 -0.8865  0.3813 -0.8863  0.3820 -0.8861  0.3828 -0.8859  0.3835 -0.8856  0.3842 -0.8854  0.3850 -0.8852  0.3857 -0.8849  0.3864 -0.8847  0.3871 -0.8845  0.3879 -0.8843  0.3886 -0.8840  0.3893 -0.8838  0.3901 -0.8836  0.3908 -0.8833  0.3915 -0.8831  0.3923 -0.8829  0.3930 -0.8827  0.3937 -0.8824  0.3944 -0.8822  0.3952 -0.8820  0.3959 -0.8818  0.3966 -0.8815  0.3974 -0.8813  0.3981 -0.8811  0.3988 -0.8808  0.3996 -0.8806  0.4003 -0.8804  0.4010 -0.8802  0.4018 -0.8799  0.4025 -0.8797  0.4032 -0.8795  0.4039 -0.8793  0.4047 -0.8790  0.4054 -0.8788  0.4061 -0.8786  0.4069 -0.8783  0.4076 -0.8781  0.4083 -0.8779  0.4091 -0.8777  0.4098 -0.8774  0.4105 -0.8772  0.4112 -0.8770  0.4120 -0.8767  0.4127 -0.8765  0.4134 -0.8763  0.4142 -0.8760  0.4149 -0.8758  0.4156 -0.8756  0.4164 -0.8753  0.4171 -0.8751  0.4178 -0.8748  0.4186 -0.8746  0.4193 -0.8744  0.4200 -0.8741  0.4207 -0.8739  0.4215 -0.8736  0.4222 -0.8734  0.4229 -0.8731  0.4237 -0.8729  0.4244 -0.8726  0.4251 -0.8724  0.4259 -0.8721  0.4266 -0.8719  0.4273 -0.8716  0.4280 -0.8714  0.4288 -0.8711  0.4295 -0.8709  0.4302 -0.8706  0.4310 -0.8704  0.4317 -0.8701  0.4324 -0.8698  0.4332 -0.8696  0.4339 -0.8693  0.4346 -0.8690  0.4354 -0.8688  0.4361 -0.8685  0.4368 -0.8682  0.4375 -0.8679  0.4383 -0.8677  0.4390 -0.8674  0.4397 -0.8671  0.4405 -0.8668  0.4412 -0.8666  0.4419 -0.8663  0.4427 -0.8660  0.4434 -0.8657  0.4441 -0.8654  0.4449 -0.8651  0.4456 -0.8649  0.4463 -0.8646  0.4470 -0.8643  0.4478 -0.8640  0.4485 -0.8637  0.4492 -0.8634  0.4500 -0.8632  0.4507 -0.8629  0.4514 -0.8626  0.4522 -0.8623  0.4529 -0.8620  0.4536 -0.8617  0.4543 -0.8614  0.4551 -0.8612  0.4558 -0.8609  0.4565 -0.8606  0.4573 -0.8603  0.4580 -0.8600  0.4587 -0.8598  0.4595 -0.8595  0.4602 -0.8592  0.4609 -0.8589  0.4617 -0.8586  0.4624 -0.8584  0.4631 -0.8581  0.4638 -0.8578  0.4646 -0.8575  0.4653 -0.8573  0.4660 -0.8570  0.4668 -0.8567  0.4675 -0.8564  0.4682 -0.8562  0.4690 -0.8559  0.4697 -0.8556  0.4704 -0.8554  0.4711 -0.8551  0.4719 -0.8548  0.4726 -0.8545  0.4733 -0.8543  0.4741 -0.8540  0.4748 -0.8537  0.4755 -0.8534  0.4763 -0.8532  0.4770 -0.8529  0.4777 -0.8526  0.4785 -0.8523  0.4792 -0.8520  0.4799 -0.8518  0.4806 -0.8515  0.4814 -0.8512  0.4821 -0.8509  0.4828 -0.8506  0.4836 -0.8504  0.4843 -0.8501  0.4850 -0.8498  0.4858 -0.8495  0.4865 -0.8492  0.4872 -0.8489  0.4879 -0.8486  0.4887 -0.8483  0.4894 -0.8481  0.4901 -0.8477  0.4909 -0.8475  0.4916 -0.8472  0.4923 -0.8469  0.4931 -0.8465  0.4938 -0.8463  0.4945 -0.8459  0.4953 -0.8456  0.4960 -0.8453  0.4967 -0.8450  0.4974 -0.8447  0.4982 -0.8444  0.4989 -0.8440  0.4996 -0.8437  0.5004 -0.8434  0.5011 -0.8430  0.5018 -0.8427  0.5026 -0.8424  0.5033 -0.8420  0.5040 -0.8417  0.5047 -0.8413  0.5055 -0.8410  0.5062 -0.8406  0.5069 -0.8403  0.5077 -0.8399  0.5084 -0.8396  0.5091 -0.8392  0.5099 -0.8388  0.5106 -0.8385  0.5113 -0.8381  0.5121 -0.8377  0.5128 -0.8373  0.5135 -0.8370  0.5142 -0.8366  0.5150 -0.8362  0.5157 -0.8358  0.5164 -0.8354  0.5172 -0.8351  0.5179 -0.8347  0.5186 -0.8343  0.5194 -0.8339  0.5201 -0.8335  0.5208 -0.8331  0.5215 -0.8327  0.5223 -0.8323  0.5230 -0.8320  0.5237 -0.8316  0.5245 -0.8312  0.5252 -0.8308  0.5259 -0.8303  0.5267 -0.8299  0.5274 -0.8295  0.5281 -0.8291  0.5289 -0.8287  0.5296 -0.8283  0.5303 -0.8278  0.5310 -0.8274  0.5318 -0.8270  0.5325 -0.8265  0.5332 -0.8261  0.5340 -0.8257  0.5347 -0.8252  0.5354 -0.8248  0.5362 -0.8243  0.5369 -0.8239  0.5376 -0.8235  0.5383 -0.8230  0.5391 -0.8226  0.5398 -0.8222  0.5405 -0.8217  0.5413 -0.8213  0.5420 -0.8209  0.5427 -0.8204  0.5435 -0.8200  0.5442 -0.8196  0.5449 -0.8192  0.5457 -0.8188  0.5464 -0.8184  0.5471 -0.8180  0.5478 -0.8176  0.5486 -0.8172  0.5493 -0.8168  0.5500 -0.8164  0.5508 -0.8160  0.5515 -0.8156  0.5522 -0.8152  0.5530 -0.8148  0.5537 -0.8144  0.5544 -0.8140  0.5551 -0.8136  0.5559 -0.8132  0.5566 -0.8128  0.5573 -0.8124  0.5581 -0.8120  0.5588 -0.8115  0.5595 -0.8111  0.5603 -0.8107  0.5610 -0.8102  0.5617 -0.8098  0.5625 -0.8093  0.5632 -0.8088  0.5639 -0.8084  0.5646 -0.8079  0.5654 -0.8074  0.5661 -0.8069  0.5668 -0.8064  0.5676 -0.8059  0.5683 -0.8054  0.5690 -0.8049  0.5698 -0.8044  0.5705 -0.8038  0.5712 -0.8033  0.5720 -0.8027  0.5727 -0.8022  0.5734 -0.8016  0.5741 -0.8011  0.5749 -0.8005  0.5756 -0.8000  0.5763 -0.7994  0.5771 -0.7989  0.5778 -0.7983  0.5785 -0.7978  0.5793 -0.7972  0.5800 -0.7967  0.5807 -0.7961  0.5814 -0.7956  0.5822 -0.7950  0.5829 -0.7945  0.5836 -0.7940  0.5844 -0.7935  0.5851 -0.7929  0.5858 -0.7924  0.5866 -0.7918  0.5873 -0.7913  0.5880 -0.7908  0.5888 -0.7903  0.5895 -0.7898  0.5902 -0.7893  0.5909 -0.7888  0.5917 -0.7883  0.5924 -0.7878  0.5931 -0.7873  0.5939 -0.7869  0.5946 -0.7865  0.5953 -0.7860  0.5961 -0.7856  0.5968 -0.7853  0.5975 -0.7849  0.5982 -0.7845  0.5990 -0.7842  0.5997 -0.7839  0.6004 -0.7836  0.6012 -0.7832  0.6019 -0.7829  0.6026 -0.7826  0.6034 -0.7824  0.6041 -0.7821  0.6048 -0.7818  0.6056 -0.7815  0.6063 -0.7812  0.6070 -0.7809  0.6077 -0.7806  0.6085 -0.7803  0.6092 -0.7801  0.6099 -0.7798  0.6107 -0.7795  0.6114 -0.7792  0.6121 -0.7789  0.6129 -0.7786  0.6136 -0.7783  0.6143 -0.7780  0.6150 -0.7776  0.6158 -0.7773  0.6165 -0.7770  0.6172 -0.7767  0.6180 -0.7764  0.6187 -0.7760  0.6194 -0.7757  0.6202 -0.7753  0.6209 -0.7750  0.6216 -0.7746  0.6224 -0.7743  0.6231 -0.7739  0.6238 -0.7735  0.6245 -0.7732  0.6253 -0.7728  0.6260 -0.7724  0.6267 -0.7720  0.6275 -0.7716  0.6282 -0.7712  0.6289 -0.7708  0.6297 -0.7703  0.6304 -0.7699  0.6311 -0.7695  0.6318 -0.7691  0.6326 -0.7686  0.6333 -0.7682  0.6340 -0.7677  0.6348 -0.7673  0.6355 -0.7668  0.6362 -0.7664  0.6370 -0.7659  0.6377 -0.7655  0.6384 -0.7650  0.6392 -0.7646  0.6399 -0.7641  0.6406 -0.7637  0.6413 -0.7632  0.6421 -0.7628  0.6428 -0.7623  0.6435 -0.7619  0.6443 -0.7615  0.6450 -0.7610  0.6457 -0.7606  0.6465 -0.7601  0.6472 -0.7596  0.6479 -0.7592  0.6486 -0.7587  0.6494 -0.7583  0.6501 -0.7578  0.6508 -0.7573  0.6516 -0.7569  0.6523 -0.7564  0.6530 -0.7559  0.6538 -0.7554  0.6545 -0.7549  0.6552 -0.7544  0.6560 -0.7539  0.6567 -0.7534  0.6574 -0.7528  0.6581 -0.7523  0.6589 -0.7517  0.6596 -0.7511  0.6603 -0.7505  0.6611 -0.7499  0.6618 -0.7493  0.6625 -0.7487  0.6633 -0.7480  0.6640 -0.7475  0.6647 -0.7468  0.6654 -0.7463  0.6662 -0.7457  0.6669 -0.7452  0.6676 -0.7446  0.6684 -0.7441  0.6691 -0.7436  0.6698 -0.7431  0.6706 -0.7426  0.6713 -0.7421  0.6720 -0.7416  0.6728 -0.7411  0.6735 -0.7405  0.6742 -0.7400  0.6749 -0.7394  0.6757 -0.7388  0.6764 -0.7382  0.6771 -0.7376  0.6779 -0.7369  0.6786 -0.7364  0.6793 -0.7357  0.6801 -0.7351  0.6808 -0.7344  0.6815 -0.7338  0.6822 -0.7332  0.6830 -0.7326  0.6837 -0.7319  0.6844 -0.7314  0.6852 -0.7308  0.6859 -0.7303  0.6866 -0.7297  0.6874 -0.7293  0.6881 -0.7287  0.6888 -0.7282  0.6896 -0.7276  0.6903 -0.7272  0.6910 -0.7266  0.6917 -0.7261  0.6925 -0.7255  0.6932 -0.7250  0.6939 -0.7244  0.6947 -0.7239  0.6954 -0.7232  0.6961 -0.7227  0.6969 -0.7220  0.6976 -0.7215  0.6983 -0.7208  0.6991 -0.7203  0.6998 -0.7196  0.7005 -0.7192  0.7012 -0.7186  0.7020 -0.7181  0.7027 -0.7176  0.7034 -0.7173  0.7042 -0.7169  0.7049 -0.7166  0.7056 -0.7163  0.7064 -0.7159  0.7071 -0.7156  0.7078 -0.7153  0.7085 -0.7150  0.7093 -0.7146  0.7100 -0.7143  0.7107 -0.7139  0.7115 -0.7136  0.7122 -0.7131  0.7129 -0.7127  0.7137 -0.7123  0.7144 -0.7119  0.7151 -0.7114  0.7159 -0.7109  0.7166 -0.7104  0.7173 -0.7099  0.7180 -0.7093  0.7188 -0.7088  0.7195 -0.7082  0.7202 -0.7076  0.7210 -0.7070  0.7217 -0.7064  0.7224 -0.7058  0.7232 -0.7051  0.7239 -0.7044  0.7246 -0.7037  0.7253 -0.7030  0.7261 -0.7022  0.7268 -0.7015  0.7275 -0.7007  0.7283 -0.6999  0.7290 -0.6991  0.7297 -0.6983  0.7305 -0.6976  0.7312 -0.6969  0.7319 -0.6962  0.7327 -0.6957  0.7334 -0.6952  0.7341 -0.6948  0.7348 -0.6944  0.7356 -0.6940  0.7363 -0.6937  0.7370 -0.6933  0.7378 -0.6930  0.7385 -0.6926  0.7392 -0.6923  0.7400 -0.6919  0.7407 -0.6915  0.7414 -0.6911  0.7421 -0.6907  0.7429 -0.6903  0.7436 -0.6899  0.7443 -0.6895  0.7451 -0.6891  0.7458 -0.6887  0.7465 -0.6883  0.7473 -0.6878  0.7480 -0.6874  0.7487 -0.6869  0.7495 -0.6864  0.7502 -0.6859  0.7509 -0.6855  0.7516 -0.6850  0.7524 -0.6845  0.7531 -0.6840  0.7538 -0.6835  0.7546 -0.6830  0.7553 -0.6825  0.7560 -0.6819  0.7568 -0.6815  0.7575 -0.6809  0.7582 -0.6804  0.7589 -0.6798  0.7597 -0.6793  0.7604 -0.6787  0.7611 -0.6782  0.7619 -0.6776  0.7626 -0.6770  0.7633 -0.6764  0.7641 -0.6758  0.7648 -0.6751  0.7655 -0.6746  0.7663 -0.6739  0.7670 -0.6733  0.7677 -0.6726  0.7684 -0.6720  0.7692 -0.6713  0.7699 -0.6706  0.7706 -0.6699  0.7714 -0.6692  0.7721 -0.6685  0.7728 -0.6677  0.7736 -0.6669  0.7743 -0.6661  0.7750 -0.6652  0.7757 -0.6645  0.7765 -0.6635  0.7772 -0.6628  0.7779 -0.6619  0.7787 -0.6611  0.7794 -0.6601  0.7801 -0.6593  0.7809 -0.6583  0.7816 -0.6576  0.7823 -0.6567  0.7831 -0.6560  0.7838 -0.6552  0.7845 -0.6547  0.7852 -0.6540  0.7860 -0.6534  0.7867 -0.6528  0.7874 -0.6523  0.7882 -0.6516  0.7889 -0.6510  0.7896 -0.6504  0.7904 -0.6498  0.7911 -0.6491  0.7918 -0.6485  0.7925 -0.6478  0.7933 -0.6471  0.7940 -0.6463  0.7947 -0.6456  0.7955 -0.6448  0.7962 -0.6441  0.7969 -0.6434  0.7977 -0.6427  0.7984 -0.6420  0.7991 -0.6413  0.7999 -0.6405  0.8006 -0.6397  0.8013 -0.6388  0.8020 -0.6381  0.8028 -0.6371  0.8035 -0.6363  0.8042 -0.6353  0.8050 -0.6346  0.8057 -0.6337  0.8064 -0.6330  0.8072 -0.6322  0.8079 -0.6315  0.8086 -0.6308  0.8093 -0.6302  0.8101 -0.6295  0.8108 -0.6289  0.8115 -0.6282  0.8123 -0.6276  0.8130 -0.6271  0.8137 -0.6266  0.8145 -0.6262  0.8152 -0.6257  0.8159 -0.6254  0.8167 -0.6249  0.8174 -0.6246  0.8181 -0.6242  0.8188 -0.6239  0.8196 -0.6234  0.8203 -0.6232  0.8210 -0.6227  0.8218 -0.6224  0.8225 -0.6220  0.8232 -0.6217  0.8240 -0.6213  0.8247 -0.6211  0.8254 -0.6206  0.8262 -0.6203  0.8269 -0.6198  0.8276 -0.6195  0.8283 -0.6190  0.8291 -0.6186  0.8298 -0.6180  0.8305 -0.6176  0.8313 -0.6170  0.8320 -0.6166  0.8327 -0.6159  0.8335 -0.6154  0.8342 -0.6147  0.8349 -0.6142  0.8356 -0.6135  0.8364 -0.6130  0.8371 -0.6123  0.8378 -0.6118  0.8386 -0.6112  0.8393 -0.6109  0.8400 -0.6103  0.8408 -0.6100  0.8415 -0.6095  0.8422 -0.6091  0.8430 -0.6086  0.8437 -0.6082  0.8444 -0.6076  0.8451 -0.6072  0.8459 -0.6066  0.8466 -0.6061  0.8473 -0.6054  0.8481 -0.6049  0.8488 -0.6041  0.8495 -0.6035  0.8503 -0.6026  0.8510 -0.6020  0.8517 -0.6011  0.8524 -0.6004  0.8532 -0.5995  0.8539 -0.5989  0.8546 -0.5980  0.8554 -0.5975  0.8561 -0.5967  0.8568 -0.5962  0.8576 -0.5954  0.8583 -0.5949  0.8590 -0.5940  0.8598 -0.5934  0.8605 -0.5925  0.8612 -0.5919  0.8619 -0.5909  0.8627 -0.5902  0.8634 -0.5890  0.8641 -0.5881  0.8649 -0.5867  0.8656 -0.5855  0.8663 -0.5836  0.8671 -0.5820  0.8678 -0.5771  0.8685 -0.5757  0.8692 -0.5744  0.8700 -0.5737  0.8707 -0.5728  0.8714 -0.5721  0.8722 -0.5710  0.8729 -0.5703  0.8736 -0.5690  0.8744 -0.5681  0.8751 -0.5666  0.8758 -0.5655  0.8766 -0.5636  0.8773 -0.5620  0.8780 -0.5429  0.8787 -0.5415  0.8795 -0.5409  0.8802 -0.5395  0.8809 -0.5389  0.8817 -0.5373  0.8824 -0.5368  0.8831 -0.5348  0.8839 -0.5341  0.8846 -0.5319  0.8853 -0.5305  0.8860 -0.5232  0.8868 -0.5218  0.8875 -0.5208  0.8882 -0.5192  0.8890 -0.5179  0.8897 -0.5164  0.8904 -0.5149  0.8912 -0.5137  0.8919 -0.5126  0.8926 -0.5104  0.8934 -0.5095  0.8941 -0.5086  0.8948 -0.5077  0.8955 -0.5072  0.8963 -0.5065  0.8970 -0.5061  0.8977 -0.5055  0.8985 -0.5050  0.8992 -0.5043  0.8999 -0.5040  0.9007 -0.5031  0.9014 -0.5028  0.9021 -0.5020  0.9028 -0.5017  0.9036 -0.5009  0.9043 -0.5006  0.9050 -0.4999  0.9058 -0.4997  0.9065 -0.4990  0.9072 -0.4986  0.9080 -0.4975  0.9087 -0.4971  0.9094 -0.4957  0.9102 -0.4953  0.9109 -0.4936  0.9116 -0.4932  0.9123 -0.4816  0.9131 -0.4812  0.9138 -0.4798  0.9145 -0.4794  0.9153 -0.4785  0.9160 -0.4780  0.9167 -0.4767  0.9175 -0.4762  0.9182 -0.4745  0.9189 -0.4741  0.9196 -0.4733  0.9204 -0.4732  0.9211 -0.4728  0.9218 -0.4724  0.9226 -0.4714  0.9233 -0.4710  0.9240 -0.4693  0.9248 -0.4690  0.9255 -0.4672  0.9262 -0.4668  0.9270 -0.4642  0.9277 -0.4639  0.9284 -0.4589  0.9291 -0.4577  0.9299 -0.4561  0.9306 -0.4545  0.9313 -0.4531  0.9321 -0.4517  0.9328 -0.4278  0.9335 -0.4268  0.9343 -0.4262  0.9350 -0.4246  0.9357 -0.4234  0.9364 -0.4225  0.9372 -0.4210  0.9379 -0.4210  0.9386 -0.4212  0.9394 -0.4209  0.9401 -0.4207  0.9408 -0.4197  0.9416 -0.4194  0.9423 -0.4183  0.9430 -0.4179  0.9438 -0.4174  0.9445 -0.4180  0.9452 -0.4179  0.9459 -0.4184  0.9467 -0.4176  0.9474 -0.4165  0.9481 -0.4147  0.9489 -0.4127  0.9496 -0.4120  0.9503 -0.4103  0.9511 -0.4093  0.9518 -0.4081  0.9525 -0.4053  0.9533 -0.4050  0.9540 -0.4021  0.9547 -0.4018  0.9554 -0.4014  0.9562 -0.4011  0.9569 -0.4005  0.9576 -0.4002  0.9584 -0.3994  0.9591 -0.3989  0.9598 -0.3977  0.9606 -0.3974  0.9613 -0.3956  0.9620 -0.3952  0.9627 -0.3826  0.9635 -0.3819  0.9642 -0.3817  0.9649 -0.3814  0.9657 -0.3811  0.9664 -0.3808  0.9671 -0.3805  0.9679 -0.3802  0.9686 -0.3798  0.9693 -0.3794  0.9701 -0.3789  0.9708 -0.3786  0.9715 -0.3781  0.9722 -0.3775  0.9730 -0.3765  0.9737 -0.3759  0.9744 -0.3746  0.9752 -0.3732  0.9759 -0.3295  0.9766 -0.3293  0.9774 -0.3214  0.9781 -0.3162  0.9788 -0.2951  0.9795 -0.2949  0.9803 -0.2939  0.9810 -0.2935  0.9817 -0.2921  0.9825 -0.2924  0.9832 -0.2917  0.9839 -0.2921  0.9847 -0.2915  0.9854 -0.2917  0.9861 -0.2910  0.9869 -0.2911  0.9876 -0.2899  0.9883 -0.2899  0.9890 -0.2893  0.9898 -0.2737  0.9905 -0.2893  0.9912 -0.2721  0.9920 -0.2711  0.9927 -0.2712  0.9934 -0.2698  0.9942 -0.1825  0.9949 -0.2696  0.9956 -0.2699  0.9963 -0.1808  0.9971 -0.1807  0.9978 -0.1371  0.9985 -0.1370  0.9993 -0.0237  1.0000 -0.0236    /
%L=38
\color{B38}
\plot 0.0007 0.0000  0.0014 -0.3466  0.0021 -0.4621  0.0028 -0.5757  0.0035 -0.6357  0.0042 -0.6824  0.0048 -0.7119  0.0055 -0.7378  0.0062 -0.7572  0.0069 -0.7741  0.0076 -0.7877  0.0083 -0.7997  0.0090 -0.8098  0.0097 -0.8188  0.0104 -0.8266  0.0111 -0.8337  0.0118 -0.8400  0.0125 -0.8457  0.0132 -0.8508  0.0139 -0.8556  0.0145 -0.8599  0.0152 -0.8639  0.0159 -0.8675  0.0166 -0.8709  0.0173 -0.8741  0.0180 -0.8770  0.0187 -0.8798  0.0194 -0.8824  0.0201 -0.8848  0.0208 -0.8871  0.0215 -0.8892  0.0222 -0.8913  0.0229 -0.8932  0.0235 -0.8950  0.0242 -0.8968  0.0249 -0.8984  0.0256 -0.9000  0.0263 -0.9015  0.0270 -0.9029  0.0277 -0.9042  0.0284 -0.9056  0.0291 -0.9068  0.0298 -0.9080  0.0305 -0.9091  0.0312 -0.9102  0.0319 -0.9113  0.0325 -0.9123  0.0332 -0.9133  0.0339 -0.9142  0.0346 -0.9152  0.0353 -0.9160  0.0360 -0.9169  0.0367 -0.9177  0.0374 -0.9185  0.0381 -0.9193  0.0388 -0.9200  0.0395 -0.9207  0.0402 -0.9214  0.0409 -0.9221  0.0416 -0.9228  0.0422 -0.9234  0.0429 -0.9240  0.0436 -0.9246  0.0443 -0.9252  0.0450 -0.9258  0.0457 -0.9263  0.0464 -0.9268  0.0471 -0.9274  0.0478 -0.9279  0.0485 -0.9283  0.0492 -0.9288  0.0499 -0.9293  0.0506 -0.9297  0.0512 -0.9301  0.0519 -0.9306  0.0526 -0.9310  0.0533 -0.9314  0.0540 -0.9317  0.0547 -0.9321  0.0554 -0.9324  0.0561 -0.9328  0.0568 -0.9331  0.0575 -0.9334  0.0582 -0.9337  0.0589 -0.9340  0.0596 -0.9343  0.0602 -0.9346  0.0609 -0.9348  0.0616 -0.9351  0.0623 -0.9353  0.0630 -0.9355  0.0637 -0.9358  0.0644 -0.9360  0.0651 -0.9362  0.0658 -0.9364  0.0665 -0.9365  0.0672 -0.9367  0.0679 -0.9369  0.0686 -0.9371  0.0693 -0.9372  0.0699 -0.9374  0.0706 -0.9375  0.0713 -0.9376  0.0720 -0.9378  0.0727 -0.9379  0.0734 -0.9380  0.0741 -0.9381  0.0748 -0.9382  0.0755 -0.9383  0.0762 -0.9384  0.0769 -0.9385  0.0776 -0.9386  0.0783 -0.9387  0.0789 -0.9388  0.0796 -0.9388  0.0803 -0.9389  0.0810 -0.9390  0.0817 -0.9390  0.0824 -0.9391  0.0831 -0.9391  0.0838 -0.9392  0.0845 -0.9392  0.0852 -0.9393  0.0859 -0.9393  0.0866 -0.9393  0.0873 -0.9394  0.0880 -0.9394  0.0886 -0.9394  0.0893 -0.9395  0.0900 -0.9395  0.0907 -0.9395  0.0914 -0.9395  0.0921 -0.9395  0.0928 -0.9395  0.0935 -0.9396  0.0942 -0.9396  0.0949 -0.9396  0.0956 -0.9396  0.0963 -0.9396  0.0970 -0.9396  0.0976 -0.9396  0.0983 -0.9396  0.0990 -0.9396  0.0997 -0.9396  0.1004 -0.9395  0.1011 -0.9395  0.1018 -0.9395  0.1025 -0.9395  0.1032 -0.9395  0.1039 -0.9395  0.1046 -0.9395  0.1053 -0.9395  0.1060 -0.9394  0.1066 -0.9394  0.1073 -0.9394  0.1080 -0.9394  0.1087 -0.9393  0.1094 -0.9393  0.1101 -0.9393  0.1108 -0.9393  0.1115 -0.9392  0.1122 -0.9392  0.1129 -0.9392  0.1136 -0.9392  0.1143 -0.9391  0.1150 -0.9391  0.1157 -0.9391  0.1163 -0.9390  0.1170 -0.9390  0.1177 -0.9390  0.1184 -0.9389  0.1191 -0.9389  0.1198 -0.9388  0.1205 -0.9388  0.1212 -0.9388  0.1219 -0.9387  0.1226 -0.9387  0.1233 -0.9386  0.1240 -0.9386  0.1247 -0.9386  0.1253 -0.9385  0.1260 -0.9385  0.1267 -0.9384  0.1274 -0.9384  0.1281 -0.9383  0.1288 -0.9383  0.1295 -0.9382  0.1302 -0.9382  0.1309 -0.9381  0.1316 -0.9381  0.1323 -0.9380  0.1330 -0.9380  0.1337 -0.9379  0.1343 -0.9379  0.1350 -0.9378  0.1357 -0.9377  0.1364 -0.9377  0.1371 -0.9376  0.1378 -0.9376  0.1385 -0.9375  0.1392 -0.9375  0.1399 -0.9374  0.1406 -0.9373  0.1413 -0.9373  0.1420 -0.9372  0.1427 -0.9371  0.1434 -0.9371  0.1440 -0.9370  0.1447 -0.9369  0.1454 -0.9369  0.1461 -0.9368  0.1468 -0.9367  0.1475 -0.9367  0.1482 -0.9366  0.1489 -0.9365  0.1496 -0.9365  0.1503 -0.9364  0.1510 -0.9363  0.1517 -0.9362  0.1524 -0.9362  0.1530 -0.9361  0.1537 -0.9360  0.1544 -0.9359  0.1551 -0.9359  0.1558 -0.9358  0.1565 -0.9357  0.1572 -0.9356  0.1579 -0.9356  0.1586 -0.9355  0.1593 -0.9354  0.1600 -0.9353  0.1607 -0.9352  0.1614 -0.9352  0.1620 -0.9351  0.1627 -0.9350  0.1634 -0.9349  0.1641 -0.9348  0.1648 -0.9347  0.1655 -0.9347  0.1662 -0.9346  0.1669 -0.9345  0.1676 -0.9344  0.1683 -0.9343  0.1690 -0.9342  0.1697 -0.9341  0.1704 -0.9340  0.1711 -0.9340  0.1717 -0.9339  0.1724 -0.9338  0.1731 -0.9337  0.1738 -0.9336  0.1745 -0.9335  0.1752 -0.9334  0.1759 -0.9333  0.1766 -0.9332  0.1773 -0.9331  0.1780 -0.9330  0.1787 -0.9329  0.1794 -0.9328  0.1801 -0.9328  0.1807 -0.9327  0.1814 -0.9326  0.1821 -0.9325  0.1828 -0.9324  0.1835 -0.9323  0.1842 -0.9322  0.1849 -0.9321  0.1856 -0.9320  0.1863 -0.9319  0.1870 -0.9318  0.1877 -0.9317  0.1884 -0.9316  0.1891 -0.9315  0.1898 -0.9314  0.1904 -0.9312  0.1911 -0.9311  0.1918 -0.9310  0.1925 -0.9309  0.1932 -0.9308  0.1939 -0.9307  0.1946 -0.9306  0.1953 -0.9305  0.1960 -0.9304  0.1967 -0.9303  0.1974 -0.9302  0.1981 -0.9301  0.1988 -0.9300  0.1994 -0.9299  0.2001 -0.9297  0.2008 -0.9296  0.2015 -0.9295  0.2022 -0.9294  0.2029 -0.9293  0.2036 -0.9292  0.2043 -0.9291  0.2050 -0.9290  0.2057 -0.9289  0.2064 -0.9287  0.2071 -0.9286  0.2078 -0.9285  0.2084 -0.9284  0.2091 -0.9283  0.2098 -0.9282  0.2105 -0.9280  0.2112 -0.9279  0.2119 -0.9278  0.2126 -0.9277  0.2133 -0.9276  0.2140 -0.9275  0.2147 -0.9273  0.2154 -0.9272  0.2161 -0.9271  0.2168 -0.9270  0.2175 -0.9269  0.2181 -0.9267  0.2188 -0.9266  0.2195 -0.9265  0.2202 -0.9264  0.2209 -0.9262  0.2216 -0.9261  0.2223 -0.9260  0.2230 -0.9259  0.2237 -0.9257  0.2244 -0.9256  0.2251 -0.9255  0.2258 -0.9254  0.2265 -0.9252  0.2271 -0.9251  0.2278 -0.9250  0.2285 -0.9249  0.2292 -0.9247  0.2299 -0.9246  0.2306 -0.9245  0.2313 -0.9243  0.2320 -0.9242  0.2327 -0.9241  0.2334 -0.9239  0.2341 -0.9238  0.2348 -0.9237  0.2355 -0.9236  0.2361 -0.9234  0.2368 -0.9233  0.2375 -0.9232  0.2382 -0.9230  0.2389 -0.9229  0.2396 -0.9228  0.2403 -0.9226  0.2410 -0.9225  0.2417 -0.9223  0.2424 -0.9222  0.2431 -0.9221  0.2438 -0.9219  0.2445 -0.9218  0.2452 -0.9217  0.2458 -0.9215  0.2465 -0.9214  0.2472 -0.9213  0.2479 -0.9211  0.2486 -0.9210  0.2493 -0.9208  0.2500 -0.9207  0.2507 -0.9206  0.2514 -0.9204  0.2521 -0.9203  0.2528 -0.9201  0.2535 -0.9200  0.2542 -0.9199  0.2548 -0.9197  0.2555 -0.9196  0.2562 -0.9194  0.2569 -0.9193  0.2576 -0.9191  0.2583 -0.9190  0.2590 -0.9188  0.2597 -0.9187  0.2604 -0.9186  0.2611 -0.9184  0.2618 -0.9183  0.2625 -0.9181  0.2632 -0.9180  0.2639 -0.9178  0.2645 -0.9177  0.2652 -0.9175  0.2659 -0.9174  0.2666 -0.9172  0.2673 -0.9171  0.2680 -0.9169  0.2687 -0.9168  0.2694 -0.9166  0.2701 -0.9165  0.2708 -0.9163  0.2715 -0.9162  0.2722 -0.9160  0.2729 -0.9159  0.2735 -0.9157  0.2742 -0.9156  0.2749 -0.9154  0.2756 -0.9153  0.2763 -0.9151  0.2770 -0.9150  0.2777 -0.9148  0.2784 -0.9146  0.2791 -0.9145  0.2798 -0.9143  0.2805 -0.9142  0.2812 -0.9140  0.2819 -0.9139  0.2825 -0.9137  0.2832 -0.9136  0.2839 -0.9134  0.2846 -0.9132  0.2853 -0.9131  0.2860 -0.9129  0.2867 -0.9128  0.2874 -0.9126  0.2881 -0.9124  0.2888 -0.9123  0.2895 -0.9121  0.2902 -0.9119  0.2909 -0.9118  0.2916 -0.9116  0.2922 -0.9115  0.2929 -0.9113  0.2936 -0.9111  0.2943 -0.9110  0.2950 -0.9108  0.2957 -0.9106  0.2964 -0.9105  0.2971 -0.9103  0.2978 -0.9101  0.2985 -0.9100  0.2992 -0.9098  0.2999 -0.9096  0.3006 -0.9095  0.3012 -0.9093  0.3019 -0.9091  0.3026 -0.9090  0.3033 -0.9088  0.3040 -0.9086  0.3047 -0.9085  0.3054 -0.9083  0.3061 -0.9081  0.3068 -0.9080  0.3075 -0.9078  0.3082 -0.9076  0.3089 -0.9074  0.3096 -0.9073  0.3102 -0.9071  0.3109 -0.9069  0.3116 -0.9068  0.3123 -0.9066  0.3130 -0.9064  0.3137 -0.9062  0.3144 -0.9061  0.3151 -0.9059  0.3158 -0.9057  0.3165 -0.9055  0.3172 -0.9054  0.3179 -0.9052  0.3186 -0.9050  0.3193 -0.9048  0.3199 -0.9046  0.3206 -0.9045  0.3213 -0.9043  0.3220 -0.9041  0.3227 -0.9039  0.3234 -0.9038  0.3241 -0.9036  0.3248 -0.9034  0.3255 -0.9032  0.3262 -0.9030  0.3269 -0.9029  0.3276 -0.9027  0.3283 -0.9025  0.3289 -0.9023  0.3296 -0.9021  0.3303 -0.9020  0.3310 -0.9018  0.3317 -0.9016  0.3324 -0.9014  0.3331 -0.9012  0.3338 -0.9010  0.3345 -0.9009  0.3352 -0.9007  0.3359 -0.9005  0.3366 -0.9003  0.3373 -0.9001  0.3380 -0.8999  0.3386 -0.8997  0.3393 -0.8996  0.3400 -0.8994  0.3407 -0.8992  0.3414 -0.8990  0.3421 -0.8988  0.3428 -0.8986  0.3435 -0.8984  0.3442 -0.8982  0.3449 -0.8980  0.3456 -0.8979  0.3463 -0.8977  0.3470 -0.8975  0.3476 -0.8973  0.3483 -0.8971  0.3490 -0.8969  0.3497 -0.8967  0.3504 -0.8965  0.3511 -0.8963  0.3518 -0.8961  0.3525 -0.8959  0.3532 -0.8957  0.3539 -0.8955  0.3546 -0.8954  0.3553 -0.8952  0.3560 -0.8950  0.3566 -0.8948  0.3573 -0.8946  0.3580 -0.8944  0.3587 -0.8942  0.3594 -0.8940  0.3601 -0.8938  0.3608 -0.8936  0.3615 -0.8934  0.3622 -0.8932  0.3629 -0.8930  0.3636 -0.8928  0.3643 -0.8926  0.3650 -0.8924  0.3657 -0.8922  0.3663 -0.8920  0.3670 -0.8918  0.3677 -0.8916  0.3684 -0.8914  0.3691 -0.8912  0.3698 -0.8910  0.3705 -0.8908  0.3712 -0.8906  0.3719 -0.8904  0.3726 -0.8902  0.3733 -0.8900  0.3740 -0.8898  0.3747 -0.8896  0.3753 -0.8894  0.3760 -0.8892  0.3767 -0.8890  0.3774 -0.8888  0.3781 -0.8886  0.3788 -0.8884  0.3795 -0.8882  0.3802 -0.8880  0.3809 -0.8878  0.3816 -0.8876  0.3823 -0.8873  0.3830 -0.8871  0.3837 -0.8869  0.3843 -0.8867  0.3850 -0.8865  0.3857 -0.8863  0.3864 -0.8861  0.3871 -0.8859  0.3878 -0.8857  0.3885 -0.8855  0.3892 -0.8852  0.3899 -0.8850  0.3906 -0.8848  0.3913 -0.8846  0.3920 -0.8844  0.3927 -0.8842  0.3934 -0.8839  0.3940 -0.8837  0.3947 -0.8835  0.3954 -0.8833  0.3961 -0.8831  0.3968 -0.8828  0.3975 -0.8826  0.3982 -0.8824  0.3989 -0.8822  0.3996 -0.8819  0.4003 -0.8817  0.4010 -0.8815  0.4017 -0.8812  0.4024 -0.8810  0.4030 -0.8808  0.4037 -0.8805  0.4044 -0.8803  0.4051 -0.8801  0.4058 -0.8798  0.4065 -0.8796  0.4072 -0.8794  0.4079 -0.8791  0.4086 -0.8789  0.4093 -0.8786  0.4100 -0.8784  0.4107 -0.8782  0.4114 -0.8779  0.4120 -0.8777  0.4127 -0.8774  0.4134 -0.8772  0.4141 -0.8769  0.4148 -0.8767  0.4155 -0.8764  0.4162 -0.8762  0.4169 -0.8759  0.4176 -0.8757  0.4183 -0.8754  0.4190 -0.8752  0.4197 -0.8749  0.4204 -0.8747  0.4211 -0.8744  0.4217 -0.8741  0.4224 -0.8739  0.4231 -0.8736  0.4238 -0.8734  0.4245 -0.8731  0.4252 -0.8729  0.4259 -0.8726  0.4266 -0.8723  0.4273 -0.8721  0.4280 -0.8718  0.4287 -0.8716  0.4294 -0.8713  0.4301 -0.8710  0.4307 -0.8708  0.4314 -0.8705  0.4321 -0.8703  0.4328 -0.8700  0.4335 -0.8697  0.4342 -0.8695  0.4349 -0.8692  0.4356 -0.8689  0.4363 -0.8687  0.4370 -0.8684  0.4377 -0.8682  0.4384 -0.8679  0.4391 -0.8676  0.4398 -0.8674  0.4404 -0.8671  0.4411 -0.8668  0.4418 -0.8666  0.4425 -0.8663  0.4432 -0.8661  0.4439 -0.8658  0.4446 -0.8655  0.4453 -0.8653  0.4460 -0.8650  0.4467 -0.8647  0.4474 -0.8645  0.4481 -0.8642  0.4488 -0.8639  0.4494 -0.8637  0.4501 -0.8634  0.4508 -0.8631  0.4515 -0.8628  0.4522 -0.8626  0.4529 -0.8623  0.4536 -0.8620  0.4543 -0.8617  0.4550 -0.8615  0.4557 -0.8612  0.4564 -0.8609  0.4571 -0.8606  0.4578 -0.8604  0.4584 -0.8601  0.4591 -0.8598  0.4598 -0.8595  0.4605 -0.8592  0.4612 -0.8589  0.4619 -0.8587  0.4626 -0.8584  0.4633 -0.8581  0.4640 -0.8578  0.4647 -0.8575  0.4654 -0.8572  0.4661 -0.8569  0.4668 -0.8567  0.4675 -0.8564  0.4681 -0.8561  0.4688 -0.8558  0.4695 -0.8555  0.4702 -0.8552  0.4709 -0.8549  0.4716 -0.8547  0.4723 -0.8544  0.4730 -0.8541  0.4737 -0.8538  0.4744 -0.8535  0.4751 -0.8532  0.4758 -0.8530  0.4765 -0.8527  0.4771 -0.8524  0.4778 -0.8521  0.4785 -0.8518  0.4792 -0.8516  0.4799 -0.8513  0.4806 -0.8510  0.4813 -0.8507  0.4820 -0.8505  0.4827 -0.8502  0.4834 -0.8499  0.4841 -0.8496  0.4848 -0.8494  0.4855 -0.8491  0.4861 -0.8488  0.4868 -0.8486  0.4875 -0.8483  0.4882 -0.8480  0.4889 -0.8477  0.4896 -0.8475  0.4903 -0.8472  0.4910 -0.8469  0.4917 -0.8466  0.4924 -0.8463  0.4931 -0.8460  0.4938 -0.8458  0.4945 -0.8455  0.4952 -0.8452  0.4958 -0.8449  0.4965 -0.8446  0.4972 -0.8443  0.4979 -0.8440  0.4986 -0.8437  0.4993 -0.8434  0.5000 -0.8431  0.5007 -0.8428  0.5014 -0.8424  0.5021 -0.8421  0.5028 -0.8418  0.5035 -0.8415  0.5042 -0.8412  0.5048 -0.8409  0.5055 -0.8405  0.5062 -0.8402  0.5069 -0.8399  0.5076 -0.8396  0.5083 -0.8392  0.5090 -0.8389  0.5097 -0.8386  0.5104 -0.8382  0.5111 -0.8379  0.5118 -0.8376  0.5125 -0.8373  0.5132 -0.8369  0.5139 -0.8366  0.5145 -0.8363  0.5152 -0.8360  0.5159 -0.8357  0.5166 -0.8354  0.5173 -0.8351  0.5180 -0.8347  0.5187 -0.8344  0.5194 -0.8341  0.5201 -0.8339  0.5208 -0.8336  0.5215 -0.8333  0.5222 -0.8330  0.5229 -0.8327  0.5235 -0.8324  0.5242 -0.8321  0.5249 -0.8319  0.5256 -0.8316  0.5263 -0.8313  0.5270 -0.8310  0.5277 -0.8308  0.5284 -0.8305  0.5291 -0.8302  0.5298 -0.8299  0.5305 -0.8297  0.5312 -0.8294  0.5319 -0.8291  0.5325 -0.8288  0.5332 -0.8286  0.5339 -0.8283  0.5346 -0.8280  0.5353 -0.8278  0.5360 -0.8275  0.5367 -0.8271  0.5374 -0.8269  0.5381 -0.8266  0.5388 -0.8264  0.5395 -0.8261  0.5402 -0.8258  0.5409 -0.8255  0.5416 -0.8252  0.5422 -0.8249  0.5429 -0.8245  0.5436 -0.8243  0.5443 -0.8240  0.5450 -0.8236  0.5457 -0.8233  0.5464 -0.8230  0.5471 -0.8227  0.5478 -0.8224  0.5485 -0.8221  0.5492 -0.8217  0.5499 -0.8213  0.5506 -0.8210  0.5512 -0.8205  0.5519 -0.8202  0.5526 -0.8197  0.5533 -0.8193  0.5540 -0.8188  0.5547 -0.8183  0.5554 -0.8178  0.5561 -0.8172  0.5568 -0.8168  0.5575 -0.8162  0.5582 -0.8156  0.5589 -0.8152  0.5596 -0.8145  0.5602 -0.8138  0.5609 -0.8132  0.5616 -0.8128  0.5623 -0.8126  0.5630 -0.8122  0.5637 -0.8118  0.5644 -0.8113  0.5651 -0.8109  0.5658 -0.8105  0.5665 -0.8098  0.5672 -0.8094  0.5679 -0.8090  0.5686 -0.8084  0.5693 -0.8079  0.5699 -0.8074  0.5706 -0.8070  0.5713 -0.8066  0.5720 -0.8061  0.5727 -0.8056  0.5734 -0.8052  0.5741 -0.8047  0.5748 -0.8042  0.5755 -0.8039  0.5762 -0.8034  0.5769 -0.8029  0.5776 -0.8024  0.5783 -0.8020  0.5789 -0.8015  0.5796 -0.8010  0.5803 -0.8005  0.5810 -0.8001  0.5817 -0.7996  0.5824 -0.7991  0.5831 -0.7985  0.5838 -0.7981  0.5845 -0.7976  0.5852 -0.7973  0.5859 -0.7967  0.5866 -0.7963  0.5873 -0.7956  0.5880 -0.7951  0.5886 -0.7945  0.5893 -0.7941  0.5900 -0.7935  0.5907 -0.7931  0.5914 -0.7925  0.5921 -0.7921  0.5928 -0.7915  0.5935 -0.7910  0.5942 -0.7904  0.5949 -0.7898  0.5956 -0.7892  0.5963 -0.7887  0.5970 -0.7881  0.5976 -0.7875  0.5983 -0.7869  0.5990 -0.7865  0.5997 -0.7858  0.6004 -0.7853  0.6011 -0.7847  0.6018 -0.7844  0.6025 -0.7839  0.6032 -0.7835  0.6039 -0.7830  0.6046 -0.7825  0.6053 -0.7821  0.6060 -0.7816  0.6066 -0.7811  0.6073 -0.7806  0.6080 -0.7800  0.6087 -0.7796  0.6094 -0.7791  0.6101 -0.7787  0.6108 -0.7782  0.6115 -0.7777  0.6122 -0.7772  0.6129 -0.7768  0.6136 -0.7763  0.6143 -0.7758  0.6150 -0.7754  0.6157 -0.7749  0.6163 -0.7745  0.6170 -0.7740  0.6177 -0.7736  0.6184 -0.7732  0.6191 -0.7727  0.6198 -0.7723  0.6205 -0.7719  0.6212 -0.7715  0.6219 -0.7711  0.6226 -0.7706  0.6233 -0.7703  0.6240 -0.7698  0.6247 -0.7694  0.6253 -0.7691  0.6260 -0.7687  0.6267 -0.7683  0.6274 -0.7679  0.6281 -0.7675  0.6288 -0.7672  0.6295 -0.7668  0.6302 -0.7665  0.6309 -0.7662  0.6316 -0.7658  0.6323 -0.7655  0.6330 -0.7652  0.6337 -0.7649  0.6343 -0.7647  0.6350 -0.7644  0.6357 -0.7641  0.6364 -0.7639  0.6371 -0.7636  0.6378 -0.7634  0.6385 -0.7631  0.6392 -0.7629  0.6399 -0.7626  0.6406 -0.7624  0.6413 -0.7621  0.6420 -0.7619  0.6427 -0.7617  0.6434 -0.7614  0.6440 -0.7612  0.6447 -0.7609  0.6454 -0.7605  0.6461 -0.7603  0.6468 -0.7599  0.6475 -0.7596  0.6482 -0.7591  0.6489 -0.7586  0.6496 -0.7583  0.6503 -0.7579  0.6510 -0.7574  0.6517 -0.7569  0.6524 -0.7564  0.6530 -0.7559  0.6537 -0.7553  0.6544 -0.7548  0.6551 -0.7542  0.6558 -0.7536  0.6565 -0.7531  0.6572 -0.7525  0.6579 -0.7522  0.6586 -0.7519  0.6593 -0.7515  0.6600 -0.7511  0.6607 -0.7508  0.6614 -0.7504  0.6620 -0.7500  0.6627 -0.7495  0.6634 -0.7489  0.6641 -0.7483  0.6648 -0.7479  0.6655 -0.7472  0.6662 -0.7465  0.6669 -0.7455  0.6676 -0.7447  0.6683 -0.7440  0.6690 -0.7430  0.6697 -0.7424  0.6704 -0.7414  0.6711 -0.7410  0.6717 -0.7406  0.6724 -0.7403  0.6731 -0.7396  0.6738 -0.7392  0.6745 -0.7391  0.6752 -0.7391  0.6759 -0.7389  0.6766 -0.7386  0.6773 -0.7382  0.6780 -0.7375  0.6787 -0.7374  0.6794 -0.7370  0.6801 -0.7366  0.6807 -0.7359  0.6814 -0.7355  0.6821 -0.7351  0.6828 -0.7346  0.6835 -0.7342  0.6842 -0.7338  0.6849 -0.7334  0.6856 -0.7326  0.6863 -0.7322  0.6870 -0.7314  0.6877 -0.7310  0.6884 -0.7302  0.6891 -0.7295  0.6898 -0.7290  0.6904 -0.7285  0.6911 -0.7277  0.6918 -0.7273  0.6925 -0.7268  0.6932 -0.7263  0.6939 -0.7255  0.6946 -0.7251  0.6953 -0.7243  0.6960 -0.7236  0.6967 -0.7229  0.6974 -0.7224  0.6981 -0.7217  0.6988 -0.7212  0.6994 -0.7204  0.7001 -0.7199  0.7008 -0.7193  0.7015 -0.7188  0.7022 -0.7180  0.7029 -0.7174  0.7036 -0.7167  0.7043 -0.7160  0.7050 -0.7154  0.7057 -0.7148  0.7064 -0.7142  0.7071 -0.7137  0.7078 -0.7131  0.7084 -0.7125  0.7091 -0.7119  0.7098 -0.7114  0.7105 -0.7108  0.7112 -0.7103  0.7119 -0.7098  0.7126 -0.7092  0.7133 -0.7087  0.7140 -0.7082  0.7147 -0.7076  0.7154 -0.7071  0.7161 -0.7066  0.7168 -0.7061  0.7175 -0.7055  0.7181 -0.7050  0.7188 -0.7045  0.7195 -0.7039  0.7202 -0.7034  0.7209 -0.7028  0.7216 -0.7022  0.7223 -0.7016  0.7230 -0.7011  0.7237 -0.7004  0.7244 -0.6999  0.7251 -0.6992  0.7258 -0.6987  0.7265 -0.6980  0.7271 -0.6974  0.7278 -0.6968  0.7285 -0.6962  0.7292 -0.6956  0.7299 -0.6950  0.7306 -0.6944  0.7313 -0.6938  0.7320 -0.6932  0.7327 -0.6926  0.7334 -0.6920  0.7341 -0.6914  0.7348 -0.6908  0.7355 -0.6902  0.7361 -0.6895  0.7368 -0.6889  0.7375 -0.6882  0.7382 -0.6876  0.7389 -0.6869  0.7396 -0.6863  0.7403 -0.6856  0.7410 -0.6850  0.7417 -0.6843  0.7424 -0.6837  0.7431 -0.6830  0.7438 -0.6824  0.7445 -0.6818  0.7452 -0.6811  0.7458 -0.6805  0.7465 -0.6798  0.7472 -0.6793  0.7479 -0.6786  0.7486 -0.6780  0.7493 -0.6773  0.7500 -0.6767  0.7507 -0.6760  0.7514 -0.6754  0.7521 -0.6747  0.7528 -0.6741  0.7535 -0.6734  0.7542 -0.6728  0.7548 -0.6722  0.7555 -0.6716  0.7562 -0.6711  0.7569 -0.6706  0.7576 -0.6701  0.7583 -0.6697  0.7590 -0.6692  0.7597 -0.6688  0.7604 -0.6684  0.7611 -0.6679  0.7618 -0.6675  0.7625 -0.6670  0.7632 -0.6666  0.7639 -0.6661  0.7645 -0.6657  0.7652 -0.6652  0.7659 -0.6647  0.7666 -0.6643  0.7673 -0.6638  0.7680 -0.6633  0.7687 -0.6628  0.7694 -0.6623  0.7701 -0.6618  0.7708 -0.6613  0.7715 -0.6608  0.7722 -0.6602  0.7729 -0.6597  0.7735 -0.6592  0.7742 -0.6586  0.7749 -0.6580  0.7756 -0.6575  0.7763 -0.6570  0.7770 -0.6564  0.7777 -0.6558  0.7784 -0.6551  0.7791 -0.6544  0.7798 -0.6538  0.7805 -0.6530  0.7812 -0.6522  0.7819 -0.6513  0.7825 -0.6507  0.7832 -0.6503  0.7839 -0.6497  0.7846 -0.6490  0.7853 -0.6484  0.7860 -0.6477  0.7867 -0.6471  0.7874 -0.6459  0.7881 -0.6452  0.7888 -0.6439  0.7895 -0.6426  0.7902 -0.6412  0.7909 -0.6403  0.7916 -0.6388  0.7922 -0.6380  0.7929 -0.6371  0.7936 -0.6362  0.7943 -0.6350  0.7950 -0.6344  0.7957 -0.6338  0.7964 -0.6331  0.7971 -0.6323  0.7978 -0.6319  0.7985 -0.6309  0.7992 -0.6305  0.7999 -0.6295  0.8006 -0.6290  0.8012 -0.6281  0.8019 -0.6276  0.8026 -0.6267  0.8033 -0.6260  0.8040 -0.6251  0.8047 -0.6243  0.8054 -0.6234  0.8061 -0.6229  0.8068 -0.6222  0.8075 -0.6215  0.8082 -0.6204  0.8089 -0.6195  0.8096 -0.6186  0.8102 -0.6180  0.8109 -0.6170  0.8116 -0.6165  0.8123 -0.6155  0.8130 -0.6151  0.8137 -0.6138  0.8144 -0.6134  0.8151 -0.6124  0.8158 -0.6120  0.8165 -0.6109  0.8172 -0.6107  0.8179 -0.6095  0.8186 -0.6093  0.8193 -0.6075  0.8199 -0.6073  0.8206 -0.6047  0.8213 -0.6046  0.8220 -0.6017  0.8227 -0.6017  0.8234 -0.5999  0.8241 -0.5996  0.8248 -0.5986  0.8255 -0.5981  0.8262 -0.5977  0.8269 -0.5971  0.8276 -0.5966  0.8283 -0.5961  0.8289 -0.5956  0.8296 -0.5950  0.8303 -0.5944  0.8310 -0.5938  0.8317 -0.5932  0.8324 -0.5926  0.8331 -0.5919  0.8338 -0.5914  0.8345 -0.5906  0.8352 -0.5900  0.8359 -0.5892  0.8366 -0.5886  0.8373 -0.5878  0.8380 -0.5871  0.8386 -0.5863  0.8393 -0.5856  0.8400 -0.5847  0.8407 -0.5840  0.8414 -0.5830  0.8421 -0.5822  0.8428 -0.5811  0.8435 -0.5803  0.8442 -0.5791  0.8449 -0.5783  0.8456 -0.5771  0.8463 -0.5763  0.8470 -0.5752  0.8476 -0.5745  0.8483 -0.5735  0.8490 -0.5728  0.8497 -0.5720  0.8504 -0.5713  0.8511 -0.5706  0.8518 -0.5699  0.8525 -0.5692  0.8532 -0.5685  0.8539 -0.5675  0.8546 -0.5669  0.8553 -0.5661  0.8560 -0.5658  0.8566 -0.5654  0.8573 -0.5652  0.8580 -0.5648  0.8587 -0.5645  0.8594 -0.5641  0.8601 -0.5638  0.8608 -0.5633  0.8615 -0.5630  0.8622 -0.5625  0.8629 -0.5621  0.8636 -0.5615  0.8643 -0.5610  0.8650 -0.5603  0.8657 -0.5598  0.8663 -0.5589  0.8670 -0.5584  0.8677 -0.5574  0.8684 -0.5568  0.8691 -0.5558  0.8698 -0.5550  0.8705 -0.5539  0.8712 -0.5532  0.8719 -0.5520  0.8726 -0.5512  0.8733 -0.5500  0.8740 -0.5491  0.8747 -0.5481  0.8753 -0.5473  0.8760 -0.5467  0.8767 -0.5461  0.8774 -0.5456  0.8781 -0.5447  0.8788 -0.5441  0.8795 -0.5430  0.8802 -0.5423  0.8809 -0.5408  0.8816 -0.5399  0.8823 -0.5371  0.8830 -0.5360  0.8837 -0.5322  0.8843 -0.5311  0.8850 -0.5286  0.8857 -0.5278  0.8864 -0.5267  0.8871 -0.5258  0.8878 -0.5243  0.8885 -0.5235  0.8892 -0.5204  0.8899 -0.5198  0.8906 -0.5188  0.8913 -0.5190  0.8920 -0.5182  0.8927 -0.5175  0.8934 -0.5162  0.8940 -0.5156  0.8947 -0.5150  0.8954 -0.5140  0.8961 -0.5129  0.8968 -0.5118  0.8975 -0.5104  0.8982 -0.5096  0.8989 -0.5081  0.8996 -0.5068  0.9003 -0.5048  0.9010 -0.5032  0.9017 -0.5027  0.9024 -0.5014  0.9030 -0.5009  0.9037 -0.5000  0.9044 -0.4991  0.9051 -0.4979  0.9058 -0.4956  0.9065 -0.4869  0.9072 -0.4855  0.9079 -0.4850  0.9086 -0.4861  0.9093 -0.4861  0.9100 -0.4865  0.9107 -0.4850  0.9114 -0.4845  0.9120 -0.4838  0.9127 -0.4844  0.9134 -0.4841  0.9141 -0.4823  0.9148 -0.4801  0.9155 -0.4811  0.9162 -0.4809  0.9169 -0.4790  0.9176 -0.4782  0.9183 -0.4769  0.9190 -0.4750  0.9197 -0.4736  0.9204 -0.4724  0.9211 -0.4663  0.9217 -0.4643  0.9224 -0.4636  0.9231 -0.4634  0.9238 -0.4614  0.9245 -0.4625  0.9252 -0.4606  0.9259 -0.4602  0.9266 -0.4569  0.9273 -0.4563  0.9280 -0.4550  0.9287 -0.4545  0.9294 -0.4528  0.9301 -0.4519  0.9307 -0.4501  0.9314 -0.4486  0.9321 -0.4475  0.9328 -0.4469  0.9335 -0.4458  0.9342 -0.4445  0.9349 -0.4429  0.9356 -0.4406  0.9363 -0.4384  0.9370 -0.4371  0.9377 -0.4347  0.9384 -0.4341  0.9391 -0.4318  0.9398 -0.4313  0.9404 -0.4308  0.9411 -0.4322  0.9418 -0.4316  0.9425 -0.4316  0.9432 -0.4296  0.9439 -0.4295  0.9446 -0.4276  0.9453 -0.4276  0.9460 -0.4262  0.9467 -0.4259  0.9474 -0.4232  0.9481 -0.4226  0.9488 -0.4169  0.9494 -0.4166  0.9501 -0.4152  0.9508 -0.4149  0.9515 -0.4121  0.9522 -0.4118  0.9529 -0.3991  0.9536 -0.3959  0.9543 -0.3956  0.9550 -0.3926  0.9557 -0.3923  0.9564 -0.3897  0.9571 -0.3894  0.9578 -0.3856  0.9584 -0.3853  0.9591 -0.3793  0.9598 -0.3610  0.9605 -0.3608  0.9612 -0.3593  0.9619 -0.3590  0.9626 -0.3572  0.9633 -0.3569  0.9640 -0.3410  0.9647 -0.3405  0.9654 -0.3404  0.9661 -0.3398  0.9668 -0.3396  0.9675 -0.3387  0.9681 -0.3383  0.9688 -0.3373  0.9695 -0.3368  0.9702 -0.3359  0.9709 -0.3354  0.9716 -0.3346  0.9723 -0.3344  0.9730 -0.3333  0.9737 -0.3330  0.9744 -0.3316  0.9751 -0.3313  0.9758 -0.3290  0.9765 -0.3288  0.9771 -0.3100  0.9778 -0.3097  0.9785 -0.3067  0.9792 -0.3059  0.9799 -0.3042  0.9806 -0.3031  0.9813 -0.2716  0.9820 -0.2714  0.9827 -0.2708  0.9834 -0.2706  0.9841 -0.2702  0.9848 -0.2699  0.9855 -0.2697  0.9861 -0.2697  0.9868 -0.2691  0.9875 -0.2689  0.9882 -0.2680  0.9889 -0.2675  0.9896 -0.2598  0.9903 -0.1967  0.9910 -0.1963  0.9917 -0.1960  0.9924 -0.1951  0.9931 -0.1944  0.9938 -0.1663  0.9945 -0.1662  0.9952 -0.1648  0.9958 -0.1647  0.9965 -0.1595  0.9972 -0.1586  0.9979 -0.1577  0.9986 -0.1528  0.9993 -0.1364   /
%L=39
\color{B39}
\plot 0.0007 0.0000  0.0013 -0.3465  0.0020 -0.4621  0.0026 -0.5758  0.0033 -0.6357  0.0039 -0.6825  0.0046 -0.7120  0.0053 -0.7379  0.0059 -0.7574  0.0066 -0.7743  0.0072 -0.7879  0.0079 -0.7999  0.0085 -0.8100  0.0092 -0.8191  0.0099 -0.8269  0.0105 -0.8340  0.0112 -0.8402  0.0118 -0.8459  0.0125 -0.8510  0.0131 -0.8558  0.0138 -0.8601  0.0145 -0.8640  0.0151 -0.8677  0.0158 -0.8711  0.0164 -0.8742  0.0171 -0.8772  0.0178 -0.8799  0.0184 -0.8825  0.0191 -0.8849  0.0197 -0.8872  0.0204 -0.8893  0.0210 -0.8914  0.0217 -0.8933  0.0224 -0.8951  0.0230 -0.8968  0.0237 -0.8985  0.0243 -0.9000  0.0250 -0.9015  0.0256 -0.9030  0.0263 -0.9043  0.0270 -0.9056  0.0276 -0.9069  0.0283 -0.9081  0.0289 -0.9092  0.0296 -0.9103  0.0302 -0.9114  0.0309 -0.9124  0.0316 -0.9134  0.0322 -0.9143  0.0329 -0.9152  0.0335 -0.9161  0.0342 -0.9169  0.0348 -0.9178  0.0355 -0.9185  0.0362 -0.9193  0.0368 -0.9201  0.0375 -0.9208  0.0381 -0.9215  0.0388 -0.9221  0.0394 -0.9228  0.0401 -0.9234  0.0408 -0.9240  0.0414 -0.9247  0.0421 -0.9252  0.0427 -0.9258  0.0434 -0.9263  0.0440 -0.9269  0.0447 -0.9274  0.0454 -0.9279  0.0460 -0.9284  0.0467 -0.9289  0.0473 -0.9293  0.0480 -0.9298  0.0487 -0.9302  0.0493 -0.9306  0.0500 -0.9310  0.0506 -0.9314  0.0513 -0.9318  0.0519 -0.9322  0.0526 -0.9326  0.0533 -0.9329  0.0539 -0.9332  0.0546 -0.9336  0.0552 -0.9339  0.0559 -0.9342  0.0565 -0.9345  0.0572 -0.9348  0.0579 -0.9350  0.0585 -0.9353  0.0592 -0.9356  0.0598 -0.9358  0.0605 -0.9360  0.0611 -0.9363  0.0618 -0.9365  0.0625 -0.9367  0.0631 -0.9369  0.0638 -0.9371  0.0644 -0.9373  0.0651 -0.9375  0.0657 -0.9376  0.0664 -0.9378  0.0671 -0.9379  0.0677 -0.9381  0.0684 -0.9382  0.0690 -0.9384  0.0697 -0.9385  0.0703 -0.9386  0.0710 -0.9388  0.0717 -0.9389  0.0723 -0.9390  0.0730 -0.9391  0.0736 -0.9392  0.0743 -0.9393  0.0750 -0.9394  0.0756 -0.9395  0.0763 -0.9395  0.0769 -0.9396  0.0776 -0.9397  0.0782 -0.9397  0.0789 -0.9398  0.0796 -0.9399  0.0802 -0.9399  0.0809 -0.9400  0.0815 -0.9400  0.0822 -0.9401  0.0828 -0.9401  0.0835 -0.9402  0.0842 -0.9402  0.0848 -0.9402  0.0855 -0.9403  0.0861 -0.9403  0.0868 -0.9403  0.0874 -0.9403  0.0881 -0.9404  0.0888 -0.9404  0.0894 -0.9404  0.0901 -0.9404  0.0907 -0.9404  0.0914 -0.9404  0.0920 -0.9404  0.0927 -0.9405  0.0934 -0.9405  0.0940 -0.9405  0.0947 -0.9405  0.0953 -0.9405  0.0960 -0.9405  0.0966 -0.9405  0.0973 -0.9405  0.0980 -0.9405  0.0986 -0.9405  0.0993 -0.9404  0.0999 -0.9404  0.1006 -0.9404  0.1012 -0.9404  0.1019 -0.9404  0.1026 -0.9404  0.1032 -0.9404  0.1039 -0.9404  0.1045 -0.9403  0.1052 -0.9403  0.1059 -0.9403  0.1065 -0.9403  0.1072 -0.9403  0.1078 -0.9402  0.1085 -0.9402  0.1091 -0.9402  0.1098 -0.9402  0.1105 -0.9401  0.1111 -0.9401  0.1118 -0.9401  0.1124 -0.9400  0.1131 -0.9400  0.1137 -0.9400  0.1144 -0.9400  0.1151 -0.9399  0.1157 -0.9399  0.1164 -0.9399  0.1170 -0.9398  0.1177 -0.9398  0.1183 -0.9398  0.1190 -0.9397  0.1197 -0.9397  0.1203 -0.9396  0.1210 -0.9396  0.1216 -0.9396  0.1223 -0.9395  0.1229 -0.9395  0.1236 -0.9394  0.1243 -0.9394  0.1249 -0.9393  0.1256 -0.9393  0.1262 -0.9393  0.1269 -0.9392  0.1275 -0.9392  0.1282 -0.9391  0.1289 -0.9391  0.1295 -0.9390  0.1302 -0.9390  0.1308 -0.9389  0.1315 -0.9389  0.1321 -0.9388  0.1328 -0.9388  0.1335 -0.9387  0.1341 -0.9387  0.1348 -0.9386  0.1354 -0.9386  0.1361 -0.9385  0.1368 -0.9384  0.1374 -0.9384  0.1381 -0.9383  0.1387 -0.9383  0.1394 -0.9382  0.1400 -0.9382  0.1407 -0.9381  0.1414 -0.9380  0.1420 -0.9380  0.1427 -0.9379  0.1433 -0.9378  0.1440 -0.9378  0.1446 -0.9377  0.1453 -0.9377  0.1460 -0.9376  0.1466 -0.9375  0.1473 -0.9375  0.1479 -0.9374  0.1486 -0.9373  0.1492 -0.9373  0.1499 -0.9372  0.1506 -0.9371  0.1512 -0.9371  0.1519 -0.9370  0.1525 -0.9369  0.1532 -0.9368  0.1538 -0.9368  0.1545 -0.9367  0.1552 -0.9366  0.1558 -0.9366  0.1565 -0.9365  0.1571 -0.9364  0.1578 -0.9363  0.1584 -0.9363  0.1591 -0.9362  0.1598 -0.9361  0.1604 -0.9360  0.1611 -0.9360  0.1617 -0.9359  0.1624 -0.9358  0.1631 -0.9357  0.1637 -0.9356  0.1644 -0.9356  0.1650 -0.9355  0.1657 -0.9354  0.1663 -0.9353  0.1670 -0.9352  0.1677 -0.9352  0.1683 -0.9351  0.1690 -0.9350  0.1696 -0.9349  0.1703 -0.9348  0.1709 -0.9347  0.1716 -0.9347  0.1723 -0.9346  0.1729 -0.9345  0.1736 -0.9344  0.1742 -0.9343  0.1749 -0.9342  0.1755 -0.9341  0.1762 -0.9340  0.1769 -0.9340  0.1775 -0.9339  0.1782 -0.9338  0.1788 -0.9337  0.1795 -0.9336  0.1801 -0.9335  0.1808 -0.9334  0.1815 -0.9333  0.1821 -0.9332  0.1828 -0.9331  0.1834 -0.9330  0.1841 -0.9330  0.1847 -0.9329  0.1854 -0.9328  0.1861 -0.9327  0.1867 -0.9326  0.1874 -0.9325  0.1880 -0.9324  0.1887 -0.9323  0.1893 -0.9322  0.1900 -0.9321  0.1907 -0.9320  0.1913 -0.9319  0.1920 -0.9318  0.1926 -0.9317  0.1933 -0.9316  0.1940 -0.9315  0.1946 -0.9314  0.1953 -0.9313  0.1959 -0.9312  0.1966 -0.9311  0.1972 -0.9310  0.1979 -0.9309  0.1986 -0.9308  0.1992 -0.9307  0.1999 -0.9306  0.2005 -0.9305  0.2012 -0.9304  0.2018 -0.9303  0.2025 -0.9301  0.2032 -0.9300  0.2038 -0.9299  0.2045 -0.9298  0.2051 -0.9297  0.2058 -0.9296  0.2064 -0.9295  0.2071 -0.9294  0.2078 -0.9293  0.2084 -0.9292  0.2091 -0.9291  0.2097 -0.9290  0.2104 -0.9288  0.2110 -0.9287  0.2117 -0.9286  0.2124 -0.9285  0.2130 -0.9284  0.2137 -0.9283  0.2143 -0.9282  0.2150 -0.9281  0.2156 -0.9279  0.2163 -0.9278  0.2170 -0.9277  0.2176 -0.9276  0.2183 -0.9275  0.2189 -0.9274  0.2196 -0.9273  0.2202 -0.9271  0.2209 -0.9270  0.2216 -0.9269  0.2222 -0.9268  0.2229 -0.9267  0.2235 -0.9266  0.2242 -0.9264  0.2249 -0.9263  0.2255 -0.9262  0.2262 -0.9261  0.2268 -0.9260  0.2275 -0.9258  0.2281 -0.9257  0.2288 -0.9256  0.2295 -0.9255  0.2301 -0.9254  0.2308 -0.9252  0.2314 -0.9251  0.2321 -0.9250  0.2327 -0.9249  0.2334 -0.9247  0.2341 -0.9246  0.2347 -0.9245  0.2354 -0.9244  0.2360 -0.9243  0.2367 -0.9241  0.2373 -0.9240  0.2380 -0.9239  0.2387 -0.9237  0.2393 -0.9236  0.2400 -0.9235  0.2406 -0.9234  0.2413 -0.9232  0.2419 -0.9231  0.2426 -0.9230  0.2433 -0.9229  0.2439 -0.9227  0.2446 -0.9226  0.2452 -0.9225  0.2459 -0.9223  0.2465 -0.9222  0.2472 -0.9221  0.2479 -0.9219  0.2485 -0.9218  0.2492 -0.9217  0.2498 -0.9215  0.2505 -0.9214  0.2512 -0.9213  0.2518 -0.9211  0.2525 -0.9210  0.2531 -0.9209  0.2538 -0.9207  0.2544 -0.9206  0.2551 -0.9205  0.2558 -0.9203  0.2564 -0.9202  0.2571 -0.9201  0.2577 -0.9199  0.2584 -0.9198  0.2590 -0.9197  0.2597 -0.9195  0.2604 -0.9194  0.2610 -0.9192  0.2617 -0.9191  0.2623 -0.9190  0.2630 -0.9188  0.2636 -0.9187  0.2643 -0.9186  0.2650 -0.9184  0.2656 -0.9183  0.2663 -0.9181  0.2669 -0.9180  0.2676 -0.9179  0.2682 -0.9177  0.2689 -0.9176  0.2696 -0.9174  0.2702 -0.9173  0.2709 -0.9171  0.2715 -0.9170  0.2722 -0.9169  0.2728 -0.9167  0.2735 -0.9166  0.2742 -0.9164  0.2748 -0.9163  0.2755 -0.9161  0.2761 -0.9160  0.2768 -0.9158  0.2774 -0.9157  0.2781 -0.9156  0.2788 -0.9154  0.2794 -0.9153  0.2801 -0.9151  0.2807 -0.9150  0.2814 -0.9148  0.2821 -0.9147  0.2827 -0.9145  0.2834 -0.9144  0.2840 -0.9142  0.2847 -0.9141  0.2853 -0.9139  0.2860 -0.9138  0.2867 -0.9136  0.2873 -0.9135  0.2880 -0.9133  0.2886 -0.9132  0.2893 -0.9130  0.2899 -0.9129  0.2906 -0.9127  0.2913 -0.9125  0.2919 -0.9124  0.2926 -0.9122  0.2932 -0.9121  0.2939 -0.9119  0.2945 -0.9118  0.2952 -0.9116  0.2959 -0.9115  0.2965 -0.9113  0.2972 -0.9111  0.2978 -0.9110  0.2985 -0.9108  0.2991 -0.9107  0.2998 -0.9105  0.3005 -0.9104  0.3011 -0.9102  0.3018 -0.9100  0.3024 -0.9099  0.3031 -0.9097  0.3037 -0.9096  0.3044 -0.9094  0.3051 -0.9092  0.3057 -0.9091  0.3064 -0.9089  0.3070 -0.9088  0.3077 -0.9086  0.3083 -0.9084  0.3090 -0.9083  0.3097 -0.9081  0.3103 -0.9079  0.3110 -0.9078  0.3116 -0.9076  0.3123 -0.9074  0.3130 -0.9073  0.3136 -0.9071  0.3143 -0.9069  0.3149 -0.9068  0.3156 -0.9066  0.3162 -0.9064  0.3169 -0.9063  0.3176 -0.9061  0.3182 -0.9059  0.3189 -0.9058  0.3195 -0.9056  0.3202 -0.9054  0.3208 -0.9053  0.3215 -0.9051  0.3222 -0.9049  0.3228 -0.9048  0.3235 -0.9046  0.3241 -0.9044  0.3248 -0.9043  0.3254 -0.9041  0.3261 -0.9039  0.3268 -0.9037  0.3274 -0.9036  0.3281 -0.9034  0.3287 -0.9032  0.3294 -0.9030  0.3300 -0.9029  0.3307 -0.9027  0.3314 -0.9025  0.3320 -0.9023  0.3327 -0.9022  0.3333 -0.9020  0.3340 -0.9018  0.3346 -0.9016  0.3353 -0.9015  0.3360 -0.9013  0.3366 -0.9011  0.3373 -0.9009  0.3379 -0.9007  0.3386 -0.9006  0.3393 -0.9004  0.3399 -0.9002  0.3406 -0.9000  0.3412 -0.8998  0.3419 -0.8997  0.3425 -0.8995  0.3432 -0.8993  0.3439 -0.8991  0.3445 -0.8989  0.3452 -0.8988  0.3458 -0.8986  0.3465 -0.8984  0.3471 -0.8982  0.3478 -0.8980  0.3485 -0.8978  0.3491 -0.8976  0.3498 -0.8975  0.3504 -0.8973  0.3511 -0.8971  0.3517 -0.8969  0.3524 -0.8967  0.3531 -0.8965  0.3537 -0.8963  0.3544 -0.8962  0.3550 -0.8960  0.3557 -0.8958  0.3563 -0.8956  0.3570 -0.8954  0.3577 -0.8952  0.3583 -0.8950  0.3590 -0.8948  0.3596 -0.8946  0.3603 -0.8944  0.3609 -0.8942  0.3616 -0.8940  0.3623 -0.8938  0.3629 -0.8936  0.3636 -0.8935  0.3642 -0.8933  0.3649 -0.8931  0.3655 -0.8929  0.3662 -0.8927  0.3669 -0.8925  0.3675 -0.8923  0.3682 -0.8921  0.3688 -0.8919  0.3695 -0.8917  0.3702 -0.8915  0.3708 -0.8912  0.3715 -0.8910  0.3721 -0.8908  0.3728 -0.8906  0.3734 -0.8904  0.3741 -0.8902  0.3748 -0.8900  0.3754 -0.8898  0.3761 -0.8896  0.3767 -0.8894  0.3774 -0.8892  0.3780 -0.8890  0.3787 -0.8888  0.3794 -0.8885  0.3800 -0.8883  0.3807 -0.8881  0.3813 -0.8879  0.3820 -0.8877  0.3826 -0.8875  0.3833 -0.8873  0.3840 -0.8870  0.3846 -0.8868  0.3853 -0.8866  0.3859 -0.8864  0.3866 -0.8862  0.3872 -0.8859  0.3879 -0.8857  0.3886 -0.8855  0.3892 -0.8853  0.3899 -0.8851  0.3905 -0.8848  0.3912 -0.8846  0.3918 -0.8844  0.3925 -0.8842  0.3932 -0.8839  0.3938 -0.8837  0.3945 -0.8835  0.3951 -0.8833  0.3958 -0.8830  0.3964 -0.8828  0.3971 -0.8826  0.3978 -0.8823  0.3984 -0.8821  0.3991 -0.8819  0.3997 -0.8816  0.4004 -0.8814  0.4011 -0.8812  0.4017 -0.8810  0.4024 -0.8807  0.4030 -0.8805  0.4037 -0.8802  0.4043 -0.8800  0.4050 -0.8798  0.4057 -0.8795  0.4063 -0.8793  0.4070 -0.8791  0.4076 -0.8788  0.4083 -0.8786  0.4089 -0.8783  0.4096 -0.8781  0.4103 -0.8779  0.4109 -0.8776  0.4116 -0.8774  0.4122 -0.8771  0.4129 -0.8769  0.4135 -0.8766  0.4142 -0.8764  0.4149 -0.8761  0.4155 -0.8759  0.4162 -0.8756  0.4168 -0.8754  0.4175 -0.8751  0.4181 -0.8749  0.4188 -0.8746  0.4195 -0.8744  0.4201 -0.8741  0.4208 -0.8739  0.4214 -0.8736  0.4221 -0.8734  0.4227 -0.8731  0.4234 -0.8728  0.4241 -0.8726  0.4247 -0.8723  0.4254 -0.8721  0.4260 -0.8718  0.4267 -0.8716  0.4274 -0.8713  0.4280 -0.8710  0.4287 -0.8708  0.4293 -0.8705  0.4300 -0.8703  0.4306 -0.8700  0.4313 -0.8697  0.4320 -0.8695  0.4326 -0.8692  0.4333 -0.8689  0.4339 -0.8687  0.4346 -0.8684  0.4352 -0.8682  0.4359 -0.8679  0.4366 -0.8676  0.4372 -0.8674  0.4379 -0.8671  0.4385 -0.8669  0.4392 -0.8666  0.4398 -0.8663  0.4405 -0.8661  0.4412 -0.8658  0.4418 -0.8656  0.4425 -0.8653  0.4431 -0.8650  0.4438 -0.8648  0.4444 -0.8645  0.4451 -0.8643  0.4458 -0.8640  0.4464 -0.8638  0.4471 -0.8635  0.4477 -0.8632  0.4484 -0.8630  0.4490 -0.8627  0.4497 -0.8625  0.4504 -0.8622  0.4510 -0.8619  0.4517 -0.8617  0.4523 -0.8614  0.4530 -0.8612  0.4536 -0.8609  0.4543 -0.8606  0.4550 -0.8604  0.4556 -0.8601  0.4563 -0.8599  0.4569 -0.8596  0.4576 -0.8593  0.4583 -0.8591  0.4589 -0.8588  0.4596 -0.8585  0.4602 -0.8583  0.4609 -0.8580  0.4615 -0.8577  0.4622 -0.8574  0.4629 -0.8572  0.4635 -0.8569  0.4642 -0.8566  0.4648 -0.8563  0.4655 -0.8561  0.4661 -0.8558  0.4668 -0.8555  0.4675 -0.8552  0.4681 -0.8549  0.4688 -0.8546  0.4694 -0.8543  0.4701 -0.8540  0.4707 -0.8537  0.4714 -0.8535  0.4721 -0.8532  0.4727 -0.8529  0.4734 -0.8526  0.4740 -0.8523  0.4747 -0.8520  0.4753 -0.8517  0.4760 -0.8514  0.4767 -0.8511  0.4773 -0.8508  0.4780 -0.8505  0.4786 -0.8502  0.4793 -0.8499  0.4799 -0.8496  0.4806 -0.8493  0.4813 -0.8490  0.4819 -0.8487  0.4826 -0.8484  0.4832 -0.8481  0.4839 -0.8478  0.4845 -0.8475  0.4852 -0.8472  0.4859 -0.8469  0.4865 -0.8466  0.4872 -0.8463  0.4878 -0.8460  0.4885 -0.8457  0.4892 -0.8454  0.4898 -0.8451  0.4905 -0.8448  0.4911 -0.8446  0.4918 -0.8443  0.4924 -0.8440  0.4931 -0.8437  0.4938 -0.8434  0.4944 -0.8431  0.4951 -0.8428  0.4957 -0.8425  0.4964 -0.8422  0.4970 -0.8420  0.4977 -0.8417  0.4984 -0.8414  0.4990 -0.8411  0.4997 -0.8408  0.5003 -0.8405  0.5010 -0.8402  0.5016 -0.8399  0.5023 -0.8397  0.5030 -0.8394  0.5036 -0.8391  0.5043 -0.8388  0.5049 -0.8385  0.5056 -0.8382  0.5062 -0.8379  0.5069 -0.8376  0.5076 -0.8373  0.5082 -0.8371  0.5089 -0.8368  0.5095 -0.8365  0.5102 -0.8362  0.5108 -0.8359  0.5115 -0.8356  0.5122 -0.8353  0.5128 -0.8350  0.5135 -0.8347  0.5141 -0.8345  0.5148 -0.8342  0.5155 -0.8339  0.5161 -0.8336  0.5168 -0.8333  0.5174 -0.8330  0.5181 -0.8327  0.5187 -0.8324  0.5194 -0.8321  0.5201 -0.8318  0.5207 -0.8316  0.5214 -0.8313  0.5220 -0.8310  0.5227 -0.8307  0.5233 -0.8304  0.5240 -0.8301  0.5247 -0.8298  0.5253 -0.8295  0.5260 -0.8292  0.5266 -0.8289  0.5273 -0.8286  0.5279 -0.8283  0.5286 -0.8280  0.5293 -0.8276  0.5299 -0.8273  0.5306 -0.8270  0.5312 -0.8267  0.5319 -0.8264  0.5325 -0.8261  0.5332 -0.8257  0.5339 -0.8254  0.5345 -0.8251  0.5352 -0.8248  0.5358 -0.8244  0.5365 -0.8241  0.5371 -0.8238  0.5378 -0.8235  0.5385 -0.8231  0.5391 -0.8228  0.5398 -0.8225  0.5404 -0.8222  0.5411 -0.8218  0.5417 -0.8215  0.5424 -0.8211  0.5431 -0.8208  0.5437 -0.8205  0.5444 -0.8202  0.5450 -0.8198  0.5457 -0.8195  0.5464 -0.8191  0.5470 -0.8188  0.5477 -0.8185  0.5483 -0.8181  0.5490 -0.8178  0.5496 -0.8175  0.5503 -0.8171  0.5510 -0.8168  0.5516 -0.8164  0.5523 -0.8161  0.5529 -0.8158  0.5536 -0.8154  0.5542 -0.8151  0.5549 -0.8147  0.5556 -0.8144  0.5562 -0.8141  0.5569 -0.8137  0.5575 -0.8134  0.5582 -0.8130  0.5588 -0.8127  0.5595 -0.8123  0.5602 -0.8119  0.5608 -0.8116  0.5615 -0.8112  0.5621 -0.8108  0.5628 -0.8105  0.5634 -0.8101  0.5641 -0.8097  0.5648 -0.8093  0.5654 -0.8089  0.5661 -0.8084  0.5667 -0.8081  0.5674 -0.8076  0.5680 -0.8072  0.5687 -0.8068  0.5694 -0.8064  0.5700 -0.8059  0.5707 -0.8055  0.5713 -0.8051  0.5720 -0.8047  0.5726 -0.8042  0.5733 -0.8038  0.5740 -0.8034  0.5746 -0.8030  0.5753 -0.8025  0.5759 -0.8021  0.5766 -0.8017  0.5773 -0.8013  0.5779 -0.8009  0.5786 -0.8005  0.5792 -0.8000  0.5799 -0.7996  0.5805 -0.7992  0.5812 -0.7988  0.5819 -0.7983  0.5825 -0.7979  0.5832 -0.7974  0.5838 -0.7970  0.5845 -0.7966  0.5851 -0.7961  0.5858 -0.7956  0.5865 -0.7952  0.5871 -0.7947  0.5878 -0.7942  0.5884 -0.7937  0.5891 -0.7933  0.5897 -0.7927  0.5904 -0.7923  0.5911 -0.7917  0.5917 -0.7912  0.5924 -0.7907  0.5930 -0.7902  0.5937 -0.7897  0.5943 -0.7892  0.5950 -0.7887  0.5957 -0.7882  0.5963 -0.7877  0.5970 -0.7873  0.5976 -0.7868  0.5983 -0.7863  0.5989 -0.7858  0.5996 -0.7853  0.6003 -0.7849  0.6009 -0.7844  0.6016 -0.7839  0.6022 -0.7835  0.6029 -0.7831  0.6036 -0.7827  0.6042 -0.7823  0.6049 -0.7818  0.6055 -0.7815  0.6062 -0.7810  0.6068 -0.7807  0.6075 -0.7802  0.6082 -0.7798  0.6088 -0.7794  0.6095 -0.7790  0.6101 -0.7785  0.6108 -0.7781  0.6114 -0.7776  0.6121 -0.7772  0.6128 -0.7767  0.6134 -0.7762  0.6141 -0.7757  0.6147 -0.7752  0.6154 -0.7747  0.6160 -0.7742  0.6167 -0.7737  0.6174 -0.7733  0.6180 -0.7728  0.6187 -0.7723  0.6193 -0.7718  0.6200 -0.7714  0.6206 -0.7709  0.6213 -0.7705  0.6220 -0.7700  0.6226 -0.7696  0.6233 -0.7691  0.6239 -0.7688  0.6246 -0.7684  0.6252 -0.7680  0.6259 -0.7676  0.6266 -0.7672  0.6272 -0.7668  0.6279 -0.7665  0.6285 -0.7661  0.6292 -0.7657  0.6298 -0.7653  0.6305 -0.7650  0.6312 -0.7646  0.6318 -0.7642  0.6325 -0.7638  0.6331 -0.7635  0.6338 -0.7631  0.6345 -0.7627  0.6351 -0.7623  0.6358 -0.7619  0.6364 -0.7614  0.6371 -0.7610  0.6377 -0.7606  0.6384 -0.7602  0.6391 -0.7597  0.6397 -0.7593  0.6404 -0.7588  0.6410 -0.7584  0.6417 -0.7579  0.6423 -0.7574  0.6430 -0.7569  0.6437 -0.7565  0.6443 -0.7560  0.6450 -0.7556  0.6456 -0.7550  0.6463 -0.7546  0.6469 -0.7541  0.6476 -0.7537  0.6483 -0.7533  0.6489 -0.7529  0.6496 -0.7524  0.6502 -0.7521  0.6509 -0.7516  0.6515 -0.7513  0.6522 -0.7508  0.6529 -0.7505  0.6535 -0.7501  0.6542 -0.7498  0.6548 -0.7493  0.6555 -0.7490  0.6561 -0.7485  0.6568 -0.7481  0.6575 -0.7476  0.6581 -0.7473  0.6588 -0.7468  0.6594 -0.7464  0.6601 -0.7458  0.6607 -0.7454  0.6614 -0.7449  0.6621 -0.7444  0.6627 -0.7438  0.6634 -0.7434  0.6640 -0.7428  0.6647 -0.7423  0.6654 -0.7417  0.6660 -0.7412  0.6667 -0.7406  0.6673 -0.7401  0.6680 -0.7395  0.6686 -0.7389  0.6693 -0.7383  0.6700 -0.7378  0.6706 -0.7372  0.6713 -0.7367  0.6719 -0.7362  0.6726 -0.7357  0.6732 -0.7351  0.6739 -0.7346  0.6746 -0.7341  0.6752 -0.7336  0.6759 -0.7332  0.6765 -0.7327  0.6772 -0.7322  0.6778 -0.7317  0.6785 -0.7313  0.6792 -0.7308  0.6798 -0.7304  0.6805 -0.7299  0.6811 -0.7295  0.6818 -0.7290  0.6824 -0.7286  0.6831 -0.7281  0.6838 -0.7277  0.6844 -0.7273  0.6851 -0.7268  0.6857 -0.7264  0.6864 -0.7260  0.6870 -0.7255  0.6877 -0.7251  0.6884 -0.7246  0.6890 -0.7242  0.6897 -0.7237  0.6903 -0.7233  0.6910 -0.7228  0.6917 -0.7224  0.6923 -0.7219  0.6930 -0.7215  0.6936 -0.7210  0.6943 -0.7205  0.6949 -0.7201  0.6956 -0.7196  0.6963 -0.7191  0.6969 -0.7186  0.6976 -0.7181  0.6982 -0.7175  0.6989 -0.7170  0.6995 -0.7164  0.7002 -0.7159  0.7009 -0.7153  0.7015 -0.7148  0.7022 -0.7141  0.7028 -0.7136  0.7035 -0.7130  0.7041 -0.7124  0.7048 -0.7118  0.7055 -0.7113  0.7061 -0.7107  0.7068 -0.7102  0.7074 -0.7097  0.7081 -0.7092  0.7087 -0.7086  0.7094 -0.7081  0.7101 -0.7075  0.7107 -0.7070  0.7114 -0.7064  0.7120 -0.7059  0.7127 -0.7052  0.7133 -0.7047  0.7140 -0.7040  0.7147 -0.7035  0.7153 -0.7029  0.7160 -0.7024  0.7166 -0.7018  0.7173 -0.7013  0.7179 -0.7007  0.7186 -0.7002  0.7193 -0.6996  0.7199 -0.6991  0.7206 -0.6984  0.7212 -0.6980  0.7219 -0.6974  0.7226 -0.6970  0.7232 -0.6964  0.7239 -0.6959  0.7245 -0.6953  0.7252 -0.6949  0.7258 -0.6942  0.7265 -0.6938  0.7272 -0.6932  0.7278 -0.6927  0.7285 -0.6922  0.7291 -0.6917  0.7298 -0.6911  0.7304 -0.6906  0.7311 -0.6900  0.7318 -0.6895  0.7324 -0.6889  0.7331 -0.6884  0.7337 -0.6878  0.7344 -0.6873  0.7350 -0.6867  0.7357 -0.6863  0.7364 -0.6857  0.7370 -0.6852  0.7377 -0.6847  0.7383 -0.6842  0.7390 -0.6838  0.7396 -0.6833  0.7403 -0.6828  0.7410 -0.6824  0.7416 -0.6819  0.7423 -0.6815  0.7429 -0.6811  0.7436 -0.6807  0.7442 -0.6803  0.7449 -0.6799  0.7456 -0.6795  0.7462 -0.6791  0.7469 -0.6787  0.7475 -0.6783  0.7482 -0.6779  0.7488 -0.6775  0.7495 -0.6771  0.7502 -0.6767  0.7508 -0.6763  0.7515 -0.6758  0.7521 -0.6754  0.7528 -0.6750  0.7535 -0.6746  0.7541 -0.6741  0.7548 -0.6737  0.7554 -0.6733  0.7561 -0.6728  0.7567 -0.6724  0.7574 -0.6720  0.7581 -0.6715  0.7587 -0.6711  0.7594 -0.6707  0.7600 -0.6702  0.7607 -0.6698  0.7613 -0.6693  0.7620 -0.6689  0.7627 -0.6684  0.7633 -0.6679  0.7640 -0.6674  0.7646 -0.6669  0.7653 -0.6665  0.7659 -0.6660  0.7666 -0.6655  0.7673 -0.6651  0.7679 -0.6647  0.7686 -0.6643  0.7692 -0.6639  0.7699 -0.6635  0.7705 -0.6631  0.7712 -0.6627  0.7719 -0.6622  0.7725 -0.6618  0.7732 -0.6613  0.7738 -0.6609  0.7745 -0.6604  0.7751 -0.6599  0.7758 -0.6594  0.7765 -0.6588  0.7771 -0.6583  0.7778 -0.6577  0.7784 -0.6571  0.7791 -0.6566  0.7798 -0.6560  0.7804 -0.6554  0.7811 -0.6548  0.7817 -0.6541  0.7824 -0.6535  0.7830 -0.6529  0.7837 -0.6523  0.7844 -0.6517  0.7850 -0.6511  0.7857 -0.6504  0.7863 -0.6498  0.7870 -0.6490  0.7876 -0.6484  0.7883 -0.6477  0.7890 -0.6471  0.7896 -0.6463  0.7903 -0.6456  0.7909 -0.6448  0.7916 -0.6443  0.7922 -0.6434  0.7929 -0.6428  0.7936 -0.6419  0.7942 -0.6413  0.7949 -0.6400  0.7955 -0.6395  0.7962 -0.6385  0.7968 -0.6379  0.7975 -0.6367  0.7982 -0.6362  0.7988 -0.6348  0.7995 -0.6345  0.8001 -0.6330  0.8008 -0.6327  0.8014 -0.6314  0.8021 -0.6309  0.8028 -0.6291  0.8034 -0.6288  0.8041 -0.6280  0.8047 -0.6277  0.8054 -0.6267  0.8060 -0.6264  0.8067 -0.6255  0.8074 -0.6252  0.8080 -0.6246  0.8087 -0.6243  0.8093 -0.6238  0.8100 -0.6234  0.8107 -0.6230  0.8113 -0.6226  0.8120 -0.6222  0.8126 -0.6217  0.8133 -0.6213  0.8139 -0.6208  0.8146 -0.6203  0.8153 -0.6197  0.8159 -0.6192  0.8166 -0.6186  0.8172 -0.6180  0.8179 -0.6173  0.8185 -0.6167  0.8192 -0.6161  0.8199 -0.6155  0.8205 -0.6148  0.8212 -0.6141  0.8218 -0.6134  0.8225 -0.6126  0.8231 -0.6116  0.8238 -0.6107  0.8245 -0.6094  0.8251 -0.6085  0.8258 -0.6069  0.8264 -0.6060  0.8271 -0.6046  0.8277 -0.6039  0.8284 -0.6028  0.8291 -0.6021  0.8297 -0.6009  0.8304 -0.6002  0.8310 -0.5986  0.8317 -0.5977  0.8323 -0.5963  0.8330 -0.5946  0.8337 -0.5940  0.8343 -0.5920  0.8350 -0.5905  0.8356 -0.5901  0.8363 -0.5893  0.8369 -0.5885  0.8376 -0.5877  0.8383 -0.5868  0.8389 -0.5860  0.8396 -0.5842  0.8402 -0.5835  0.8409 -0.5824  0.8416 -0.5815  0.8422 -0.5809  0.8429 -0.5799  0.8435 -0.5793  0.8442 -0.5780  0.8448 -0.5765  0.8455 -0.5759  0.8462 -0.5746  0.8468 -0.5741  0.8475 -0.5730  0.8481 -0.5726  0.8488 -0.5714  0.8494 -0.5710  0.8501 -0.5695  0.8508 -0.5690  0.8514 -0.5678  0.8521 -0.5678  0.8527 -0.5669  0.8534 -0.5663  0.8540 -0.5655  0.8547 -0.5652  0.8554 -0.5644  0.8560 -0.5640  0.8567 -0.5629  0.8573 -0.5624  0.8580 -0.5614  0.8586 -0.5612  0.8593 -0.5604  0.8600 -0.5603  0.8606 -0.5597  0.8613 -0.5594  0.8619 -0.5587  0.8626 -0.5583  0.8632 -0.5574  0.8639 -0.5569  0.8646 -0.5560  0.8652 -0.5553  0.8659 -0.5544  0.8665 -0.5536  0.8672 -0.5527  0.8679 -0.5518  0.8685 -0.5508  0.8692 -0.5502  0.8698 -0.5493  0.8705 -0.5482  0.8711 -0.5472  0.8718 -0.5462  0.8725 -0.5451  0.8731 -0.5440  0.8738 -0.5432  0.8744 -0.5426  0.8751 -0.5420  0.8757 -0.5416  0.8764 -0.5408  0.8771 -0.5402  0.8777 -0.5394  0.8784 -0.5388  0.8790 -0.5383  0.8797 -0.5378  0.8803 -0.5373  0.8810 -0.5367  0.8817 -0.5361  0.8823 -0.5355  0.8830 -0.5349  0.8836 -0.5342  0.8843 -0.5335  0.8849 -0.5328  0.8856 -0.5321  0.8863 -0.5313  0.8869 -0.5305  0.8876 -0.5296  0.8882 -0.5287  0.8889 -0.5276  0.8895 -0.5265  0.8902 -0.5251  0.8909 -0.5239  0.8915 -0.5223  0.8922 -0.5211  0.8928 -0.5194  0.8935 -0.5182  0.8941 -0.5163  0.8948 -0.5140  0.8955 -0.5125  0.8961 -0.5098  0.8968 -0.5088  0.8974 -0.5029  0.8981 -0.5016  0.8988 -0.5011  0.8994 -0.5006  0.9001 -0.4999  0.9007 -0.4994  0.9014 -0.4987  0.9020 -0.4983  0.9027 -0.4976  0.9034 -0.4971  0.9040 -0.4964  0.9047 -0.4959  0.9053 -0.4950  0.9060 -0.4944  0.9066 -0.4935  0.9073 -0.4929  0.9080 -0.4918  0.9086 -0.4910  0.9093 -0.4898  0.9099 -0.4893  0.9106 -0.4879  0.9112 -0.4869  0.9119 -0.4841  0.9126 -0.4836  0.9132 -0.4779  0.9139 -0.4768  0.9145 -0.4763  0.9152 -0.4749  0.9158 -0.4742  0.9165 -0.4718  0.9172 -0.4701  0.9178 -0.4667  0.9185 -0.4658  0.9191 -0.4634  0.9198 -0.4622  0.9204 -0.4608  0.9211 -0.4596  0.9218 -0.4582  0.9224 -0.4555  0.9231 -0.4455  0.9237 -0.4452  0.9244 -0.4448  0.9250 -0.4443  0.9257 -0.4437  0.9264 -0.4431  0.9270 -0.4418  0.9277 -0.4413  0.9283 -0.4397  0.9290 -0.4367  0.9297 -0.4302  0.9303 -0.4294  0.9310 -0.4288  0.9316 -0.4279  0.9323 -0.4273  0.9329 -0.4263  0.9336 -0.4255  0.9343 -0.4242  0.9349 -0.4233  0.9356 -0.4221  0.9362 -0.4212  0.9369 -0.4204  0.9375 -0.4195  0.9382 -0.4189  0.9389 -0.4175  0.9395 -0.4172  0.9402 -0.4149  0.9408 -0.4146  0.9415 -0.4122  0.9421 -0.4117  0.9428 -0.4102  0.9435 -0.4095  0.9441 -0.4085  0.9448 -0.4081  0.9454 -0.4070  0.9461 -0.4067  0.9467 -0.4046  0.9474 -0.4043  0.9481 -0.3999  0.9487 -0.3993  0.9494 -0.3987  0.9500 -0.3981  0.9507 -0.3972  0.9513 -0.3965  0.9520 -0.3956  0.9527 -0.3946  0.9533 -0.3936  0.9540 -0.3921  0.9546 -0.3910  0.9553 -0.3586  0.9560 -0.3585  0.9566 -0.3574  0.9573 -0.3579  0.9579 -0.3567  0.9586 -0.3567  0.9592 -0.3557  0.9599 -0.3551  0.9606 -0.3476  0.9612 -0.3445  0.9619 -0.3438  0.9625 -0.3274  0.9632 -0.3270  0.9638 -0.3267  0.9645 -0.3263  0.9652 -0.3259  0.9658 -0.3255  0.9665 -0.3250  0.9671 -0.3245  0.9678 -0.3239  0.9684 -0.3232  0.9691 -0.3222  0.9698 -0.3217  0.9704 -0.3201  0.9711 -0.3190  0.9717 -0.3170  0.9724 -0.3142  0.9730 -0.3140  0.9737 -0.3095  0.9744 -0.3087  0.9750 -0.2880  0.9757 -0.2879  0.9763 -0.2876  0.9770 -0.2874  0.9776 -0.2871  0.9783 -0.2870  0.9790 -0.2866  0.9796 -0.2865  0.9803 -0.2860  0.9809 -0.2859  0.9816 -0.2855  0.9822 -0.2855  0.9829 -0.2849  0.9836 -0.2849  0.9842 -0.2840  0.9849 -0.2837  0.9855 -0.2828  0.9862 -0.2827  0.9869 -0.2812  0.9875 -0.2810  0.9882 -0.2774  0.9888 -0.2765  0.9895 -0.2763  0.9901 -0.2751  0.9908 -0.2749  0.9915 -0.2728  0.9921 -0.2726  0.9928 -0.2697  0.9934 -0.2696  0.9941 -0.2299  0.9947 -0.2294  0.9954 -0.1737  0.9961 -0.1710  0.9967 -0.1709  0.9974 -0.1458  0.9980 -0.1455  0.9987 -0.1452  0.9993 -0.1446  1.0000 -0.1439   /
%L=40
\color{B40}
\plot 0.0006 0.0000  0.0012 -0.3466  0.0019 -0.4621  0.0025 -0.5756  0.0031 -0.6355  0.0038 -0.6824  0.0044 -0.7120  0.0050 -0.7379  0.0056 -0.7574  0.0062 -0.7742  0.0069 -0.7878  0.0075 -0.7998  0.0081 -0.8099  0.0088 -0.8189  0.0094 -0.8267  0.0100 -0.8338  0.0106 -0.8401  0.0112 -0.8458  0.0119 -0.8509  0.0125 -0.8557  0.0131 -0.8600  0.0138 -0.8640  0.0144 -0.8677  0.0150 -0.8711  0.0156 -0.8742  0.0162 -0.8772  0.0169 -0.8799  0.0175 -0.8825  0.0181 -0.8849  0.0188 -0.8872  0.0194 -0.8893  0.0200 -0.8914  0.0206 -0.8933  0.0212 -0.8951  0.0219 -0.8969  0.0225 -0.8985  0.0231 -0.9001  0.0238 -0.9016  0.0244 -0.9030  0.0250 -0.9044  0.0256 -0.9057  0.0262 -0.9069  0.0269 -0.9081  0.0275 -0.9092  0.0281 -0.9103  0.0288 -0.9114  0.0294 -0.9124  0.0300 -0.9134  0.0306 -0.9143  0.0312 -0.9153  0.0319 -0.9161  0.0325 -0.9170  0.0331 -0.9178  0.0338 -0.9186  0.0344 -0.9194  0.0350 -0.9201  0.0356 -0.9208  0.0362 -0.9215  0.0369 -0.9222  0.0375 -0.9229  0.0381 -0.9235  0.0388 -0.9241  0.0394 -0.9247  0.0400 -0.9253  0.0406 -0.9258  0.0412 -0.9264  0.0419 -0.9269  0.0425 -0.9274  0.0431 -0.9280  0.0438 -0.9284  0.0444 -0.9289  0.0450 -0.9294  0.0456 -0.9298  0.0462 -0.9303  0.0469 -0.9307  0.0475 -0.9311  0.0481 -0.9315  0.0488 -0.9319  0.0494 -0.9323  0.0500 -0.9327  0.0506 -0.9330  0.0512 -0.9334  0.0519 -0.9337  0.0525 -0.9340  0.0531 -0.9343  0.0538 -0.9346  0.0544 -0.9349  0.0550 -0.9352  0.0556 -0.9355  0.0562 -0.9358  0.0569 -0.9360  0.0575 -0.9363  0.0581 -0.9365  0.0588 -0.9368  0.0594 -0.9370  0.0600 -0.9372  0.0606 -0.9374  0.0612 -0.9376  0.0619 -0.9378  0.0625 -0.9380  0.0631 -0.9382  0.0638 -0.9383  0.0644 -0.9385  0.0650 -0.9386  0.0656 -0.9388  0.0662 -0.9389  0.0669 -0.9391  0.0675 -0.9392  0.0681 -0.9393  0.0688 -0.9395  0.0694 -0.9396  0.0700 -0.9397  0.0706 -0.9398  0.0712 -0.9399  0.0719 -0.9400  0.0725 -0.9401  0.0731 -0.9402  0.0738 -0.9403  0.0744 -0.9404  0.0750 -0.9404  0.0756 -0.9405  0.0762 -0.9406  0.0769 -0.9406  0.0775 -0.9407  0.0781 -0.9408  0.0788 -0.9408  0.0794 -0.9409  0.0800 -0.9409  0.0806 -0.9409  0.0812 -0.9410  0.0819 -0.9410  0.0825 -0.9411  0.0831 -0.9411  0.0838 -0.9411  0.0844 -0.9412  0.0850 -0.9412  0.0856 -0.9412  0.0862 -0.9412  0.0869 -0.9413  0.0875 -0.9413  0.0881 -0.9413  0.0888 -0.9413  0.0894 -0.9413  0.0900 -0.9413  0.0906 -0.9413  0.0912 -0.9413  0.0919 -0.9413  0.0925 -0.9413  0.0931 -0.9414  0.0938 -0.9414  0.0944 -0.9414  0.0950 -0.9414  0.0956 -0.9413  0.0962 -0.9413  0.0969 -0.9413  0.0975 -0.9413  0.0981 -0.9413  0.0988 -0.9413  0.0994 -0.9413  0.1000 -0.9413  0.1006 -0.9413  0.1012 -0.9413  0.1019 -0.9413  0.1025 -0.9412  0.1031 -0.9412  0.1038 -0.9412  0.1044 -0.9412  0.1050 -0.9412  0.1056 -0.9411  0.1062 -0.9411  0.1069 -0.9411  0.1075 -0.9411  0.1081 -0.9411  0.1088 -0.9410  0.1094 -0.9410  0.1100 -0.9410  0.1106 -0.9410  0.1112 -0.9409  0.1119 -0.9409  0.1125 -0.9409  0.1131 -0.9408  0.1138 -0.9408  0.1144 -0.9408  0.1150 -0.9407  0.1156 -0.9407  0.1162 -0.9407  0.1169 -0.9406  0.1175 -0.9406  0.1181 -0.9406  0.1188 -0.9405  0.1194 -0.9405  0.1200 -0.9405  0.1206 -0.9404  0.1212 -0.9404  0.1219 -0.9403  0.1225 -0.9403  0.1231 -0.9403  0.1238 -0.9402  0.1244 -0.9402  0.1250 -0.9401  0.1256 -0.9401  0.1262 -0.9400  0.1269 -0.9400  0.1275 -0.9400  0.1281 -0.9399  0.1288 -0.9399  0.1294 -0.9398  0.1300 -0.9398  0.1306 -0.9397  0.1312 -0.9397  0.1319 -0.9396  0.1325 -0.9396  0.1331 -0.9395  0.1338 -0.9395  0.1344 -0.9394  0.1350 -0.9394  0.1356 -0.9393  0.1362 -0.9393  0.1369 -0.9392  0.1375 -0.9392  0.1381 -0.9391  0.1388 -0.9390  0.1394 -0.9390  0.1400 -0.9389  0.1406 -0.9389  0.1412 -0.9388  0.1419 -0.9388  0.1425 -0.9387  0.1431 -0.9386  0.1438 -0.9386  0.1444 -0.9385  0.1450 -0.9385  0.1456 -0.9384  0.1462 -0.9383  0.1469 -0.9383  0.1475 -0.9382  0.1481 -0.9381  0.1488 -0.9381  0.1494 -0.9380  0.1500 -0.9379  0.1506 -0.9379  0.1512 -0.9378  0.1519 -0.9377  0.1525 -0.9377  0.1531 -0.9376  0.1538 -0.9375  0.1544 -0.9375  0.1550 -0.9374  0.1556 -0.9373  0.1562 -0.9373  0.1569 -0.9372  0.1575 -0.9371  0.1581 -0.9371  0.1588 -0.9370  0.1594 -0.9369  0.1600 -0.9368  0.1606 -0.9368  0.1612 -0.9367  0.1619 -0.9366  0.1625 -0.9365  0.1631 -0.9365  0.1638 -0.9364  0.1644 -0.9363  0.1650 -0.9362  0.1656 -0.9362  0.1662 -0.9361  0.1669 -0.9360  0.1675 -0.9359  0.1681 -0.9358  0.1688 -0.9358  0.1694 -0.9357  0.1700 -0.9356  0.1706 -0.9355  0.1712 -0.9354  0.1719 -0.9354  0.1725 -0.9353  0.1731 -0.9352  0.1738 -0.9351  0.1744 -0.9350  0.1750 -0.9349  0.1756 -0.9349  0.1762 -0.9348  0.1769 -0.9347  0.1775 -0.9346  0.1781 -0.9345  0.1788 -0.9344  0.1794 -0.9343  0.1800 -0.9343  0.1806 -0.9342  0.1812 -0.9341  0.1819 -0.9340  0.1825 -0.9339  0.1831 -0.9338  0.1838 -0.9337  0.1844 -0.9336  0.1850 -0.9335  0.1856 -0.9334  0.1862 -0.9334  0.1869 -0.9333  0.1875 -0.9332  0.1881 -0.9331  0.1888 -0.9330  0.1894 -0.9329  0.1900 -0.9328  0.1906 -0.9327  0.1912 -0.9326  0.1919 -0.9325  0.1925 -0.9324  0.1931 -0.9323  0.1938 -0.9322  0.1944 -0.9321  0.1950 -0.9320  0.1956 -0.9319  0.1962 -0.9318  0.1969 -0.9317  0.1975 -0.9316  0.1981 -0.9315  0.1988 -0.9314  0.1994 -0.9313  0.2000 -0.9312  0.2006 -0.9311  0.2012 -0.9310  0.2019 -0.9309  0.2025 -0.9308  0.2031 -0.9307  0.2038 -0.9306  0.2044 -0.9305  0.2050 -0.9304  0.2056 -0.9303  0.2062 -0.9302  0.2069 -0.9301  0.2075 -0.9300  0.2081 -0.9299  0.2088 -0.9298  0.2094 -0.9297  0.2100 -0.9296  0.2106 -0.9295  0.2112 -0.9294  0.2119 -0.9293  0.2125 -0.9292  0.2131 -0.9291  0.2138 -0.9290  0.2144 -0.9289  0.2150 -0.9288  0.2156 -0.9286  0.2162 -0.9285  0.2169 -0.9284  0.2175 -0.9283  0.2181 -0.9282  0.2188 -0.9281  0.2194 -0.9280  0.2200 -0.9279  0.2206 -0.9278  0.2212 -0.9277  0.2219 -0.9275  0.2225 -0.9274  0.2231 -0.9273  0.2238 -0.9272  0.2244 -0.9271  0.2250 -0.9270  0.2256 -0.9269  0.2262 -0.9268  0.2269 -0.9266  0.2275 -0.9265  0.2281 -0.9264  0.2288 -0.9263  0.2294 -0.9262  0.2300 -0.9261  0.2306 -0.9260  0.2312 -0.9258  0.2319 -0.9257  0.2325 -0.9256  0.2331 -0.9255  0.2338 -0.9254  0.2344 -0.9253  0.2350 -0.9251  0.2356 -0.9250  0.2362 -0.9249  0.2369 -0.9248  0.2375 -0.9247  0.2381 -0.9245  0.2388 -0.9244  0.2394 -0.9243  0.2400 -0.9242  0.2406 -0.9241  0.2412 -0.9239  0.2419 -0.9238  0.2425 -0.9237  0.2431 -0.9236  0.2438 -0.9234  0.2444 -0.9233  0.2450 -0.9232  0.2456 -0.9231  0.2462 -0.9229  0.2469 -0.9228  0.2475 -0.9227  0.2481 -0.9226  0.2488 -0.9224  0.2494 -0.9223  0.2500 -0.9222  0.2506 -0.9221  0.2512 -0.9219  0.2519 -0.9218  0.2525 -0.9217  0.2531 -0.9216  0.2538 -0.9214  0.2544 -0.9213  0.2550 -0.9212  0.2556 -0.9211  0.2562 -0.9209  0.2569 -0.9208  0.2575 -0.9207  0.2581 -0.9205  0.2588 -0.9204  0.2594 -0.9203  0.2600 -0.9201  0.2606 -0.9200  0.2612 -0.9199  0.2619 -0.9197  0.2625 -0.9196  0.2631 -0.9195  0.2638 -0.9193  0.2644 -0.9192  0.2650 -0.9191  0.2656 -0.9189  0.2662 -0.9188  0.2669 -0.9187  0.2675 -0.9185  0.2681 -0.9184  0.2688 -0.9183  0.2694 -0.9181  0.2700 -0.9180  0.2706 -0.9179  0.2712 -0.9177  0.2719 -0.9176  0.2725 -0.9175  0.2731 -0.9173  0.2738 -0.9172  0.2744 -0.9170  0.2750 -0.9169  0.2756 -0.9168  0.2762 -0.9166  0.2769 -0.9165  0.2775 -0.9163  0.2781 -0.9162  0.2788 -0.9161  0.2794 -0.9159  0.2800 -0.9158  0.2806 -0.9156  0.2812 -0.9155  0.2819 -0.9154  0.2825 -0.9152  0.2831 -0.9151  0.2838 -0.9149  0.2844 -0.9148  0.2850 -0.9146  0.2856 -0.9145  0.2862 -0.9144  0.2869 -0.9142  0.2875 -0.9141  0.2881 -0.9139  0.2888 -0.9138  0.2894 -0.9136  0.2900 -0.9135  0.2906 -0.9133  0.2912 -0.9132  0.2919 -0.9130  0.2925 -0.9129  0.2931 -0.9128  0.2938 -0.9126  0.2944 -0.9125  0.2950 -0.9123  0.2956 -0.9122  0.2962 -0.9120  0.2969 -0.9119  0.2975 -0.9117  0.2981 -0.9116  0.2988 -0.9114  0.2994 -0.9113  0.3000 -0.9111  0.3006 -0.9110  0.3012 -0.9108  0.3019 -0.9107  0.3025 -0.9105  0.3031 -0.9104  0.3038 -0.9102  0.3044 -0.9100  0.3050 -0.9099  0.3056 -0.9097  0.3062 -0.9096  0.3069 -0.9094  0.3075 -0.9093  0.3081 -0.9091  0.3088 -0.9090  0.3094 -0.9088  0.3100 -0.9087  0.3106 -0.9085  0.3112 -0.9083  0.3119 -0.9082  0.3125 -0.9080  0.3131 -0.9079  0.3138 -0.9077  0.3144 -0.9075  0.3150 -0.9074  0.3156 -0.9072  0.3162 -0.9071  0.3169 -0.9069  0.3175 -0.9067  0.3181 -0.9066  0.3188 -0.9064  0.3194 -0.9063  0.3200 -0.9061  0.3206 -0.9059  0.3212 -0.9058  0.3219 -0.9056  0.3225 -0.9055  0.3231 -0.9053  0.3238 -0.9051  0.3244 -0.9050  0.3250 -0.9048  0.3256 -0.9046  0.3262 -0.9045  0.3269 -0.9043  0.3275 -0.9041  0.3281 -0.9040  0.3288 -0.9038  0.3294 -0.9036  0.3300 -0.9035  0.3306 -0.9033  0.3312 -0.9031  0.3319 -0.9030  0.3325 -0.9028  0.3331 -0.9026  0.3338 -0.9025  0.3344 -0.9023  0.3350 -0.9021  0.3356 -0.9019  0.3362 -0.9018  0.3369 -0.9016  0.3375 -0.9014  0.3381 -0.9013  0.3388 -0.9011  0.3394 -0.9009  0.3400 -0.9007  0.3406 -0.9006  0.3412 -0.9004  0.3419 -0.9002  0.3425 -0.9000  0.3431 -0.8999  0.3438 -0.8997  0.3444 -0.8995  0.3450 -0.8993  0.3456 -0.8992  0.3462 -0.8990  0.3469 -0.8988  0.3475 -0.8986  0.3481 -0.8984  0.3488 -0.8983  0.3494 -0.8981  0.3500 -0.8979  0.3506 -0.8977  0.3512 -0.8975  0.3519 -0.8974  0.3525 -0.8972  0.3531 -0.8970  0.3538 -0.8968  0.3544 -0.8966  0.3550 -0.8964  0.3556 -0.8963  0.3562 -0.8961  0.3569 -0.8959  0.3575 -0.8957  0.3581 -0.8955  0.3588 -0.8953  0.3594 -0.8952  0.3600 -0.8950  0.3606 -0.8948  0.3612 -0.8946  0.3619 -0.8944  0.3625 -0.8942  0.3631 -0.8940  0.3638 -0.8939  0.3644 -0.8937  0.3650 -0.8935  0.3656 -0.8933  0.3662 -0.8931  0.3669 -0.8929  0.3675 -0.8927  0.3681 -0.8925  0.3688 -0.8923  0.3694 -0.8922  0.3700 -0.8920  0.3706 -0.8918  0.3712 -0.8916  0.3719 -0.8914  0.3725 -0.8912  0.3731 -0.8910  0.3738 -0.8908  0.3744 -0.8906  0.3750 -0.8904  0.3756 -0.8902  0.3762 -0.8901  0.3769 -0.8899  0.3775 -0.8897  0.3781 -0.8895  0.3788 -0.8893  0.3794 -0.8891  0.3800 -0.8889  0.3806 -0.8887  0.3812 -0.8885  0.3819 -0.8883  0.3825 -0.8881  0.3831 -0.8879  0.3838 -0.8877  0.3844 -0.8875  0.3850 -0.8873  0.3856 -0.8871  0.3862 -0.8869  0.3869 -0.8867  0.3875 -0.8865  0.3881 -0.8863  0.3888 -0.8861  0.3894 -0.8860  0.3900 -0.8858  0.3906 -0.8856  0.3912 -0.8854  0.3919 -0.8852  0.3925 -0.8850  0.3931 -0.8848  0.3938 -0.8846  0.3944 -0.8844  0.3950 -0.8842  0.3956 -0.8840  0.3962 -0.8838  0.3969 -0.8836  0.3975 -0.8834  0.3981 -0.8832  0.3988 -0.8830  0.3994 -0.8828  0.4000 -0.8826  0.4006 -0.8824  0.4012 -0.8821  0.4019 -0.8819  0.4025 -0.8817  0.4031 -0.8815  0.4038 -0.8813  0.4044 -0.8811  0.4050 -0.8809  0.4056 -0.8807  0.4062 -0.8805  0.4069 -0.8803  0.4075 -0.8801  0.4081 -0.8799  0.4088 -0.8797  0.4094 -0.8795  0.4100 -0.8793  0.4106 -0.8791  0.4112 -0.8788  0.4119 -0.8786  0.4125 -0.8784  0.4131 -0.8782  0.4138 -0.8780  0.4144 -0.8778  0.4150 -0.8776  0.4156 -0.8774  0.4162 -0.8771  0.4169 -0.8769  0.4175 -0.8767  0.4181 -0.8765  0.4188 -0.8763  0.4194 -0.8760  0.4200 -0.8758  0.4206 -0.8756  0.4212 -0.8754  0.4219 -0.8752  0.4225 -0.8749  0.4231 -0.8747  0.4238 -0.8745  0.4244 -0.8743  0.4250 -0.8740  0.4256 -0.8738  0.4262 -0.8736  0.4269 -0.8734  0.4275 -0.8731  0.4281 -0.8729  0.4288 -0.8727  0.4294 -0.8725  0.4300 -0.8722  0.4306 -0.8720  0.4312 -0.8718  0.4319 -0.8715  0.4325 -0.8713  0.4331 -0.8711  0.4338 -0.8708  0.4344 -0.8706  0.4350 -0.8704  0.4356 -0.8701  0.4362 -0.8699  0.4369 -0.8696  0.4375 -0.8694  0.4381 -0.8692  0.4388 -0.8689  0.4394 -0.8687  0.4400 -0.8684  0.4406 -0.8682  0.4412 -0.8679  0.4419 -0.8677  0.4425 -0.8674  0.4431 -0.8672  0.4438 -0.8669  0.4444 -0.8666  0.4450 -0.8664  0.4456 -0.8661  0.4462 -0.8659  0.4469 -0.8656  0.4475 -0.8653  0.4481 -0.8651  0.4488 -0.8648  0.4494 -0.8645  0.4500 -0.8643  0.4506 -0.8640  0.4512 -0.8637  0.4519 -0.8634  0.4525 -0.8632  0.4531 -0.8629  0.4538 -0.8626  0.4544 -0.8623  0.4550 -0.8621  0.4556 -0.8618  0.4562 -0.8615  0.4569 -0.8612  0.4575 -0.8609  0.4581 -0.8606  0.4588 -0.8603  0.4594 -0.8600  0.4600 -0.8597  0.4606 -0.8594  0.4612 -0.8591  0.4619 -0.8588  0.4625 -0.8585  0.4631 -0.8582  0.4638 -0.8579  0.4644 -0.8576  0.4650 -0.8573  0.4656 -0.8570  0.4662 -0.8567  0.4669 -0.8564  0.4675 -0.8561  0.4681 -0.8558  0.4688 -0.8555  0.4694 -0.8552  0.4700 -0.8549  0.4706 -0.8545  0.4712 -0.8542  0.4719 -0.8539  0.4725 -0.8536  0.4731 -0.8533  0.4738 -0.8530  0.4744 -0.8527  0.4750 -0.8524  0.4756 -0.8520  0.4762 -0.8517  0.4769 -0.8514  0.4775 -0.8511  0.4781 -0.8508  0.4788 -0.8505  0.4794 -0.8502  0.4800 -0.8499  0.4806 -0.8496  0.4812 -0.8493  0.4819 -0.8489  0.4825 -0.8486  0.4831 -0.8483  0.4838 -0.8480  0.4844 -0.8477  0.4850 -0.8474  0.4856 -0.8471  0.4862 -0.8468  0.4869 -0.8464  0.4875 -0.8461  0.4881 -0.8458  0.4888 -0.8455  0.4894 -0.8452  0.4900 -0.8449  0.4906 -0.8445  0.4912 -0.8442  0.4919 -0.8439  0.4925 -0.8436  0.4931 -0.8433  0.4938 -0.8429  0.4944 -0.8426  0.4950 -0.8423  0.4956 -0.8419  0.4962 -0.8416  0.4969 -0.8413  0.4975 -0.8410  0.4981 -0.8406  0.4988 -0.8403  0.4994 -0.8400  0.5000 -0.8396  0.5006 -0.8393  0.5012 -0.8390  0.5019 -0.8386  0.5025 -0.8383  0.5031 -0.8379  0.5038 -0.8376  0.5044 -0.8372  0.5050 -0.8369  0.5056 -0.8365  0.5062 -0.8362  0.5069 -0.8358  0.5075 -0.8355  0.5081 -0.8351  0.5088 -0.8348  0.5094 -0.8344  0.5100 -0.8341  0.5106 -0.8338  0.5112 -0.8334  0.5119 -0.8331  0.5125 -0.8328  0.5131 -0.8324  0.5138 -0.8321  0.5144 -0.8317  0.5150 -0.8314  0.5156 -0.8311  0.5162 -0.8308  0.5169 -0.8305  0.5175 -0.8302  0.5181 -0.8299  0.5188 -0.8296  0.5194 -0.8293  0.5200 -0.8290  0.5206 -0.8287  0.5212 -0.8285  0.5219 -0.8282  0.5225 -0.8279  0.5231 -0.8276  0.5238 -0.8274  0.5244 -0.8271  0.5250 -0.8268  0.5256 -0.8266  0.5262 -0.8263  0.5269 -0.8260  0.5275 -0.8258  0.5281 -0.8255  0.5288 -0.8252  0.5294 -0.8250  0.5300 -0.8247  0.5306 -0.8244  0.5312 -0.8242  0.5319 -0.8239  0.5325 -0.8236  0.5331 -0.8233  0.5338 -0.8231  0.5344 -0.8228  0.5350 -0.8225  0.5356 -0.8222  0.5362 -0.8219  0.5369 -0.8216  0.5375 -0.8213  0.5381 -0.8210  0.5388 -0.8207  0.5394 -0.8204  0.5400 -0.8201  0.5406 -0.8198  0.5412 -0.8194  0.5419 -0.8191  0.5425 -0.8188  0.5431 -0.8185  0.5438 -0.8182  0.5444 -0.8179  0.5450 -0.8175  0.5456 -0.8172  0.5462 -0.8169  0.5469 -0.8166  0.5475 -0.8162  0.5481 -0.8159  0.5488 -0.8156  0.5494 -0.8152  0.5500 -0.8149  0.5506 -0.8146  0.5512 -0.8142  0.5519 -0.8139  0.5525 -0.8136  0.5531 -0.8132  0.5538 -0.8129  0.5544 -0.8125  0.5550 -0.8122  0.5556 -0.8119  0.5562 -0.8115  0.5569 -0.8112  0.5575 -0.8109  0.5581 -0.8105  0.5588 -0.8102  0.5594 -0.8099  0.5600 -0.8095  0.5606 -0.8092  0.5612 -0.8089  0.5619 -0.8086  0.5625 -0.8082  0.5631 -0.8079  0.5638 -0.8076  0.5644 -0.8073  0.5650 -0.8069  0.5656 -0.8066  0.5662 -0.8063  0.5669 -0.8059  0.5675 -0.8056  0.5681 -0.8053  0.5688 -0.8049  0.5694 -0.8046  0.5700 -0.8042  0.5706 -0.8039  0.5712 -0.8035  0.5719 -0.8032  0.5725 -0.8028  0.5731 -0.8025  0.5738 -0.8021  0.5744 -0.8018  0.5750 -0.8014  0.5756 -0.8010  0.5762 -0.8007  0.5769 -0.8003  0.5775 -0.7999  0.5781 -0.7996  0.5788 -0.7992  0.5794 -0.7988  0.5800 -0.7984  0.5806 -0.7980  0.5812 -0.7976  0.5819 -0.7973  0.5825 -0.7969  0.5831 -0.7965  0.5838 -0.7961  0.5844 -0.7957  0.5850 -0.7953  0.5856 -0.7949  0.5862 -0.7945  0.5869 -0.7941  0.5875 -0.7937  0.5881 -0.7933  0.5888 -0.7929  0.5894 -0.7925  0.5900 -0.7922  0.5906 -0.7918  0.5912 -0.7914  0.5919 -0.7910  0.5925 -0.7906  0.5931 -0.7902  0.5938 -0.7899  0.5944 -0.7895  0.5950 -0.7891  0.5956 -0.7887  0.5962 -0.7883  0.5969 -0.7880  0.5975 -0.7876  0.5981 -0.7872  0.5988 -0.7868  0.5994 -0.7865  0.6000 -0.7861  0.6006 -0.7857  0.6012 -0.7854  0.6019 -0.7850  0.6025 -0.7846  0.6031 -0.7843  0.6038 -0.7839  0.6044 -0.7836  0.6050 -0.7832  0.6056 -0.7829  0.6062 -0.7825  0.6069 -0.7822  0.6075 -0.7819  0.6081 -0.7815  0.6088 -0.7812  0.6094 -0.7808  0.6100 -0.7805  0.6106 -0.7801  0.6112 -0.7797  0.6119 -0.7794  0.6125 -0.7790  0.6131 -0.7786  0.6138 -0.7782  0.6144 -0.7778  0.6150 -0.7774  0.6156 -0.7770  0.6162 -0.7766  0.6169 -0.7762  0.6175 -0.7758  0.6181 -0.7754  0.6188 -0.7750  0.6194 -0.7745  0.6200 -0.7741  0.6206 -0.7737  0.6212 -0.7732  0.6219 -0.7728  0.6225 -0.7724  0.6231 -0.7719  0.6238 -0.7715  0.6244 -0.7711  0.6250 -0.7707  0.6256 -0.7703  0.6262 -0.7699  0.6269 -0.7695  0.6275 -0.7690  0.6281 -0.7686  0.6288 -0.7682  0.6294 -0.7678  0.6300 -0.7674  0.6306 -0.7670  0.6312 -0.7666  0.6319 -0.7662  0.6325 -0.7657  0.6331 -0.7653  0.6338 -0.7648  0.6344 -0.7644  0.6350 -0.7640  0.6356 -0.7636  0.6362 -0.7631  0.6369 -0.7626  0.6375 -0.7621  0.6381 -0.7616  0.6388 -0.7611  0.6394 -0.7607  0.6400 -0.7602  0.6406 -0.7596  0.6412 -0.7591  0.6419 -0.7586  0.6425 -0.7581  0.6431 -0.7576  0.6438 -0.7571  0.6444 -0.7567  0.6450 -0.7562  0.6456 -0.7558  0.6462 -0.7554  0.6469 -0.7550  0.6475 -0.7546  0.6481 -0.7541  0.6488 -0.7537  0.6494 -0.7532  0.6500 -0.7527  0.6506 -0.7524  0.6512 -0.7519  0.6519 -0.7514  0.6525 -0.7511  0.6531 -0.7507  0.6538 -0.7502  0.6544 -0.7497  0.6550 -0.7492  0.6556 -0.7487  0.6562 -0.7483  0.6569 -0.7478  0.6575 -0.7474  0.6581 -0.7468  0.6588 -0.7464  0.6594 -0.7460  0.6600 -0.7456  0.6606 -0.7451  0.6612 -0.7447  0.6619 -0.7443  0.6625 -0.7440  0.6631 -0.7435  0.6638 -0.7432  0.6644 -0.7428  0.6650 -0.7425  0.6656 -0.7422  0.6662 -0.7420  0.6669 -0.7417  0.6675 -0.7415  0.6681 -0.7412  0.6688 -0.7410  0.6694 -0.7407  0.6700 -0.7405  0.6706 -0.7401  0.6712 -0.7399  0.6719 -0.7395  0.6725 -0.7392  0.6731 -0.7388  0.6738 -0.7384  0.6744 -0.7378  0.6750 -0.7374  0.6756 -0.7369  0.6762 -0.7364  0.6769 -0.7361  0.6775 -0.7358  0.6781 -0.7355  0.6788 -0.7352  0.6794 -0.7348  0.6800 -0.7345  0.6806 -0.7339  0.6812 -0.7336  0.6819 -0.7332  0.6825 -0.7326  0.6831 -0.7323  0.6838 -0.7316  0.6844 -0.7312  0.6850 -0.7306  0.6856 -0.7299  0.6862 -0.7292  0.6869 -0.7289  0.6875 -0.7281  0.6881 -0.7277  0.6888 -0.7273  0.6894 -0.7266  0.6900 -0.7259  0.6906 -0.7255  0.6912 -0.7250  0.6919 -0.7246  0.6925 -0.7239  0.6931 -0.7231  0.6938 -0.7225  0.6944 -0.7218  0.6950 -0.7212  0.6956 -0.7207  0.6962 -0.7201  0.6969 -0.7196  0.6975 -0.7190  0.6981 -0.7184  0.6988 -0.7179  0.6994 -0.7174  0.7000 -0.7169  0.7006 -0.7163  0.7012 -0.7156  0.7019 -0.7149  0.7025 -0.7143  0.7031 -0.7138  0.7038 -0.7132  0.7044 -0.7128  0.7050 -0.7122  0.7056 -0.7117  0.7062 -0.7113  0.7069 -0.7104  0.7075 -0.7098  0.7081 -0.7092  0.7088 -0.7086  0.7094 -0.7079  0.7100 -0.7073  0.7106 -0.7065  0.7112 -0.7059  0.7119 -0.7052  0.7125 -0.7050  0.7131 -0.7048  0.7138 -0.7044  0.7144 -0.7043  0.7150 -0.7037  0.7156 -0.7032  0.7162 -0.7027  0.7169 -0.7025  0.7175 -0.7020  0.7181 -0.7016  0.7188 -0.7012  0.7194 -0.7010  0.7200 -0.7006  0.7206 -0.7003  0.7212 -0.6999  0.7219 -0.6995  0.7225 -0.6991  0.7231 -0.6986  0.7238 -0.6982  0.7244 -0.6978  0.7250 -0.6973  0.7256 -0.6968  0.7262 -0.6964  0.7269 -0.6959  0.7275 -0.6954  0.7281 -0.6950  0.7288 -0.6945  0.7294 -0.6941  0.7300 -0.6936  0.7306 -0.6932  0.7312 -0.6926  0.7319 -0.6921  0.7325 -0.6915  0.7331 -0.6910  0.7338 -0.6904  0.7344 -0.6900  0.7350 -0.6894  0.7356 -0.6890  0.7362 -0.6884  0.7369 -0.6879  0.7375 -0.6872  0.7381 -0.6867  0.7388 -0.6861  0.7394 -0.6856  0.7400 -0.6849  0.7406 -0.6843  0.7412 -0.6836  0.7419 -0.6830  0.7425 -0.6822  0.7431 -0.6816  0.7438 -0.6808  0.7444 -0.6801  0.7450 -0.6794  0.7456 -0.6787  0.7462 -0.6780  0.7469 -0.6774  0.7475 -0.6764  0.7481 -0.6755  0.7488 -0.6748  0.7494 -0.6740  0.7500 -0.6734  0.7506 -0.6728  0.7512 -0.6722  0.7519 -0.6715  0.7525 -0.6710  0.7531 -0.6701  0.7538 -0.6695  0.7544 -0.6691  0.7550 -0.6685  0.7556 -0.6674  0.7562 -0.6672  0.7569 -0.6668  0.7575 -0.6669  0.7581 -0.6665  0.7588 -0.6659  0.7594 -0.6655  0.7600 -0.6649  0.7606 -0.6646  0.7612 -0.6640  0.7619 -0.6636  0.7625 -0.6630  0.7631 -0.6623  0.7638 -0.6616  0.7644 -0.6609  0.7650 -0.6602  0.7656 -0.6598  0.7662 -0.6596  0.7669 -0.6588  0.7675 -0.6590  0.7681 -0.6586  0.7688 -0.6584  0.7694 -0.6580  0.7700 -0.6574  0.7706 -0.6570  0.7712 -0.6567  0.7719 -0.6564  0.7725 -0.6557  0.7731 -0.6544  0.7738 -0.6542  0.7744 -0.6538  0.7750 -0.6531  0.7756 -0.6528  0.7762 -0.6521  0.7769 -0.6507  0.7775 -0.6501  0.7781 -0.6497  0.7788 -0.6490  0.7794 -0.6486  0.7800 -0.6480  0.7806 -0.6475  0.7812 -0.6469  0.7819 -0.6465  0.7825 -0.6462  0.7831 -0.6458  0.7838 -0.6452  0.7844 -0.6443  0.7850 -0.6440  0.7856 -0.6435  0.7862 -0.6429  0.7869 -0.6424  0.7875 -0.6418  0.7881 -0.6410  0.7888 -0.6404  0.7894 -0.6400  0.7900 -0.6395  0.7906 -0.6386  0.7912 -0.6382  0.7919 -0.6375  0.7925 -0.6370  0.7931 -0.6361  0.7938 -0.6355  0.7944 -0.6349  0.7950 -0.6343  0.7956 -0.6340  0.7962 -0.6334  0.7969 -0.6330  0.7975 -0.6325  0.7981 -0.6318  0.7988 -0.6312  0.7994 -0.6304  0.8000 -0.6294  0.8006 -0.6286  0.8012 -0.6271  0.8019 -0.6268  0.8025 -0.6261  0.8031 -0.6253  0.8038 -0.6246  0.8044 -0.6228  0.8050 -0.6226  0.8056 -0.6217  0.8062 -0.6215  0.8069 -0.6212  0.8075 -0.6210  0.8081 -0.6190  0.8088 -0.6189  0.8094 -0.6186  0.8100 -0.6184  0.8106 -0.6180  0.8112 -0.6179  0.8119 -0.6170  0.8125 -0.6162  0.8131 -0.6153  0.8138 -0.6151  0.8144 -0.6141  0.8150 -0.6134  0.8156 -0.6136  0.8162 -0.6134  0.8169 -0.6124  0.8175 -0.6120  0.8181 -0.6110  0.8188 -0.6102  0.8194 -0.6093  0.8200 -0.6092  0.8206 -0.6081  0.8212 -0.6081  0.8219 -0.6071  0.8225 -0.6066  0.8231 -0.6056  0.8238 -0.6044  0.8244 -0.6029  0.8250 -0.6013  0.8256 -0.5985  0.8262 -0.5986  0.8269 -0.5994  0.8275 -0.6008  0.8281 -0.5995  0.8288 -0.5959  0.8294 -0.5917  0.8300 -0.5909  0.8306 -0.5904  0.8312 -0.5898  0.8319 -0.5893  0.8325 -0.5888  0.8331 -0.5883  0.8338 -0.5878  0.8344 -0.5873  0.8350 -0.5868  0.8356 -0.5863  0.8362 -0.5858  0.8369 -0.5852  0.8375 -0.5846  0.8381 -0.5840  0.8388 -0.5834  0.8394 -0.5827  0.8400 -0.5821  0.8406 -0.5815  0.8412 -0.5809  0.8419 -0.5802  0.8425 -0.5795  0.8431 -0.5788  0.8438 -0.5781  0.8444 -0.5773  0.8450 -0.5765  0.8456 -0.5758  0.8462 -0.5750  0.8469 -0.5743  0.8475 -0.5736  0.8481 -0.5730  0.8488 -0.5723  0.8494 -0.5715  0.8500 -0.5707  0.8506 -0.5698  0.8512 -0.5689  0.8519 -0.5680  0.8525 -0.5670  0.8531 -0.5659  0.8538 -0.5648  0.8544 -0.5638  0.8550 -0.5629  0.8556 -0.5619  0.8562 -0.5610  0.8569 -0.5600  0.8575 -0.5585  0.8581 -0.5575  0.8588 -0.5563  0.8594 -0.5552  0.8600 -0.5547  0.8606 -0.5537  0.8612 -0.5528  0.8619 -0.5512  0.8625 -0.5501  0.8631 -0.5490  0.8638 -0.5478  0.8644 -0.5466  0.8650 -0.5456  0.8656 -0.5441  0.8662 -0.5432  0.8669 -0.5419  0.8675 -0.5413  0.8681 -0.5403  0.8688 -0.5397  0.8694 -0.5386  0.8700 -0.5379  0.8706 -0.5370  0.8712 -0.5363  0.8719 -0.5350  0.8725 -0.5340  0.8731 -0.5329  0.8738 -0.5324  0.8744 -0.5312  0.8750 -0.5297  0.8756 -0.5294  0.8762 -0.5291  0.8769 -0.5285  0.8775 -0.5283  0.8781 -0.5275  0.8788 -0.5256  0.8794 -0.5248  0.8800 -0.5239  0.8806 -0.5237  0.8812 -0.5234  0.8819 -0.5232  0.8825 -0.5229  0.8831 -0.5221  0.8838 -0.5121  0.8844 -0.5112  0.8850 -0.5102  0.8856 -0.5091  0.8862 -0.5080  0.8869 -0.5069  0.8875 -0.5060  0.8881 -0.5052  0.8888 -0.5041  0.8894 -0.5034  0.8900 -0.5024  0.8906 -0.5017  0.8912 -0.5005  0.8919 -0.4998  0.8925 -0.4985  0.8931 -0.4977  0.8938 -0.4966  0.8944 -0.4961  0.8950 -0.4945  0.8956 -0.4938  0.8962 -0.4920  0.8969 -0.4913  0.8975 -0.4900  0.8981 -0.4889  0.8988 -0.4876  0.8994 -0.4857  0.9000 -0.4859  0.9006 -0.4834  0.9012 -0.4837  0.9019 -0.4811  0.9025 -0.4808  0.9031 -0.4785  0.9038 -0.4778  0.9044 -0.4769  0.9050 -0.4762  0.9056 -0.4747  0.9062 -0.4741  0.9069 -0.4727  0.9075 -0.4714  0.9081 -0.4705  0.9088 -0.4694  0.9094 -0.4686  0.9100 -0.4681  0.9106 -0.4673  0.9112 -0.4664  0.9119 -0.4653  0.9125 -0.4644  0.9131 -0.4629  0.9138 -0.4621  0.9144 -0.4610  0.9150 -0.4604  0.9156 -0.4598  0.9162 -0.4591  0.9169 -0.4584  0.9175 -0.4575  0.9181 -0.4566  0.9188 -0.4555  0.9194 -0.4544  0.9200 -0.4529  0.9206 -0.4516  0.9212 -0.4504  0.9219 -0.4486  0.9225 -0.4471  0.9231 -0.4457  0.9238 -0.4448  0.9244 -0.4443  0.9250 -0.4436  0.9256 -0.4431  0.9262 -0.4422  0.9269 -0.4413  0.9275 -0.4392  0.9281 -0.4382  0.9288 -0.4372  0.9294 -0.4364  0.9300 -0.4349  0.9306 -0.4351  0.9312 -0.4348  0.9319 -0.4341  0.9325 -0.4334  0.9331 -0.4333  0.9338 -0.4333  0.9344 -0.4330  0.9350 -0.4332  0.9356 -0.4328  0.9362 -0.4327  0.9369 -0.4325  0.9375 -0.4321  0.9381 -0.4312  0.9388 -0.4305  0.9394 -0.4304  0.9400 -0.4299  0.9406 -0.4292  0.9412 -0.4284  0.9419 -0.4285  0.9425 -0.4280  0.9431 -0.4277  0.9438 -0.4270  0.9444 -0.4264  0.9450 -0.4260  0.9456 -0.4252  0.9462 -0.4250  0.9469 -0.4220  0.9475 -0.4217  0.9481 -0.4150  0.9488 -0.4147  0.9494 -0.3920  0.9500 -0.3911  0.9506 -0.3908  0.9512 -0.3899  0.9519 -0.3896  0.9525 -0.3887  0.9531 -0.3882  0.9538 -0.3872  0.9544 -0.3867  0.9550 -0.3845  0.9556 -0.3793  0.9562 -0.3772  0.9569 -0.3773  0.9575 -0.3771  0.9581 -0.3772  0.9588 -0.3767  0.9594 -0.3765  0.9600 -0.3758  0.9606 -0.3756  0.9612 -0.3747  0.9619 -0.3744  0.9625 -0.3733  0.9631 -0.3730  0.9638 -0.3715  0.9644 -0.3712  0.9650 -0.3682  0.9656 -0.3680  0.9662 -0.3499  0.9669 -0.3485  0.9675 -0.3484  0.9681 -0.3463  0.9688 -0.3460  0.9694 -0.3444  0.9700 -0.3440  0.9706 -0.3435  0.9712 -0.3437  0.9719 -0.3435  0.9725 -0.3406  0.9731 -0.3394  0.9738 -0.3366  0.9744 -0.3357  0.9750 -0.3374  0.9756 -0.3369  0.9762 -0.3365  0.9769 -0.3339  0.9775 -0.3336  0.9781 -0.3256  0.9788 -0.3253  0.9794 -0.3247  0.9800 -0.3243  0.9806 -0.3235  0.9812 -0.3231  0.9819 -0.3213  0.9825 -0.3210  0.9831 -0.3082  0.9838 -0.3080  0.9844 -0.2840  0.9850 -0.2839  0.9856 -0.2832  0.9862 -0.2833  0.9869 -0.2806  0.9875 -0.2804  0.9881 -0.2798  0.9888 -0.2794  0.9894 -0.2788  0.9900 -0.2786  0.9906 -0.2778  0.9912 -0.2765  0.9919 -0.2735  0.9925 -0.2727  0.9931 -0.2723  0.9938 -0.2713  0.9944 -0.2707  0.9950 -0.2699  0.9956 -0.2690  0.9962 -0.2675  0.9969 -0.2660  0.9975 -0.2649  /


\color{black}
\normalcolor


\color{blue}
\put {\LARGE$\bullet$} at 0.0 -0.970
\color{black}
\normalcolor

\setdashes <7pt>
\setplotsymbol ({\LARGE$\cdot$})
\plot 0.0125 -0.9681  0.0250 -0.9659  0.0375 -0.9637  0.0500 -0.9615  0.0625 -0.9591  0.0750 -0.9567  0.0875 -0.9543  0.1000 -0.9518  0.1125 -0.9492  0.1250 -0.9466  0.1375 -0.9439  0.1500 -0.9411  0.1625 -0.9383  0.1750 -0.9354  0.1875 -0.9325  0.2000 -0.9294  0.2125 -0.9263  0.2250 -0.9232  0.2375 -0.9199  0.2500 -0.9166  0.2625 -0.9132  0.2750 -0.9097  0.2875 -0.9061  0.3000 -0.9024  0.3125 -0.8987  0.3250 -0.8949  0.3375 -0.8909  0.3500 -0.8869  0.3625 -0.8828  0.3750 -0.8785  0.3875 -0.8742  0.4000 -0.8698  0.4125 -0.8652  0.4250 -0.8606  0.4375 -0.8558  0.4500 -0.8509  0.4625 -0.8459  0.4750 -0.8407  0.4875 -0.8354  0.5000 -0.8300  0.5125 -0.8244  0.5250 -0.8187  0.5375 -0.8129  0.5500 -0.8069  0.5625 -0.8007  0.5750 -0.7943  0.5875 -0.7878  0.6000 -0.7811  0.6125 -0.7741  0.6250 -0.7670  0.6375 -0.7597  0.6500 -0.7521  0.6625 -0.7444  0.6750 -0.7363  0.6875 -0.7281  0.7000 -0.7195  0.7125 -0.7107  0.7250 -0.7015  0.7375 -0.6921  0.7500 -0.6823  0.7625 -0.6721  0.7750 -0.6616  0.7875 -0.6506  0.8000 -0.6392  0.8125 -0.6273  0.8250 -0.6149  0.8375 -0.6019  0.8500 -0.5883  0.8625 -0.5740  0.8750 -0.5589  0.8875 -0.5430  0.9000 -0.5260  0.9125 -0.5080  0.9250 -0.4885  0.9375 -0.4675  0.9500 -0.4445  0.9625 -0.4189  0.9750 -0.3898  0.9875 -0.3548  1.0000 -0.3035
 /

\multiput {\small$\bullet$} at 0.025 -0.953  0.050 -0.963  0.075 -0.961  0.100 -0.956  0.125 -0.951  0.150 -0.950  0.175 -0.947  0.200 -0.943  0.225 -0.938  0.250 -0.933  0.275 -0.928  0.300 -0.922  0.325 -0.916  0.350 -0.909  0.375 -0.902  0.400 -0.894  0.425 -0.886  0.450 -0.876  0.475 -0.865  0.500 -0.853  0.525 -0.841  0.550 -0.828  0.575 -0.813  0.600 -0.798  0.625 -0.782  0.650 -0.764  0.675 -0.745  0.700 -0.723  0.725 -0.705  0.750 -0.681  0.775 -0.662  0.800 -0.634  0.825 -0.608  0.850 -0.577  0.875 -0.543  0.900 -0.493  0.925 -0.450  0.950 -0.398 
 /




\endpicture

==> Figures/fig11.tex <==


\beginpicture
\color{black}
\setcoordinatesystem units <1400pt,150pt>
\axes{0}{-1.1}{0}{0}{0.20}{0.4}{-0.05}
\axis left shiftedto x=0 label {\stack{$\phi^*$,$ $,$ $,$ $,$ $,$f_{min}$}} 
        ticks
        withvalues -0.75 -0.50 -0.25 0.25   /
        at  -0.75 -0.50 -0.25 0.25  / 
/
\axis bottom shiftedto y=0 label {\hspace{7cm}$1/{L}$}
        ticks
        withvalues 0.10 /
        at  0.10 / 
/

\color{B05}
\put {$\bullet$} at 0.200 -0.702
\put {$\circ$} at 0.200 0.314
\color{B06}
\put {$\bullet$} at 0.1667 -0.745
\put {$\circ$} at 0.1667 0.282
\color{B07}
\put {$\bullet$} at 0.1429 -0.777
\put {$\circ$} at 0.1429 0.260
\color{B08}
\put {$\bullet$} at 0.1250 -0.802
\put {$\circ$} at 0.1250 0.242
\color{B09}
\put {$\bullet$} at 0.1111 -0.821
\put {$\circ$} at 0.1111 0.231
\color{B10}
\put {$\bullet$} at 0.1000 -0.835 
\put {$\circ$} at 0.1000 0.218
\color{B11}
\put {$\bullet$} at 0.09090 -0.848
\put {$\circ$} at 0.09090 0.209
\color{B12}
\put {$\bullet$} at 0.08333 -0.858
\put {$\circ$} at 0.08333 0.201
\color{B13}
\put {$\bullet$} at 0.07692 -0.867 
\put {$\circ$} at 0.07692 0.195
\color{B14}
\put {$\bullet$} at 0.07143 -0.875
\put {$\circ$} at 0.07143 0.186
\color{B15}
\put {$\bullet$} at 0.06667 -0.884 
\put {$\circ$} at 0.06667 0.180
\color{B16}
\put {$\bullet$} at 0.06250 -0.890
\put {$\circ$} at 0.06250 0.171
\color{B17}
\put {$\bullet$} at 0.05882 -0.895
\put {$\circ$} at 0.05882 0.173
\color{B18}
\put {$\bullet$} at 0.05555 -0.900
\put {$\circ$} at 0.05555 0.160
\color{B19}
\put {$\bullet$} at 0.05263 -0.903
\put {$\circ$} at 0.05263 0.158
\color{B20}
\put {$\bullet$} at 0.05000 -0.907
\put {$\circ$} at 0.05000 0.151
\color{B21}
\put {$\bullet$} at 0.04762 -0.910
\put {$\circ$} at 0.04762 0.153
\color{B22}
\put {$\bullet$} at 0.04545 -0.912
\put {$\circ$} at 0.04545 0.155
\color{B23}
\put {$\bullet$} at 0.04348 -0.917 
\put {$\circ$} at 0.04348 0.139 
\color{B24}
\put {$\bullet$} at 0.04167 -0.918
\put {$\circ$} at 0.04167 0.140
\color{B25}
\put {$\bullet$} at 0.04000 -0.920
\put {$\circ$} at 0.04000 0.136
\color{B26}
\put {$\bullet$} at 0.03846 -0.922
\put {$\circ$} at 0.03846 0.134
\color{B27}
\put {$\bullet$} at 0.03704 -0.925
\put {$\circ$} at 0.03704 0.128
\color{B28}
\put {$\bullet$} at 0.03571 -0.927
\put {$\circ$} at 0.03571 0.125
\color{B29}
\put {$\bullet$} at 0.03448 -0.929
\put {$\circ$} at 0.03448 0.124
\color{B30}
\put {$\bullet$} at 0.03333 -0.929 
\put {$\circ$} at 0.03333 0.121
\color{B31}
\put {$\bullet$} at 0.03226 -0.932
\put {$\circ$} at 0.03226 0.118
\color{B32}
\put {$\bullet$} at 0.03125 -0.933
\put {$\circ$} at 0.03125 0.116
\color{B33}
\put {$\bullet$} at 0.03030 -0.935
\put {$\circ$} at 0.03030 0.115
\color{B34}
\put {$\bullet$} at 0.02941 -0.934
\put {$\circ$} at 0.02941 0.110
\color{B35}
%\put {$\bullet$} at 0.02857 0.2495
\put {$\bullet$} at 0.02857 -0.938
\put {$\circ$} at 0.02857 0.110
\color{B36}
%\put {$\bullet$} at 0.02778 0.2636
\put {$\bullet$} at 0.02778 -0.937
\put {$\circ$} at 0.02778 0.106
\color{B37}
%\put {$\bullet$} at 0.02703 0.2572
\put {$\bullet$} at 0.02703 -0.939
\put {$\circ$} at 0.02703 0.104
\color{B38}
\put {$\bullet$} at 0.02632 -0.938
\put {$\circ$} at 0.02632 0.101
\color{B39}
\put {$\bullet$} at 0.02564 -0.941
\put {$\circ$} at 0.02564 0.103
\color{B40}
\put {$\bullet$} at 0.02500 -0.942
\put {$\circ$} at 0.02500 0.100



\put {$\phi^*$} at 0.1 0.28
\put {$f_{min}$} at 0.1 -0.75

\color{black}
\normalcolor

\color{blue}
\put {\LARGE$\bullet$} at 0.0 -0.970
\color{black}
\normalcolor
\put {${-}\log \mu_2$} at 0.02 -0.98

\endpicture
